Two-dimensional Topological Quantum Chemistry and Catalog of Topological Materials

Two-dimensional topological materials host symmetry-protected, disorder-robust edge states cen- tral to quantum technologies. Yet, they remain scarce compared with their three-dimensional coun- terparts. We adapt the topological quantum chemistry formalism to layer groups, and study the band topology of 8,872 entries from the computational materials databases C2DB and MC2D. We find 4,073 topological or obstructed entries, including 905 topological insulators and 1,003 obstructed atomic insulators, greatly expanding the library of such materials in two dimensions. Detailed elec- tronic and topological properties of all materials are compiled into a a Topological 2D Materials Database (2D-TQCDB), and the edge states of selected new materials are studied in detail. Our methodology is implemented in new publicly available programs, designed to study the topology of any non-magnetic monolayer or multilayer material.

==> (inline-0) <==
\begin{tabular}{c|c}
\hline\hline
Type of topological insulator with a full gap & Number of entries\\
\hline

\hyperlink{tigap:experi}{Experimental}& 8\\
\hline
\hyperlink{tigap:exfo}{Computationally exfoliated (MC2D)}& 19\\
\hline
\hyperlink{tigap:stable}{Stable (C2DB)}& 72\\
\hline
\hyperlink{tigap:unstable}{Not-stable (C2DB)}& 40\\
\hline

\hline\hline
\end{tabular}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c}
\caption{\label{tigap:experilab}Experimental topological insulators with a global gap}\hypertarget{tigap:experi}\\
\centering
2D-TQC & Formula & LG & Gap & \shortstack{Direct\\ Gap} & Source & Source ID & \shortstack{Topology\\ (SOC)} & \shortstack{Topo.\\ indices} & \shortstack{Parent\\ COD} & \shortstack{Parent\\ ICSD} \\
\endhead
\hline

\serialidweb{1.1.1} & Mo$_{2}$S$_{4}$ & 15 & 0.0483 & 0.0509 & C2DB & \ctwodbpath{2MoS2-1} & NLC & z2w,1=1 & \codpath{4124624} & -\\
\hline
\serialidweb{1.3.24} & S$_{4}$W$_{2}$ & 15 & 0.0351 & 0.1320 & C2DB & \ctwodbpath{2WS2-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.1.5} & Se$_{4}$W$_{2}$ & 15 & 0.0269 & 0.1117 & C2DB & \ctwodbpath{2WSe2-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.1.7} & Hf$_{2}$Te$_{10}$ & 46 & 0.1152 & 0.2918 & C2DB & \ctwodbpath{2HfTe5-1} & SEBR & z2w,1=1 & \codpath{1527386} & -\\
\hline
\serialidweb{1.1.9} & Bi$_{2}$ & 72 & 0.4875 & 0.5386 & C2DB & \ctwodbpath{2Bi-1} & SEBR & z2w,1=1 & \codpath{2310889} & -\\
\hline
\serialidweb{1.1.10} & Bi$_{2}$ & 72 & 0.5294 & 0.5589 & MC2D & \mctwodpath{mc2d-18} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.1.15} & Ge$_{2}$ & 72 & 0.0242 & 0.0242 & C2DB & \ctwodbpath{2Ge-1} & SEBR & z2w,1=1 & - & 192507\\
\hline
\serialidweb{1.1.17} & Sn$_{2}$ & 72 & 0.0739 & 0.0739 & C2DB & \ctwodbpath{2Sn-1} & SEBR & z2w,1=1 & - & -\\
\hline

\hline

\hline\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c}
\caption{\label{tigap:exfolab}Computationally exfoliated (MC2D) topological insulators with a global gap}\hypertarget{tigap:exfo}\\
\centering
2D-TQC & Formula & LG & Gap & \shortstack{Direct\\ Gap} & Source & Source ID & \shortstack{Topology\\ (SOC)} & \shortstack{Topo.\\ indices} & \shortstack{Parent\\ COD} & \shortstack{Parent\\ ICSD} \\
\endhead
\hline

\serialidweb{1.2.3} & Fe$_{2}$O$_{12}$Te$_{4}$ & 2 & 0.0142 & 0.0231 & MC2D & \mctwodpath{mc2d-1629} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.5} & H$_{8}$As$_{4}$O$_{16}$Zn & 2 & 0.0285 & 0.0291 & MC2D & \mctwodpath{mc2d-2034} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.13} & Ir$_{2}$Nb$_{2}$Te$_{8}$ & 15 & 0.0302 & 0.0302 & MC2D & \mctwodpath{mc2d-396} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.14} & Ir$_{2}$Ta$_{2}$Te$_{8}$ & 15 & 0.0251 & 0.0251 & MC2D & \mctwodpath{mc2d-706} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.15} & Rh$_{2}$Ta$_{2}$Te$_{8}$ & 15 & 0.0621 & 0.0621 & MC2D & \mctwodpath{mc2d-488} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.25} & Hg$_{8}$O$_{4}$ & 17 & 0.0762 & 0.0762 & MC2D & \mctwodpath{mc2d-769} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.24} & Hg$_{4}$N$_{4}$S$_{4}$ & 17 & 0.0067 & 0.0067 & MC2D & \mctwodpath{mc2d-2366} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.23} & Hg$_{10}$O$_{4}$ & 17 & 0.0625 & 0.0625 & MC2D & \mctwodpath{mc2d-409} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.20} & Co$_{4}$Ta$_{4}$Te$_{8}$ & 17 & 0.0052 & 0.0074 & MC2D & \mctwodpath{mc2d-1345} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.27} & Cr$_{2}$P$_{2}$S$_{8}$ & 18 & 0.0150 & 0.0150 & MC2D & \mctwodpath{mc2d-1349} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.29} & Hg$_{3}$S$_{2}$ & 18 & 0.0466 & 0.0466 & MC2D & \mctwodpath{mc2d-1732} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.28} & Cu$_{4}$Te$_{6}$Ti$_{2}$ & 18 & 0.0055 & 0.0066 & MC2D & \mctwodpath{mc2d-864} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.50} & Cu$_{2}$K$_{2}$Se$_{6}$Zr$_{2}$ & 41 & 0.0050 & 0.0066 & MC2D & \mctwodpath{mc2d-1158} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.55} & Hf$_{2}$Te$_{10}$ & 46 & 0.1148 & 0.2897 & MC2D & \mctwodpath{mc2d-1775} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.56} & I$_{2}$N$_{2}$Ti$_{2}$ & 46 & 0.0236 & 0.0236 & MC2D & \mctwodpath{mc2d-192} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.60} & Te$_{10}$Zr$_{2}$ & 46 & 0.1303 & 0.2735 & MC2D & \mctwodpath{mc2d-2514} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.104} & Br$_{2}$Hf$_{2}$ & 72 & 0.0562 & 0.2298 & MC2D & \mctwodpath{mc2d-2291} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.121} & Hg$_{2}$Pt$_{4}$Se$_{6}$ & 72 & 0.1343 & 0.1717 & MC2D & \mctwodpath{mc2d-400} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.130} & AsCuLi$_{2}$ & 78 & 0.0294 & 0.0578 & MC2D & \mctwodpath{mc2d-1288} & NLC & z3m0=2 & - & -\\
\hline

\hline

\hline\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c}
\caption{\label{tigap:stablelab}Stable (C2DB) topological insulators with a global gap}\hypertarget{tigap:stable}\\
\centering
2D-TQC & Formula & LG & Gap & \shortstack{Direct\\ Gap} & Source & Source ID & \shortstack{Topology\\ (SOC)} & \shortstack{Topo.\\ indices} & \shortstack{Parent\\ COD} & \shortstack{Parent\\ ICSD} \\
\endhead
\hline

\serialidweb{1.3.1} & As$_{2}$I$_{2}$ & 2 & 1.3298 & 1.4872 & C2DB & \ctwodbpath{2AsI-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.3} & P$_{2}$S$_{6}$Ta$_{2}$ & 2 & 0.0434 & 0.0683 & C2DB & \ctwodbpath{2PTaS3-2} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.5} & As$_{2}$F$_{2}$ & 15 & 0.1338 & 0.1376 & C2DB & \ctwodbpath{2AsF-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.6} & Bi$_{2}$Br$_{2}$ & 15 & 0.6435 & 0.6710 & C2DB & \ctwodbpath{2BiBr-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.7} & Br$_{2}$Sb$_{2}$ & 15 & 0.2826 & 0.2826 & C2DB & \ctwodbpath{2BrSb-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.11} & F$_{2}$P$_{2}$ & 15 & 0.0470 & 0.0470 & C2DB & \ctwodbpath{2FP-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.12} & Ir$_{2}$Nb$_{2}$Te$_{8}$ & 15 & 0.0374 & 0.0374 & C2DB & \ctwodbpath{2IrNbTe4-1} & NLC & z2w,1=1 & - & 73690\\
\hline
\serialidweb{1.3.13} & Ir$_{2}$Ta$_{2}$Te$_{8}$ & 15 & 0.0276 & 0.0276 & C2DB & \ctwodbpath{2IrTaTe4-1} & NLC & z2w,1=1 & - & 657362\\
\hline
\serialidweb{1.3.14} & Mo$_{2}$Se$_{4}$ & 15 & 0.0325 & 0.0720 & C2DB & \ctwodbpath{2MoSe2-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.15} & Nb$_{2}$Rh$_{2}$Te$_{8}$ & 15 & 0.0715 & 0.0718 & C2DB & \ctwodbpath{2NbRhTe4-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.20} & Pd$_{2}$Ta$_{4}$Te$_{14}$ & 15 & 0.0139 & 0.0297 & C2DB & \ctwodbpath{2PdTa2Te7-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.22} & Pt$_{2}$Ta$_{4}$Te$_{14}$ & 15 & 0.0112 & 0.0177 & C2DB & \ctwodbpath{2PtTa2Te7-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.23} & Rh$_{2}$Ta$_{2}$Te$_{8}$ & 15 & 0.0659 & 0.0711 & C2DB & \ctwodbpath{2RhTaTe4-1} & NLC & z2w,1=1 & - & 656453\\
\hline
\serialidweb{1.3.26} & Cu$_{4}$I$_{8}$ & 16 & 0.1156 & 0.1544 & C2DB & \ctwodbpath{4CuI2-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.29} & Cd$_{4}$I$_{4}$O$_{4}$ & 17 & 0.0122 & 0.0417 & C2DB & \ctwodbpath{4CdIO-1} & NLC & z2w,1=1 & - & 56220\\
\hline
\serialidweb{1.3.32} & As$_{2}$Br$_{2}$ & 18 & 0.2009 & 0.2009 & C2DB & \ctwodbpath{2AsBr-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.38} & I$_{2}$Re$_{2}$ & 18 & 0.0370 & 0.1091 & C2DB & \ctwodbpath{2IRe-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.39} & I$_{2}$Sb$_{2}$ & 18 & 0.4148 & 0.4148 & C2DB & \ctwodbpath{2ISb-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.50} & Se$_{6}$Ta$_{4}$ & 18 & 0.0328 & 0.1122 & C2DB & \ctwodbpath{2Ta2Se3-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.63} & Se$_{8}$Sn$_{2}$Ta$_{4}$ & 44 & 0.0191 & 0.0263 & C2DB & \ctwodbpath{2SnTa2Se4-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.69} & Br$_{2}$Rh$_{2}$S$_{2}$ & 46 & 0.0373 & 0.0384 & C2DB & \ctwodbpath{2BrRhS-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.74} & Cl$_{2}$Rh$_{2}$S$_{2}$ & 46 & 0.0071 & 0.0071 & C2DB & \ctwodbpath{2ClRhS-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.76} & Co$_{2}$F$_{2}$O$_{2}$ & 46 & 0.0058 & 0.0061 & C2DB & \ctwodbpath{2CoFO-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.81} & F$_{2}$Rh$_{2}$S$_{2}$ & 46 & 0.0099 & 0.0099 & C2DB & \ctwodbpath{2FRhS-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.84} & Hf$_{2}$Se$_{10}$ & 46 & 0.1899 & 0.1899 & C2DB & \ctwodbpath{2HfSe5-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.86} & I$_{2}$N$_{2}$Ti$_{2}$ & 46 & 0.0150 & 0.0150 & C2DB & \ctwodbpath{2INTi-1} & SEBR & z2w,1=1 & \codpath{1537488} & 27394\\
\hline
\serialidweb{1.3.94} & Nb$_{4}$Pd$_{2}$Te$_{10}$ & 46 & 0.0193 & 0.0674 & C2DB & \ctwodbpath{2PdNb2Te5-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.101} & S$_{10}$Zr$_{2}$ & 46 & 0.0451 & 0.0451 & C2DB & \ctwodbpath{2ZrS5-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.102} & Se$_{10}$Zr$_{2}$ & 46 & 0.1828 & 0.1828 & C2DB & \ctwodbpath{2ZrSe5-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.103} & Te$_{10}$Zr$_{2}$ & 46 & 0.1293 & 0.2745 & C2DB & \ctwodbpath{2ZrTe5-1} & SEBR & z2w,1=1 & - & 653212\\
\hline
\serialidweb{1.3.106} & Ba$_{3}$Br$_{2}$Ni$_{2}$O$_{5}$ & 61 & 0.0071 & 0.0600 & C2DB & \ctwodbpath{1Br2Ni2Ba3O5-1} & SEBR & z4m0=1 & - & -\\
\hline
\serialidweb{1.3.107} & Ba$_{3}$Cl$_{2}$Ni$_{2}$O$_{5}$ & 61 & 0.0100 & 0.0525 & C2DB & \ctwodbpath{1Cl2Ni2Ba3O5-1} & SEBR & z4m0=1 & - & -\\
\hline
\serialidweb{1.3.158} & I$_{2}$N$_{2}$Ti$_{2}$ & 64 & 0.0630 & 0.1079 & C2DB & \ctwodbpath{2INTi-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.188} & P$_{2}$Rh$_{2}$Se$_{6}$ & 71 & 0.0169 & 0.0169 & C2DB & \ctwodbpath{2PRhSe3-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.275} & Ga$_{2}$Mg$_{2}$Te$_{5}$ & 72 & 0.0306 & 0.0306 & C2DB & \ctwodbpath{1Ga2Mg2Te5-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.276} & Ga$_{2}$MgTe$_{4}$ & 72 & 0.0766 & 0.0936 & C2DB & \ctwodbpath{1MgGa2Te4-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.321} & STa$_{2}$Te$_{2}$ & 72 & 0.1464 & 0.1464 & C2DB & \ctwodbpath{1STa2Te2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.192} & Al$_{2}$Sn$_{2}$Te$_{2}$ & 72 & 0.0860 & 0.0865 & C2DB & \ctwodbpath{2AlSnTe-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.193} & As$_{2}$Cl$_{2}$ & 72 & 0.1900 & 0.1900 & C2DB & \ctwodbpath{2AsCl-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.199} & Bi$_{2}$Br$_{2}$ & 72 & 0.8760 & 1.2747 & C2DB & \ctwodbpath{2BiBr-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.200} & Bi$_{2}$Cl$_{2}$ & 72 & 0.9076 & 1.2792 & C2DB & \ctwodbpath{2BiCl-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.202} & Bi$_{2}$I$_{2}$ & 72 & 0.8608 & 1.0940 & C2DB & \ctwodbpath{2BiI-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.209} & Br$_{2}$Ge$_{2}$ & 72 & 0.1635 & 0.2362 & C2DB & \ctwodbpath{2BrGe-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.212} & Br$_{2}$Sb$_{2}$ & 72 & 0.3946 & 0.3946 & C2DB & \ctwodbpath{2BrSb-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.249} & Cd$_{2}$Pt$_{4}$Se$_{6}$ & 72 & 0.0377 & 0.1385 & C2DB & \ctwodbpath{2CdPt2Se3-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.250} & Cd$_{2}$Pt$_{4}$Te$_{6}$ & 72 & 0.0548 & 0.1578 & C2DB & \ctwodbpath{2CdPt2Te3-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.251} & Cl$_{2}$Ge$_{2}$ & 72 & 0.1003 & 0.1489 & C2DB & \ctwodbpath{2ClGe-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.254} & Cl$_{2}$Sb$_{2}$ & 72 & 0.3874 & 0.3874 & C2DB & \ctwodbpath{2ClSb-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.265} & F$_{2}$Ge$_{2}$ & 72 & 0.0986 & 0.1418 & C2DB & \ctwodbpath{2FGe-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.271} & F$_{2}$Sn$_{2}$ & 72 & 0.2833 & 0.3602 & C2DB & \ctwodbpath{2FSn-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.272} & F$_{2}$V$_{2}$ & 72 & 0.0301 & 0.0331 & C2DB & \ctwodbpath{2FV-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.274} & Ga$_{2}$Ge$_{2}$S$_{2}$ & 72 & 0.0395 & 0.0396 & C2DB & \ctwodbpath{2GaGeS-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.277} & Ga$_{2}$Sn$_{2}$Te$_{2}$ & 72 & 0.0623 & 0.0702 & C2DB & \ctwodbpath{2GaSnTe-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.286} & Hf$_{2}$S$_{2}$ & 72 & 0.0413 & 0.0464 & C2DB & \ctwodbpath{2HfS-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.288} & Hg$_{2}$O$_{2}$ & 72 & 0.1457 & 0.1457 & C2DB & \ctwodbpath{2HgO-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.289} & Hg$_{2}$Pt$_{4}$Se$_{6}$ & 72 & 0.1396 & 0.1496 & C2DB & \ctwodbpath{2HgPt2Se3-1} & SEBR & z2w,1=1 & - & 185808\\
\hline
\serialidweb{1.3.290} & Hg$_{2}$Pt$_{4}$Te$_{6}$ & 72 & 0.0982 & 0.1360 & C2DB & \ctwodbpath{2HgPt2Te3-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.293} & In$_{2}$Se$_{2}$Sn$_{2}$ & 72 & 0.0690 & 0.0860 & C2DB & \ctwodbpath{2InSeSn-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.310} & Re$_{2}$S$_{2}$ & 72 & 0.2428 & 0.3047 & C2DB & \ctwodbpath{2ReS-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.317} & S$_{2}$Ti$_{2}$ & 72 & 0.0170 & 0.0170 & C2DB & \ctwodbpath{2STi-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.320} & S$_{2}$Zr$_{2}$ & 72 & 0.0263 & 0.0348 & C2DB & \ctwodbpath{2SZr-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.325} & Se$_{2}$Ti$_{2}$ & 72 & 0.0196 & 0.0199 & C2DB & \ctwodbpath{2SeTi-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.328} & Se$_{2}$Zr$_{2}$ & 72 & 0.0289 & 0.0295 & C2DB & \ctwodbpath{2SeZr-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.331} & Te$_{2}$Ti$_{2}$ & 72 & 0.0784 & 0.0852 & C2DB & \ctwodbpath{2TeTi-5} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.333} & Te$_{2}$Zr$_{2}$ & 72 & 0.1077 & 0.1105 & C2DB & \ctwodbpath{2TeZr-5} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.342} & AuI & 78 & 0.0485 & 0.0849 & C2DB & \ctwodbpath{1AuI-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.406} & PdSe$_{2}$ & 78 & 0.2296 & 0.2997 & C2DB & \ctwodbpath{1PdSe2-2} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.336} & Ag$_{2}$Se$_{2}$ & 78 & 0.0140 & 0.0302 & C2DB & \ctwodbpath{2AgSe-3} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.335} & Ag$_{2}$S$_{2}$ & 78 & 0.0385 & 0.0520 & C2DB & \ctwodbpath{2AgS-2} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.3.341} & Au$_{2}$Te$_{2}$ & 78 & 0.0150 & 0.0233 & C2DB & \ctwodbpath{2AuTe-3} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.418} & I$_{6}$W$_{2}$ & 79 & 0.2058 & 0.2373 & C2DB & \ctwodbpath{2WI3-3} & SEBR & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.420} & Ag$_{2}$Te & 80 & 0.1371 & 0.1864 & C2DB & \ctwodbpath{1TeAg2-1} & SEBR & z6m0=1 & - & -\\
\hline

\hline

\hline\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c}
\caption{\label{tigap:unstablelab}Not-stable (C2DB) topological insulators with a global gap}\hypertarget{tigap:unstable}\\
\centering
2D-TQC & Formula & LG & Gap & \shortstack{Direct\\ Gap} & Source & Source ID & \shortstack{Topology\\ (SOC)} & \shortstack{Topo.\\ indices} & \shortstack{Parent\\ COD} & \shortstack{Parent\\ ICSD} \\
\endhead
\hline

\serialidweb{1.4.7} & H$_{4}$Ag$_{4}$Cl$_{4}$O$_{4}$ & 17 & 0.0113 & 0.0123 & C2DB & \ctwodbpath{4AgClHO-2} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.13} & F$_{2}$Sb$_{2}$ & 18 & 0.3271 & 0.3271 & C2DB & \ctwodbpath{2FSb-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.18} & Mo$_{2}$S$_{2}$ & 18 & 0.1014 & 0.1014 & C2DB & \ctwodbpath{2MoS-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.29} & Bi$_{4}$ & 42 & 0.1076 & 0.1111 & C2DB & \ctwodbpath{4Bi-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.56} & PbSe & 61 & 0.2090 & 0.2090 & C2DB & \ctwodbpath{2PbSe-5} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.55} & PbS & 61 & 0.1054 & 0.1054 & C2DB & \ctwodbpath{2PbS-4} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.57} & PbTe & 61 & 0.2571 & 0.2657 & C2DB & \ctwodbpath{2PbTe-4} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.63} & SSn & 61 & 0.0308 & 0.1674 & C2DB & \ctwodbpath{2SSn-4} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.70} & SeSn & 61 & 0.0520 & 0.1895 & C2DB & \ctwodbpath{2SeSn-5} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.79} & Fe$_{2}$Se$_{4}$ & 63 & 0.0061 & 0.0242 & C2DB & \ctwodbpath{2FeSe2-2} & NLC & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.80} & Fe$_{2}$Te$_{4}$ & 63 & 0.0203 & 0.0205 & C2DB & \ctwodbpath{2FeTe2-2} & NLC & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.81} & Os$_{2}$S$_{4}$ & 63 & 0.0466 & 0.0466 & C2DB & \ctwodbpath{2OsS2-2} & NLC & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.82} & Os$_{2}$Se$_{4}$ & 63 & 0.0621 & 0.0651 & C2DB & \ctwodbpath{2OsSe2-2} & NLC & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.83} & Os$_{2}$Te$_{4}$ & 63 & 0.0512 & 0.0512 & C2DB & \ctwodbpath{2OsTe2-2} & NLC & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.85} & Au$_{2}$Cl$_{2}$ & 64 & 0.0062 & 0.0062 & C2DB & \ctwodbpath{2AuCl-4} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.86} & Au$_{2}$F$_{2}$ & 64 & 0.0822 & 0.1216 & C2DB & \ctwodbpath{2AuF-3} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.94} & Cu$_{2}$F$_{2}$ & 64 & 0.0274 & 0.0397 & C2DB & \ctwodbpath{2CuF-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.118} & Pt$_{2}$S$_{2}$ & 64 & 0.0091 & 0.0121 & C2DB & \ctwodbpath{2PtS-6} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.136} & Br$_{2}$Hg$_{2}$ & 72 & 0.1756 & 0.1756 & C2DB & \ctwodbpath{2BrHg-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.140} & Br$_{2}$Ti$_{2}$ & 72 & 0.0180 & 0.0180 & C2DB & \ctwodbpath{2BrTi-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.143} & Br$_{2}$Zr$_{2}$ & 72 & 0.0438 & 0.0438 & C2DB & \ctwodbpath{2BrZr-4} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.154} & Cl$_{2}$Hg$_{2}$ & 72 & 0.1172 & 0.1172 & C2DB & \ctwodbpath{2ClHg-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.159} & Cl$_{2}$Ti$_{2}$ & 72 & 0.0123 & 0.0123 & C2DB & \ctwodbpath{2ClTi-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.162} & Cl$_{2}$Zr$_{2}$ & 72 & 0.0360 & 0.0360 & C2DB & \ctwodbpath{2ClZr-4} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.171} & F$_{2}$N$_{2}$ & 72 & 0.0167 & 0.0167 & C2DB & \ctwodbpath{2FN-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.177} & H$_{2}$N$_{2}$ & 72 & 0.0133 & 0.0133 & C2DB & \ctwodbpath{2HN-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.179} & H$_{2}$Pb$_{2}$ & 72 & 0.9564 & 1.0214 & C2DB & \ctwodbpath{2HPb-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.183} & Hf$_{2}$Se$_{2}$ & 72 & 0.0542 & 0.0546 & C2DB & \ctwodbpath{2HfSe-3} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.186} & Hg$_{2}$I$_{2}$ & 72 & 0.1099 & 0.2534 & C2DB & \ctwodbpath{2HgI-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.189} & I$_{2}$V$_{2}$ & 72 & 0.0056 & 0.0199 & C2DB & \ctwodbpath{2IV-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.192} & Ir$_{2}$O$_{2}$ & 72 & 0.1235 & 0.1235 & C2DB & \ctwodbpath{2IrO-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.195} & Ir$_{2}$Se$_{2}$ & 72 & 0.1434 & 0.1434 & C2DB & \ctwodbpath{2IrSe-5} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.207} & O$_{2}$V$_{2}$ & 72 & 0.0193 & 0.0193 & C2DB & \ctwodbpath{2OV-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.238} & Te$_{2}$Zr$_{2}$ & 72 & 0.0277 & 0.0280 & C2DB & \ctwodbpath{2TeZr-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.246} & AuBr & 78 & 0.2379 & 0.3117 & C2DB & \ctwodbpath{1AuBr-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.4.247} & AuCl & 78 & 0.2926 & 0.3485 & C2DB & \ctwodbpath{1AuCl-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.4.265} & HgO & 78 & 0.2979 & 0.3498 & C2DB & \ctwodbpath{1HgO-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.4.267} & HgSe$_{2}$ & 78 & 0.0186 & 0.0432 & C2DB & \ctwodbpath{1HgSe2-2} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.289} & O$_{2}$W$_{2}$ & 78 & 0.0583 & 0.0871 & C2DB & \ctwodbpath{2OW-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.4.327} & Cu$_{2}$Te & 80 & 0.1692 & 0.1755 & C2DB & \ctwodbpath{1TeCu2-1} & SEBR & z6m0=1 & - & -\\
\hline

\hline

\hline\hline
\end{longtable}
\begin{tabular}{c|c}
\hline\hline
Type of topological insulator & Number of entries\\
\hline

\hyperlink{ti:experi}{Experimental}& 23\\
\hline
\hyperlink{ti:exfo}{Computationally exfoliated (MC2D)}& 135\\
\hline
\hyperlink{ti:stable}{Stable (C2DB)}& 419\\
\hline
\hyperlink{ti:unstable}{Not-stable (C2DB)}& 328\\
\hline

\hline\hline
\end{tabular}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c}
\caption{\label{ti:experilab}Experimental topological insulators}\hypertarget{ti:experi}\\
\centering
2D-TQC & Formula & LG & Gap & \shortstack{Direct\\ Gap} & Source & Source ID & \shortstack{Topology\\ (SOC)} & \shortstack{Topo.\\ indices} & \shortstack{Parent\\ COD} & \shortstack{Parent\\ ICSD} \\
\endhead
\hline

\serialidweb{1.1.1} & Mo$_{2}$S$_{4}$ & 15 & 0.0483 & 0.0509 & C2DB & \ctwodbpath{2MoS2-1} & NLC & z2w,1=1 & \codpath{4124624} & -\\
\hline
\serialidweb{1.1.2} & Mo$_{2}$Te$_{4}$ & 15 & 0.00 & 0.1058 & MC2D & \mctwodpath{mc2d-206} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.1.3} & Mo$_{2}$Te$_{4}$ & 15 & 0.00 & 0.1094 & C2DB & \ctwodbpath{2MoTe2-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.24} & S$_{4}$W$_{2}$ & 15 & 0.0351 & 0.1320 & C2DB & \ctwodbpath{2WS2-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.1.5} & Se$_{4}$W$_{2}$ & 15 & 0.0269 & 0.1117 & C2DB & \ctwodbpath{2WSe2-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.1.6} & Te$_{4}$W$_{2}$ & 15 & 0.00 & 0.1419 & C2DB & \ctwodbpath{2WTe2-1} & NLC & z2w,1=1 & \codpath{2310355} & -\\
\hline
\serialidweb{1.1.4} & Te$_{4}$W$_{2}$ & 15 & 0.00 & 0.1423 & MC2D & \mctwodpath{mc2d-255} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.1.7} & Hf$_{2}$Te$_{10}$ & 46 & 0.1152 & 0.2918 & C2DB & \ctwodbpath{2HfTe5-1} & SEBR & z2w,1=1 & \codpath{1527386} & -\\
\hline
\serialidweb{1.1.8} & Bi$_{2}$CaCu$_{2}$O$_{8}$Sr$_{2}$ & 61 & 0.00 & 0.0140 & MC2D & \mctwodpath{mc2d-1125} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.1.11} & C$_{3}$Nb$_{4}$ & 72 & 0.00 & 0.0068 & C2DB & \ctwodbpath{1C3Nb4-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.1.12} & C$_{3}$Ta$_{4}$ & 72 & 0.00 & 0.1000 & C2DB & \ctwodbpath{1C3Ta4-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.1.13} & C$_{3}$V$_{4}$ & 72 & 0.00 & 0.0191 & C2DB & \ctwodbpath{1C3V4-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.1.14} & CMo$_{2}$O$_{2}$ & 72 & 0.00 & 0.0028 & C2DB & \ctwodbpath{1CMo2O2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.1.16} & Se$_{2}$Ti & 72 & 0.00 & 0.0027 & C2DB & \ctwodbpath{1TiSe2-1} & SEBR & z2w,1=1 & \codpath{1010276} & 31343\\
\hline
\serialidweb{1.3.334} & Te$_{2}$Zr & 72 & 0.00 & 0.0234 & C2DB & \ctwodbpath{1ZrTe2-1} & SEBR & z2w,1=1 & - & 657478\\
\hline
\serialidweb{1.2.129} & Te$_{2}$Zr & 72 & 0.00 & 0.0232 & MC2D & \mctwodpath{mc2d-257} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.1.9} & Bi$_{2}$ & 72 & 0.4875 & 0.5386 & C2DB & \ctwodbpath{2Bi-1} & SEBR & z2w,1=1 & \codpath{2310889} & -\\
\hline
\serialidweb{1.1.10} & Bi$_{2}$ & 72 & 0.5294 & 0.5589 & MC2D & \mctwodpath{mc2d-18} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.1.15} & Ge$_{2}$ & 72 & 0.0242 & 0.0242 & C2DB & \ctwodbpath{2Ge-1} & SEBR & z2w,1=1 & - & 192507\\
\hline
\serialidweb{5.1.2} & Si$_{2}$ & 72 & 0.0015 & 0.0015 & C2DB & \ctwodbpath{2Si-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.1.17} & Sn$_{2}$ & 72 & 0.0739 & 0.0739 & C2DB & \ctwodbpath{2Sn-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{5.1.3} & C$_{2}$ & 80 & 0.00 & 0.00 & C2DB & \ctwodbpath{2C-1} & SEBR & z2w,1=1 & \codpath{9012705} & 96620\\
\hline
\serialidweb{5.2.18} & C$_{2}$ & 80 & 0.00 & 0.00 & MC2D & \mctwodpath{mc2d-71} & SEBR & z2w,1=1 & - & -\\
\hline

\hline

\hline\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c}
\caption{\label{ti:exfolab}Computationally exfoliated (MC2D) topological insulators}\hypertarget{ti:exfo}\\
\centering
2D-TQC & Formula & LG & Gap & \shortstack{Direct\\ Gap} & Source & Source ID & \shortstack{Topology\\ (SOC)} & \shortstack{Topo.\\ indices} & \shortstack{Parent\\ COD} & \shortstack{Parent\\ ICSD} \\
\endhead
\hline

\serialidweb{1.2.4} & H$_{12}$Co$_{2}$F$_{2}$O$_{12}$P$_{2}$ & 2 & 0.0004 & 0.0025 & MC2D & \mctwodpath{mc2d-905} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.2} & Br$_{4}$Co$_{2}$O$_{6}$Sb$_{4}$ & 2 & 0.00 & 0.0079 & MC2D & \mctwodpath{mc2d-1485} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.1} & As$_{4}$Cu$_{6}$S$_{10}$ & 2 & 0.00 & 0.0085 & MC2D & \mctwodpath{mc2d-2527} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.3} & Fe$_{2}$O$_{12}$Te$_{4}$ & 2 & 0.0142 & 0.0231 & MC2D & \mctwodpath{mc2d-1629} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.5} & H$_{8}$As$_{4}$O$_{16}$Zn & 2 & 0.0285 & 0.0291 & MC2D & \mctwodpath{mc2d-2034} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.6} & Mg$_{3}$O$_{16}$P$_{2}$ & 6 & 0.0030 & 0.0040 & MC2D & \mctwodpath{mc2d-959} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.7} & Cu$_{4}$O$_{14}$P$_{4}$ & 7 & 0.00 & 0.0050 & MC2D & \mctwodpathold{Cu2P2O7} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.8} & Bi$_{16}$I$_{4}$ & 14 & 0.00 & 0.0525 & MC2D & \mctwodpath{mc2d-1335} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.9} & Bi$_{2}$I$_{2}$Mn$_{2}$Se$_{4}$ & 14 & 0.00 & 0.0089 & MC2D & \mctwodpath{mc2d-860} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.10} & Br$_{2}$Mn$_{2}$S$_{4}$Sb$_{2}$ & 14 & 0.00 & 0.0139 & MC2D & \mctwodpath{mc2d-796} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.11} & Cl$_{4}$Co$_{4}$O$_{6}$Te$_{2}$ & 15 & 0.00 & 0.0265 & MC2D & \mctwodpath{mc2d-574} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.12} & H$_{6}$Cl$_{2}$Cu$_{4}$O$_{6}$ & 15 & 0.00 & 0.0277 & MC2D & \mctwodpath{mc2d-292} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.13} & Ir$_{2}$Nb$_{2}$Te$_{8}$ & 15 & 0.0302 & 0.0302 & MC2D & \mctwodpath{mc2d-396} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.14} & Ir$_{2}$Ta$_{2}$Te$_{8}$ & 15 & 0.0251 & 0.0251 & MC2D & \mctwodpath{mc2d-706} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.15} & Rh$_{2}$Ta$_{2}$Te$_{8}$ & 15 & 0.0621 & 0.0621 & MC2D & \mctwodpath{mc2d-488} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.16} & Se$_{12}$Ta$_{4}$ & 15 & 0.00 & 0.0297 & MC2D & \mctwodpath{mc2d-1706} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.17} & Ag$_{2}$Au$_{2}$Te$_{8}$ & 16 & 0.00 & 0.0004 & MC2D & \mctwodpath{mc2d-626} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.18} & Fe$_{4}$O$_{6}$ & 16 & 0.00 & 0.0170 & MC2D & \mctwodpath{mc2d-2337} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.19} & Cd$_{4}$I$_{4}$O$_{4}$ & 17 & 0.00 & 0.0457 & MC2D & \mctwodpath{mc2d-1986} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.22} & H$_{4}$Cu$_{4}$F$_{4}$O$_{4}$ & 17 & 0.00 & 0.0127 & MC2D & \mctwodpath{mc2d-720} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.21} & Cu$_{4}$Te$_{16}$ & 17 & 0.00 & 0.0815 & MC2D & \mctwodpath{mc2d-298} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.25} & Hg$_{8}$O$_{4}$ & 17 & 0.0762 & 0.0762 & MC2D & \mctwodpath{mc2d-769} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.24} & Hg$_{4}$N$_{4}$S$_{4}$ & 17 & 0.0067 & 0.0067 & MC2D & \mctwodpath{mc2d-2366} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.23} & Hg$_{10}$O$_{4}$ & 17 & 0.0625 & 0.0625 & MC2D & \mctwodpath{mc2d-409} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.20} & Co$_{4}$Ta$_{4}$Te$_{8}$ & 17 & 0.0052 & 0.0074 & MC2D & \mctwodpath{mc2d-1345} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.26} & Bi$_{2}$Cl$_{8}$ & 18 & 0.00 & 0.0411 & MC2D & \mctwodpath{mc2d-440} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.27} & Cr$_{2}$P$_{2}$S$_{8}$ & 18 & 0.0150 & 0.0150 & MC2D & \mctwodpath{mc2d-1349} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.29} & Hg$_{3}$S$_{2}$ & 18 & 0.0466 & 0.0466 & MC2D & \mctwodpath{mc2d-1732} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.32} & Mn$_{2}$P$_{2}$S$_{6}$ & 18 & 0.00 & 0.0194 & MC2D & \mctwodpath{mc2d-587} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.31} & Mn$_{2}$Mo$_{2}$O$_{10}$ & 18 & 0.00 & 0.0075 & MC2D & \mctwodpath{mc2d-2662} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.30} & I$_{4}$Mo$_{2}$S$_{4}$ & 18 & 0.00 & 0.0459 & MC2D & \mctwodpath{mc2d-1839} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.33} & Nb$_{2}$PdSe$_{6}$ & 18 & 0.00 & 0.0332 & MC2D & \mctwodpath{mc2d-1516} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.34} & NiSe$_{4}$Si$_{2}$ & 18 & 0.00 & 0.0237 & MC2D & \mctwodpath{mc2d-1255} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.35} & Pt$_{3}$Te$_{4}$ & 18 & 0.00 & 0.1892 & MC2D & \mctwodpath{mc2d-726} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.36} & Ta$_{4}$Te$_{6}$ & 18 & 0.00 & 0.0376 & MC2D & \mctwodpath{mc2d-325} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.28} & Cu$_{4}$Te$_{6}$Ti$_{2}$ & 18 & 0.0055 & 0.0066 & MC2D & \mctwodpath{mc2d-864} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.38} & K$_{2}$PdS$_{2}$ & 37 & 0.00 & 0.0032 & MC2D & \mctwodpath{mc2d-426} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.39} & K$_{2}$PtS$_{2}$ & 37 & 0.00 & 0.0132 & MC2D & \mctwodpath{mc2d-523} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.40} & K$_{2}$PtSe$_{2}$ & 37 & 0.00 & 0.0098 & MC2D & \mctwodpath{mc2d-950} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.37} & H$_{2}$Li$_{2}$Pt & 37 & 0.00 & 0.0054 & MC2D & \mctwodpath{mc2d-2355} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.41} & SbSe$_{2}$Tl & 37 & 0.00 & 0.0600 & MC2D & \mctwodpath{mc2d-740} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.42} & Cr$_{4}$O$_{6}$ & 38 & 0.0002 & 0.0023 & MC2D & \mctwodpath{mc2d-1912} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.43} & Ni$_{2}$Pd$_{4}$Te$_{4}$ & 38 & 0.00 & 0.0908 & MC2D & \mctwodpath{mc2d-429} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.44} & Fe$_{6}$S$_{8}$ & 39 & 0.00 & 0.0044 & MC2D & \mctwodpath{mc2d-633} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.45} & C$_{8}$H$_{8}$Fe$_{2}$N$_{16}$ & 40 & 0.00 & 0.0012 & MC2D & \mctwodpath{mc2d-1808} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.47} & Au$_{2}$Cl$_{2}$Te$_{4}$ & 41 & 0.00 & 0.0140 & MC2D & \mctwodpath{mc2d-1337} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.48} & Au$_{8}$Te$_{16}$ & 41 & 0.00 & 0.0021 & MC2D & \mctwodpath{mc2d-405} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.49} & Bi$_{4}$Cu$_{4}$ & 41 & 0.00 & 0.1400 & MC2D & \mctwodpath{mc2d-2637} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.46} & As$_{4}$K$_{4}$Ni$_{2}$ & 41 & 0.00 & 0.0047 & MC2D & \mctwodpath{mc2d-658} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.50} & Cu$_{2}$K$_{2}$Se$_{6}$Zr$_{2}$ & 41 & 0.0050 & 0.0066 & MC2D & \mctwodpath{mc2d-1158} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.51} & Co$_{4}$Nb$_{4}$Te$_{8}$ & 42 & 0.00 & 0.0041 & MC2D & \mctwodpath{mc2d-291} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.52} & Bi$_{2}$Cu$_{6}$O$_{16}$Se$_{4}$ & 46 & 0.00 & 0.0028 & MC2D & \mctwodpath{mc2d-1066} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.53} & Br$_{4}$Eu$_{2}$O$_{2}$ & 46 & 0.00 & 0.0375 & MC2D & \mctwodpath{mc2d-1781} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.55} & Hf$_{2}$Te$_{10}$ & 46 & 0.1148 & 0.2897 & MC2D & \mctwodpath{mc2d-1775} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.58} & Pb$_{4}$Pd$_{6}$Te$_{4}$ & 46 & 0.00 & 0.0227 & MC2D & \mctwodpath{mc2d-1700} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.54} & Fe$_{4}$O$_{2}$Se$_{4}$Sr$_{2}$ & 46 & 0.00 & 0.0055 & MC2D & \mctwodpath{mc2d-2623} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.59} & Pd$_{6}$Ta$_{4}$Te$_{10}$ & 46 & 0.0041 & 0.0063 & MC2D & \mctwodpath{mc2d-262} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.57} & O$_{16}$P$_{4}$Ti$_{2}$ & 46 & 0.00 & 0.0122 & MC2D & \mctwodpath{mc2d-2072} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.56} & I$_{2}$N$_{2}$Ti$_{2}$ & 46 & 0.0236 & 0.0236 & MC2D & \mctwodpath{mc2d-192} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.60} & Te$_{10}$Zr$_{2}$ & 46 & 0.1303 & 0.2735 & MC2D & \mctwodpath{mc2d-2514} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.63} & Ba$_{2}$Cd & 61 & 0.00 & 0.0121 & MC2D & \mctwodpath{mc2d-550} & SEBR & z4m0=1 & - & -\\
\hline
\serialidweb{1.2.64} & Ba$_{2}$Hg & 61 & 0.00 & 0.0430 & MC2D & \mctwodpath{mc2d-1511} & SEBR & z4m0=1 & - & -\\
\hline
\serialidweb{1.2.61} & As$_{2}$BaFe$_{8}$ & 61 & 0.00 & 0.0024 & MC2D & \mctwodpath{mc2d-2069} & SEBR & z4m0=3 & - & -\\
\hline
\serialidweb{1.2.67} & Ca$_{3}$Cl$_{2}$Fe$_{2}$O$_{5}$ & 61 & 0.00 & 0.0081 & MC2D & \mctwodpath{mc2d-1689} & SEBR & z4m0=3 & - & -\\
\hline
\serialidweb{1.2.68} & CeI$_{2}$ & 61 & 0.00 & 0.0042 & MC2D & \mctwodpath{mc2d-2154} & SEBR & z4m0=3 & - & -\\
\hline
\serialidweb{1.2.72} & Cu$_{4}$S$_{3}$ & 61 & 0.00 & 0.0030 & MC2D & \mctwodpath{mc2d-484} & SEBR & z4m0=3 & - & -\\
\hline
\serialidweb{1.2.76} & K$_{2}$Mg$_{5}$Sn$_{3}$ & 61 & 0.00 & 0.0111 & MC2D & \mctwodpath{mc2d-672} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.2.74} & H$_{2}$Li$_{2}$Pd & 61 & 0.00 & 0.0258 & MC2D & \mctwodpath{mc2d-1187} & SEBR & z4m0=3 & - & -\\
\hline
\serialidweb{1.2.77} & Mg$_{3}$ & 61 & 0.00 & 0.0482 & MC2D & \mctwodpath{mc2d-2572} & SEBR & z4m0=3 & - & -\\
\hline
\serialidweb{1.2.62} & As$_{2}$Na$_{2}$OTi$_{2}$ & 61 & 0.00 & 0.0097 & MC2D & \mctwodpath{mc2d-2360} & SEBR & z4m0=3 & - & -\\
\hline
\serialidweb{1.2.66} & C$_{4}$N$_{6}$Ni$_{2}$ & 61 & 0.00 & 0.0039 & MC2D & \mctwodpath{mc2d-2598} & SEBR & z4m0=3 & - & -\\
\hline
\serialidweb{1.2.73} & F$_{4}$NiTl$_{2}$ & 61 & 0.00 & 0.0045 & MC2D & \mctwodpath{mc2d-2020} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.2.69} & Cl$_{2}$Co$_{2}$O$_{5}$Sr$_{3}$ & 61 & 0.00 & 0.0339 & MC2D & \mctwodpath{mc2d-1674} & SEBR & z4m0=1 & - & -\\
\hline
\serialidweb{1.2.70} & Cl$_{2}$Fe$_{2}$O$_{4}$Sr$_{3}$ & 61 & 0.00 & 0.0038 & MC2D & \mctwodpath{mc2d-975} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.2.65} & Br$_{2}$Fe$_{2}$O$_{5}$Sr$_{3}$ & 61 & 0.00 & 0.0015 & MC2D & \mctwodpath{mc2d-879} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.2.71} & Cl$_{2}$Fe$_{2}$O$_{5}$Sr$_{3}$ & 61 & 0.00 & 0.0034 & MC2D & \mctwodpath{mc2d-1434} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.2.78} & O$_{10}$Sr & 61 & 0.00 & 0.0002 & MC2D & \mctwodpath{mc2d-1475} & SEBR & z4m0=1 & - & -\\
\hline
\serialidweb{1.2.79} & O$_{7}$SrTa$_{2}$ & 61 & 0.00 & 0.0030 & MC2D & \mctwodpath{mc2d-2216} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.2.75} & H$_{4}$Ti & 61 & 0.00 & 0.0444 & MC2D & \mctwodpath{mc2d-2106} & SEBR & z4m0=1 & - & -\\
\hline
\serialidweb{1.2.80} & Fe$_{2}$K$_{8}$ & 62 & 0.00 & 0.0020 & MC2D & \mctwodpath{mc2d-2045} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.84} & Ca$_{2}$Cl$_{2}$Cu$_{2}$Eu$_{2}$O$_{6}$ & 64 & 0.00 & 0.0230 & MC2D & \mctwodpath{mc2d-1926} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.81} & As$_{2}$Co$_{2}$ & 64 & 0.00 & 0.0306 & MC2D & \mctwodpath{mc2d-1373} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.87} & Ge$_{2}$Hf$_{2}$Te$_{2}$ & 64 & 0.00 & 0.1384 & MC2D & \mctwodpath{mc2d-1471} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.90} & Hf$_{2}$Se$_{2}$Si$_{2}$ & 64 & 0.00 & 0.1344 & MC2D & \mctwodpath{mc2d-588} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.91} & Hf$_{2}$Si$_{2}$Te$_{2}$ & 64 & 0.00 & 0.1546 & MC2D & \mctwodpath{mc2d-172} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.82} & As$_{2}$Fe$_{2}$Li$_{2}$ & 64 & 0.00 & 0.0229 & MC2D & \mctwodpath{mc2d-965} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.86} & Fe$_{2}$Li$_{2}$P$_{2}$ & 64 & 0.00 & 0.0327 & MC2D & \mctwodpath{mc2d-818} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.93} & Ni$_{2}$Se$_{2}$ & 64 & 0.00 & 0.0220 & MC2D & \mctwodpathold{NiSe} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.85} & Cl$_{2}$Mn$_{2}$O$_{6}$Sr$_{4}$ & 64 & 0.00 & 0.0160 & MC2D & \mctwodpath{mc2d-1130} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.92} & I$_{2}$S$_{2}$Tl$_{2}$ & 64 & 0.00 & 0.0012 & MC2D & \mctwodpath{mc2d-1865} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.94} & O$_{12}$P$_{2}$V$_{2}$ & 64 & 0.00 & 0.0011 & MC2D & \mctwodpath{mc2d-2591} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.83} & Br$_{8}$S$_{18}$V$_{8}$ & 64 & 0.0023 & 0.0025 & MC2D & \mctwodpath{mc2d-1204} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.88} & Ge$_{2}$Se$_{2}$Zr$_{2}$ & 64 & 0.00 & 0.0533 & MC2D & \mctwodpath{mc2d-945} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.89} & Ge$_{2}$Te$_{2}$Zr$_{2}$ & 64 & 0.00 & 0.0845 & MC2D & \mctwodpath{mc2d-1277} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.95} & Se$_{2}$Si$_{2}$Zr$_{2}$ & 64 & 0.00 & 0.0494 & MC2D & \mctwodpath{mc2d-1677} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.96} & Si$_{2}$Te$_{2}$Zr$_{2}$ & 64 & 0.00 & 0.0833 & MC2D & \mctwodpath{mc2d-251} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.100} & Cr$_{2}$Ge$_{2}$Te$_{6}$ & 71 & 0.00 & 0.0191 & MC2D & \mctwodpath{mc2d-548} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.98} & Cl$_{6}$V$_{2}$ & 71 & 0.00 & 0.0226 & MC2D & \mctwodpath{mc2d-563} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.97} & Br$_{6}$Yb$_{2}$ & 71 & 0.00 & 0.0568 & MC2D & \mctwodpath{mc2d-1902} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.99} & Cl$_{6}$Yb$_{2}$ & 71 & 0.00 & 0.0178 & MC2D & \mctwodpath{mc2d-2184} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.101} & I$_{6}$Yb$_{2}$ & 71 & 0.00 & 0.0749 & MC2D & \mctwodpath{mc2d-1996} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.103} & BaCr$_{2}$N$_{2}$O$_{8}$ & 72 & 0.00 & 0.0183 & MC2D & \mctwodpath{mc2d-2352} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.109} & Ce$_{2}$I$_{2}$Si$_{2}$ & 72 & 0.00 & 0.0199 & MC2D & \mctwodpath{mc2d-86} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.114} & Fe$_{3}$O$_{14}$S$_{2}$ & 72 & 0.00 & 0.0060 & MC2D & \mctwodpath{mc2d-2603} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.116} & Ge$_{2}$P$_{6}$ & 72 & 0.00 & 0.0022 & MC2D & \mctwodpath{mc2d-1051} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.104} & Br$_{2}$Hf$_{2}$ & 72 & 0.0562 & 0.2298 & MC2D & \mctwodpath{mc2d-2291} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.110} & Cl$_{2}$Hf$_{2}$ & 72 & 0.00 & 0.2626 & MC2D & \mctwodpath{mc2d-2474} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.124} & In$_{2}$Te$_{3}$ & 72 & 0.00 & 0.0542 & MC2D & \mctwodpath{mc2d-1033} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.122} & I$_{2}$La$_{2}$Si$_{2}$ & 72 & 0.00 & 0.0159 & MC2D & \mctwodpath{mc2d-2619} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.115} & Ge$_{2}$I$_{2}$La$_{2}$ & 72 & 0.00 & 0.0648 & MC2D & \mctwodpath{mc2d-158} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.112} & Cu$_{4}$Li$_{2}$P$_{2}$ & 72 & 0.00 & 0.0403 & MC2D & \mctwodpath{mc2d-1398} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.118} & H$_{2}$Cl$_{2}$Lu$_{2}$ & 72 & 0.00 & 0.1969 & MC2D & \mctwodpath{mc2d-110} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.106} & Br$_{2}$Pr$_{2}$ & 72 & 0.00 & 0.0209 & MC2D & \mctwodpath{mc2d-1857} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.123} & I$_{2}$Pr$_{2}$Si$_{2}$ & 72 & 0.00 & 0.0366 & MC2D & \mctwodpath{mc2d-2089} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.121} & Hg$_{2}$Pt$_{4}$Se$_{6}$ & 72 & 0.1343 & 0.1717 & MC2D & \mctwodpath{mc2d-400} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.126} & Pt$_{2}$Te$_{2}$ & 72 & 0.00 & 0.0201 & MC2D & \mctwodpath{mc2d-1085} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.127} & Sb$_{2}$Te$_{2}$ & 72 & 0.00 & 0.0692 & MC2D & \mctwodpath{mc2d-2004} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.119} & H$_{2}$Cl$_{2}$Sc$_{2}$ & 72 & 0.00 & 0.0108 & MC2D & \mctwodpath{mc2d-111} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.102} & As$_{2}$Sn$_{2}$ & 72 & 0.00 & 0.0757 & MC2D & \mctwodpath{mc2d-901} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.125} & P$_{2}$Sn$_{2}$ & 72 & 0.00 & 0.0048 & MC2D & \mctwodpath{mc2d-1521} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.108} & CS$_{2}$Ta$_{2}$ & 72 & 0.00 & 0.0970 & MC2D & \mctwodpath{mc2d-78} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.128} & Se$_{2}$Ti & 72 & 0.00 & 0.0026 & MC2D & \mctwodpath{mc2d-245} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.113} & F$_{2}$Se$_{2}$Yb$_{2}$ & 72 & 0.00 & 0.0156 & MC2D & \mctwodpath{mc2d-2275} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.105} & Br$_{2}$Hg$_{3}$Se$_{6}$Zn$_{2}$ & 72 & 0.00 & 0.0830 & MC2D & \mctwodpath{mc2d-1215} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.117} & H$_{2}$Br$_{2}$Zr$_{2}$ & 72 & 0.00 & 0.0388 & MC2D & \mctwodpath{mc2d-2499} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.120} & H$_{2}$Cl$_{2}$Zr$_{2}$ & 72 & 0.00 & 0.0572 & MC2D & \mctwodpath{mc2d-1798} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.107} & Br$_{2}$Zr$_{2}$ & 72 & 0.00 & 0.0454 & MC2D & \mctwodpath{mc2d-70} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.111} & Cl$_{2}$Zr$_{2}$ & 72 & 0.00 & 0.0645 & MC2D & \mctwodpath{mc2d-126} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.2.130} & AsCuLi$_{2}$ & 78 & 0.0294 & 0.0578 & MC2D & \mctwodpath{mc2d-1288} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.2.131} & GeNi$_{3}$Te$_{2}$ & 78 & 0.00 & 0.2018 & MC2D & \mctwodpath{mc2d-1789} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.2.132} & Ba$_{2}$Cu$_{2}$ & 80 & 0.00 & 0.0099 & MC2D & \mctwodpath{mc2d-323} & SEBR & z6m0=1 & - & -\\
\hline
\serialidweb{1.2.134} & Br$_{3}$Cs & 80 & 0.00 & 0.3314 & MC2D & \mctwodpath{mc2d-2652} & SEBR & z6m0=1 & - & -\\
\hline
\serialidweb{1.1.18} & C & 80 & 0.00 & 0.1307 & MC2D & \mctwodpath{mc2d-2085} & SEBR & z6m0=4 & - & -\\
\hline
\serialidweb{1.2.133} & Br$_{2}$Hg$_{3}$ & 80 & 0.00 & 0.1308 & MC2D & \mctwodpathold{Hg3Br2} & SEBR & z6m0=1 & - & -\\
\hline
\serialidweb{1.2.135} & Cu$_{2}$Sr$_{2}$ & 80 & 0.00 & 0.0079 & MC2D & \mctwodpath{mc2d-1748} & SEBR & z6m0=1 & - & -\\
\hline

\hline

\hline\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c}
\caption{\label{ti:stablelab}Stable (C2DB) topological insulators}\hypertarget{ti:stable}\\
\centering
2D-TQC & Formula & LG & Gap & \shortstack{Direct\\ Gap} & Source & Source ID & \shortstack{Topology\\ (SOC)} & \shortstack{Topo.\\ indices} & \shortstack{Parent\\ COD} & \shortstack{Parent\\ ICSD} \\
\endhead
\hline

\serialidweb{1.3.1} & As$_{2}$I$_{2}$ & 2 & 1.3298 & 1.4872 & C2DB & \ctwodbpath{2AsI-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.2} & Au$_{2}$F$_{2}$ & 2 & 0.00 & 0.1022 & C2DB & \ctwodbpath{2AuF-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.3} & P$_{2}$S$_{6}$Ta$_{2}$ & 2 & 0.0434 & 0.0683 & C2DB & \ctwodbpath{2PTaS3-2} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.5} & As$_{2}$F$_{2}$ & 15 & 0.1338 & 0.1376 & C2DB & \ctwodbpath{2AsF-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.6} & Bi$_{2}$Br$_{2}$ & 15 & 0.6435 & 0.6710 & C2DB & \ctwodbpath{2BiBr-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.7} & Br$_{2}$Sb$_{2}$ & 15 & 0.2826 & 0.2826 & C2DB & \ctwodbpath{2BrSb-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.10} & Cr$_{2}$Te$_{4}$ & 15 & 0.00 & 0.0918 & C2DB & \ctwodbpath{2CrTe2-2} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.11} & F$_{2}$P$_{2}$ & 15 & 0.0470 & 0.0470 & C2DB & \ctwodbpath{2FP-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.12} & Ir$_{2}$Nb$_{2}$Te$_{8}$ & 15 & 0.0374 & 0.0374 & C2DB & \ctwodbpath{2IrNbTe4-1} & NLC & z2w,1=1 & - & 73690\\
\hline
\serialidweb{1.3.13} & Ir$_{2}$Ta$_{2}$Te$_{8}$ & 15 & 0.0276 & 0.0276 & C2DB & \ctwodbpath{2IrTaTe4-1} & NLC & z2w,1=1 & - & 657362\\
\hline
\serialidweb{1.3.8} & Cl$_{4}$Mo$_{2}$ & 15 & 0.00 & 0.0230 & C2DB & \ctwodbpath{2MoCl2-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.14} & Mo$_{2}$Se$_{4}$ & 15 & 0.0325 & 0.0720 & C2DB & \ctwodbpath{2MoSe2-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.15} & Nb$_{2}$Rh$_{2}$Te$_{8}$ & 15 & 0.0715 & 0.0718 & C2DB & \ctwodbpath{2NbRhTe4-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.18} & Ni$_{2}$Te$_{6}$ & 15 & 0.00 & 0.0139 & C2DB & \ctwodbpath{2NiTe3-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.19} & Ni$_{2}$Te$_{6}$ & 15 & 0.00 & 0.0700 & C2DB & \ctwodbpath{2NiTe3-3} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.16} & Nb$_{4}$Pd$_{2}$Te$_{14}$ & 15 & 0.0025 & 0.0243 & C2DB & \ctwodbpath{2PdNb2Te7-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.20} & Pd$_{2}$Ta$_{4}$Te$_{14}$ & 15 & 0.0139 & 0.0297 & C2DB & \ctwodbpath{2PdTa2Te7-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.21} & Pt$_{2}$Se$_{6}$ & 15 & 0.00 & 0.0100 & C2DB & \ctwodbpath{2PtSe3-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.22} & Pt$_{2}$Ta$_{4}$Te$_{14}$ & 15 & 0.0112 & 0.0177 & C2DB & \ctwodbpath{2PtTa2Te7-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.23} & Rh$_{2}$Ta$_{2}$Te$_{8}$ & 15 & 0.0659 & 0.0711 & C2DB & \ctwodbpath{2RhTaTe4-1} & NLC & z2w,1=1 & - & 656453\\
\hline
\serialidweb{1.3.9} & Cl$_{4}$W$_{2}$ & 15 & 0.00 & 0.0926 & C2DB & \ctwodbpath{2WCl2-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.17} & Nb$_{4}$Se$_{12}$ & 15 & 0.00 & 0.0226 & C2DB & \ctwodbpath{4NbSe3-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.25} & Se$_{12}$Ta$_{4}$ & 15 & 0.00 & 0.0360 & C2DB & \ctwodbpath{4TaSe3-1} & NLC & z2w,1=1 & - & 651965\\
\hline
\serialidweb{1.3.26} & Cu$_{4}$I$_{8}$ & 16 & 0.1156 & 0.1544 & C2DB & \ctwodbpath{4CuI2-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.27} & Br$_{4}$Cd$_{4}$O$_{4}$ & 17 & 0.00 & 0.0553 & C2DB & \ctwodbpath{4BrCdO-1} & NLC & z2w,1=1 & - & 56219\\
\hline
\serialidweb{1.3.30} & H$_{4}$Br$_{4}$Cu$_{4}$S$_{4}$ & 17 & 0.00 & 0.0253 & C2DB & \ctwodbpath{4BrCuHS-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.28} & Br$_{4}$O$_{4}$Zn$_{4}$ & 17 & 0.00 & 0.0617 & C2DB & \ctwodbpath{4BrOZn-1} & NLC & z2w,1=1 & \codpath{9011544} & -\\
\hline
\serialidweb{1.3.29} & Cd$_{4}$I$_{4}$O$_{4}$ & 17 & 0.0122 & 0.0417 & C2DB & \ctwodbpath{4CdIO-1} & NLC & z2w,1=1 & - & 56220\\
\hline
\serialidweb{1.3.31} & H$_{4}$Cu$_{4}$I$_{4}$S$_{4}$ & 17 & 0.00 & 0.0548 & C2DB & \ctwodbpath{4CuHIS-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.35} & CTe$_{2}$Ti$_{2}$ & 18 & 0.00 & 0.0292 & C2DB & \ctwodbpath{1CTe2Ti2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.37} & HfNb$_{2}$Te$_{8}$Zr & 18 & 0.00 & 0.0081 & C2DB & \ctwodbpath{1HfZrNb2Te8-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.41} & Nb$_{2}$NiSe$_{6}$ & 18 & 0.00 & 0.0397 & C2DB & \ctwodbpath{1NiNb2Se6-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.42} & Nb$_{2}$NiTe$_{6}$ & 18 & 0.00 & 0.0256 & C2DB & \ctwodbpath{1NiNb2Te6-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.46} & NiSe$_{6}$Ta$_{2}$ & 18 & 0.00 & 0.0376 & C2DB & \ctwodbpath{1NiTa2Se6-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.43} & Nb$_{2}$PdSe$_{6}$ & 18 & 0.00 & 0.0350 & C2DB & \ctwodbpath{1PdNb2Se6-1} & SEBR & z2w,1=1 & - & 600719\\
\hline
\serialidweb{1.3.47} & PdSe$_{6}$Ta$_{2}$ & 18 & 0.00 & 0.0233 & C2DB & \ctwodbpath{1PdTa2Se6-1} & SEBR & z2w,1=1 & - & 61005\\
\hline
\serialidweb{1.3.44} & Nb$_{2}$PtTe$_{6}$ & 18 & 0.00 & 0.0792 & C2DB & \ctwodbpath{1PtNb2Te6-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.32} & As$_{2}$Br$_{2}$ & 18 & 0.2009 & 0.2009 & C2DB & \ctwodbpath{2AsBr-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.33} & Bi$_{2}$K$_{2}$Pd$_{2}$ & 18 & 0.00 & 0.1793 & C2DB & \ctwodbpath{2BiKPd-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.34} & Bi$_{2}$Na$_{2}$Pd$_{2}$ & 18 & 0.00 & 0.0576 & C2DB & \ctwodbpath{2BiNaPd-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.38} & I$_{2}$Re$_{2}$ & 18 & 0.0370 & 0.1091 & C2DB & \ctwodbpath{2IRe-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.39} & I$_{2}$Sb$_{2}$ & 18 & 0.4148 & 0.4148 & C2DB & \ctwodbpath{2ISb-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.40} & Na$_{2}$Ni$_{2}$Sb$_{2}$ & 18 & 0.00 & 0.0468 & C2DB & \ctwodbpath{2NaNiSb-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.45} & Nb$_{4}$Se$_{6}$ & 18 & 0.00 & 0.0635 & C2DB & \ctwodbpath{2Nb2Se3-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.49} & S$_{6}$Ta$_{4}$ & 18 & 0.00 & 0.0406 & C2DB & \ctwodbpath{2Ta2S3-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.50} & Se$_{6}$Ta$_{4}$ & 18 & 0.0328 & 0.1122 & C2DB & \ctwodbpath{2Ta2Se3-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.51} & Ta$_{4}$Te$_{6}$ & 18 & 0.00 & 0.0456 & C2DB & \ctwodbpath{2Ta2Te3-1} & SEBR & z2w,1=1 & \codpath{1539830} & -\\
\hline
\serialidweb{1.3.48} & Rh$_{4}$Te$_{2}$ & 18 & 0.00 & 0.0552 & C2DB & \ctwodbpath{2TeRh2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.36} & Ga$_{2}$ & 18 & 0.00 & 0.0639 & C2DB & \ctwodbpath{4Ga-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.52} & Mn$_{2}$Se$_{2}$ & 37 & 0.00 & 0.0381 & C2DB & \ctwodbpath{2MnSe-2} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.53} & Te$_{2}$V$_{2}$ & 37 & 0.00 & 0.0217 & C2DB & \ctwodbpath{2TeV-2} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.55} & Co$_{2}$Nb$_{2}$Se$_{10}$ & 41 & 0.00 & 0.0237 & C2DB & \ctwodbpath{2CoNbSe5-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.56} & Co$_{2}$Nb$_{2}$Te$_{10}$ & 41 & 0.00 & 0.0138 & C2DB & \ctwodbpath{2CoNbTe5-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.57} & Co$_{2}$Ta$_{2}$Te$_{10}$ & 41 & 0.00 & 0.0157 & C2DB & \ctwodbpath{2CoTaTe5-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.54} & Bi$_{4}$Cu$_{4}$ & 41 & 0.00 & 0.1424 & C2DB & \ctwodbpath{4BiCu-1} & NLC & z2w,1=1 & \codpath{4002817} & -\\
\hline
\serialidweb{1.3.58} & Co$_{4}$Nb$_{4}$Te$_{8}$ & 42 & 0.00 & 0.0066 & C2DB & \ctwodbpath{4CoNbTe2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.59} & Co$_{4}$Se$_{8}$Ta$_{4}$ & 42 & 0.00 & 0.0059 & C2DB & \ctwodbpath{4CoTaSe2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.60} & Co$_{4}$Ta$_{4}$Te$_{8}$ & 42 & 0.00 & 0.0125 & C2DB & \ctwodbpath{4CoTaTe2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.61} & Nb$_{4}$Ni$_{4}$Se$_{8}$ & 42 & 0.00 & 0.0117 & C2DB & \ctwodbpath{4NbNiSe2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.62} & Ni$_{4}$Se$_{8}$Ta$_{4}$ & 42 & 0.00 & 0.0248 & C2DB & \ctwodbpath{4NiTaSe2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.63} & Se$_{8}$Sn$_{2}$Ta$_{4}$ & 44 & 0.0191 & 0.0263 & C2DB & \ctwodbpath{2SnTa2Se4-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.64} & Ag$_{2}$Cl$_{2}$Se$_{2}$ & 46 & 0.00 & 0.0341 & C2DB & \ctwodbpath{2AgClSe-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.65} & Ag$_{2}$I$_{2}$Se$_{2}$ & 46 & 0.00 & 0.0258 & C2DB & \ctwodbpath{2AgISe-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.66} & Br$_{2}$Co$_{2}$O$_{2}$ & 46 & 0.00 & 0.0316 & C2DB & \ctwodbpath{2BrCoO-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.67} & Br$_{2}$Cu$_{2}$Se$_{2}$ & 46 & 0.00 & 0.0680 & C2DB & \ctwodbpath{2BrCuSe-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.68} & Br$_{2}$Cu$_{2}$Te$_{2}$ & 46 & 0.00 & 0.2131 & C2DB & \ctwodbpath{2BrCuTe-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.70} & Br$_{2}$Rh$_{2}$Se$_{2}$ & 46 & 0.00 & 0.0314 & C2DB & \ctwodbpath{2BrRhSe-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.69} & Br$_{2}$Rh$_{2}$S$_{2}$ & 46 & 0.0373 & 0.0384 & C2DB & \ctwodbpath{2BrRhS-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.71} & Cl$_{2}$Co$_{2}$O$_{2}$ & 46 & 0.00 & 0.0025 & C2DB & \ctwodbpath{2ClCoO-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.72} & Cl$_{2}$Co$_{2}$S$_{2}$ & 46 & 0.00 & 0.0119 & C2DB & \ctwodbpath{2ClCoS-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.73} & Cl$_{2}$Cu$_{2}$Se$_{2}$ & 46 & 0.00 & 0.0681 & C2DB & \ctwodbpath{2ClCuSe-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.75} & Cl$_{2}$Rh$_{2}$Se$_{2}$ & 46 & 0.00 & 0.0231 & C2DB & \ctwodbpath{2ClRhSe-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.74} & Cl$_{2}$Rh$_{2}$S$_{2}$ & 46 & 0.0071 & 0.0071 & C2DB & \ctwodbpath{2ClRhS-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.76} & Co$_{2}$F$_{2}$O$_{2}$ & 46 & 0.0058 & 0.0061 & C2DB & \ctwodbpath{2CoFO-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.77} & Co$_{2}$F$_{2}$S$_{2}$ & 46 & 0.00 & 0.0254 & C2DB & \ctwodbpath{2CoFS-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.78} & Co$_{2}$I$_{2}$O$_{2}$ & 46 & 0.00 & 0.0313 & C2DB & \ctwodbpath{2CoIO-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.80} & Cu$_{2}$I$_{2}$Se$_{2}$ & 46 & 0.00 & 0.0853 & C2DB & \ctwodbpath{2CuISe-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.82} & F$_{2}$Rh$_{2}$Se$_{2}$ & 46 & 0.00 & 0.0426 & C2DB & \ctwodbpath{2FRhSe-3} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.81} & F$_{2}$Rh$_{2}$S$_{2}$ & 46 & 0.0099 & 0.0099 & C2DB & \ctwodbpath{2FRhS-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.83} & H$_{2}$Mn$_{2}$S$_{2}$ & 46 & 0.00 & 0.0289 & C2DB & \ctwodbpath{2HMnS-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.84} & Hf$_{2}$Se$_{10}$ & 46 & 0.1899 & 0.1899 & C2DB & \ctwodbpath{2HfSe5-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.85} & I$_{2}$Mo$_{2}$N$_{2}$ & 46 & 0.00 & 0.0501 & C2DB & \ctwodbpath{2IMoN-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.86} & I$_{2}$N$_{2}$Ti$_{2}$ & 46 & 0.0150 & 0.0150 & C2DB & \ctwodbpath{2INTi-1} & SEBR & z2w,1=1 & \codpath{1537488} & 27394\\
\hline
\serialidweb{1.3.87} & I$_{2}$N$_{2}$W$_{2}$ & 46 & 0.00 & 0.0115 & C2DB & \ctwodbpath{2INW-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.88} & I$_{2}$Nb$_{2}$Se$_{2}$ & 46 & 0.00 & 0.0051 & C2DB & \ctwodbpath{2INbSe-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.89} & I$_{2}$O$_{2}$Rh$_{2}$ & 46 & 0.00 & 0.0495 & C2DB & \ctwodbpath{2IORh-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.90} & I$_{2}$Rh$_{2}$S$_{2}$ & 46 & 0.00 & 0.0272 & C2DB & \ctwodbpath{2IRhS-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.93} & Nb$_{4}$Ni$_{6}$Te$_{10}$ & 46 & 0.00 & 0.0020 & C2DB & \ctwodbpath{2Nb2Ni3Te5-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.95} & Nb$_{4}$Pt$_{6}$Te$_{10}$ & 46 & 0.00 & 0.0106 & C2DB & \ctwodbpath{2Nb2Pt3Te5-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.91} & Nb$_{4}$Ni$_{2}$Se$_{10}$ & 46 & 0.00 & 0.0126 & C2DB & \ctwodbpath{2NiNb2Se5-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.92} & Nb$_{4}$Ni$_{2}$Te$_{10}$ & 46 & 0.00 & 0.0127 & C2DB & \ctwodbpath{2NiNb2Te5-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.96} & Ni$_{2}$Ta$_{4}$Te$_{10}$ & 46 & 0.00 & 0.0001 & C2DB & \ctwodbpath{2NiTa2Te5-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.94} & Nb$_{4}$Pd$_{2}$Te$_{10}$ & 46 & 0.0193 & 0.0674 & C2DB & \ctwodbpath{2PdNb2Te5-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.97} & Pd$_{2}$Ta$_{4}$Te$_{10}$ & 46 & 0.00 & 0.0213 & C2DB & \ctwodbpath{2PdTa2Te5-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.98} & Pd$_{6}$S$_{10}$Ta$_{4}$ & 46 & 0.00 & 0.0116 & C2DB & \ctwodbpath{2Ta2Pd3S5-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.99} & Pd$_{6}$Ta$_{4}$Te$_{10}$ & 46 & 0.0006 & 0.0009 & C2DB & \ctwodbpath{2Ta2Pd3Te5-1} & SEBR & z2w,1=1 & - & 78370\\
\hline
\serialidweb{1.3.100} & Pt$_{6}$Ta$_{4}$Te$_{10}$ & 46 & 0.00 & 0.0100 & C2DB & \ctwodbpath{2Ta2Pt3Te5-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.101} & S$_{10}$Zr$_{2}$ & 46 & 0.0451 & 0.0451 & C2DB & \ctwodbpath{2ZrS5-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.102} & Se$_{10}$Zr$_{2}$ & 46 & 0.1828 & 0.1828 & C2DB & \ctwodbpath{2ZrSe5-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.103} & Te$_{10}$Zr$_{2}$ & 46 & 0.1293 & 0.2745 & C2DB & \ctwodbpath{2ZrTe5-1} & SEBR & z2w,1=1 & - & 653212\\
\hline
\serialidweb{1.3.79} & Co$_{8}$S$_{8}$Ta$_{4}$ & 46 & 0.00 & 0.0026 & C2DB & \ctwodbpath{4TaCo2S2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.104} & Ag$_{2}$I$_{2}$S$_{4}$Sr$_{3}$ & 61 & 0.00 & 0.0110 & C2DB & \ctwodbpath{1Ag2I2Sr3S4-1} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.3.105} & Au$_{2}$I$_{2}$O$_{4}$Sr$_{3}$ & 61 & 0.00 & 0.0015 & C2DB & \ctwodbpath{1Au2I2Sr3O4-1} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.3.106} & Ba$_{3}$Br$_{2}$Ni$_{2}$O$_{5}$ & 61 & 0.0071 & 0.0600 & C2DB & \ctwodbpath{1Br2Ni2Ba3O5-1} & SEBR & z4m0=1 & - & -\\
\hline
\serialidweb{1.3.108} & Br$_{2}$Ca$_{3}$Ni$_{2}$O$_{5}$ & 61 & 0.00 & 0.0596 & C2DB & \ctwodbpath{1Br2Ni2Ca3O5-1} & SEBR & z4m0=1 & - & -\\
\hline
\serialidweb{1.3.109} & Br$_{2}$Ni$_{2}$O$_{5}$Sr$_{3}$ & 61 & 0.0015 & 0.0564 & C2DB & \ctwodbpath{1Br2Ni2Sr3O5-1} & SEBR & z4m0=1 & - & -\\
\hline
\serialidweb{1.3.107} & Ba$_{3}$Cl$_{2}$Ni$_{2}$O$_{5}$ & 61 & 0.0100 & 0.0525 & C2DB & \ctwodbpath{1Cl2Ni2Ba3O5-1} & SEBR & z4m0=1 & - & -\\
\hline
\serialidweb{1.3.110} & Ca$_{3}$Cl$_{2}$Ni$_{2}$O$_{5}$ & 61 & 0.00 & 0.0586 & C2DB & \ctwodbpath{1Cl2Ni2Ca3O5-1} & SEBR & z4m0=1 & - & -\\
\hline
\serialidweb{1.3.111} & Cl$_{2}$Ni$_{2}$O$_{5}$Sr$_{3}$ & 61 & 0.00 & 0.0570 & C2DB & \ctwodbpath{1Cl2Ni2Sr3O5-1} & SEBR & z4m0=1 & - & -\\
\hline
\serialidweb{1.3.115} & H$_{2}$Li$_{2}$Ni & 61 & 0.00 & 0.0625 & C2DB & \ctwodbpath{1NiH2Li2-1} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.3.118} & H$_{2}$Na$_{2}$Ni & 61 & 0.00 & 0.0751 & C2DB & \ctwodbpath{1NiH2Na2-1} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.3.116} & H$_{2}$Li$_{2}$Pd & 61 & 0.00 & 0.0137 & C2DB & \ctwodbpath{1PdH2Li2-1} & SEBR & z4m0=3 & - & 108534\\
\hline
\serialidweb{1.3.117} & H$_{2}$Li$_{2}$Pt & 61 & 0.00 & 0.1863 & C2DB & \ctwodbpath{1PtH2Li2-1} & SEBR & z4m0=3 & - & -\\
\hline
\serialidweb{1.3.119} & H$_{2}$Na$_{2}$Pt & 61 & 0.00 & 0.0382 & C2DB & \ctwodbpath{1PtH2Na2-1} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.3.121} & Hf$_{3}$S$_{2}$ & 61 & 0.00 & 0.0073 & C2DB & \ctwodbpath{1S2Hf3-1} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.3.122} & Hf$_{3}$Se$_{2}$ & 61 & 0.00 & 0.0372 & C2DB & \ctwodbpath{1Se2Hf3-1} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.3.124} & O$_{7}$SrTa$_{2}$ & 61 & 0.00 & 0.0031 & C2DB & \ctwodbpath{1SrTa2O7-1} & SEBR & z4m0=2 & - & 154177\\
\hline
\serialidweb{1.3.131} & Te$_{2}$Zr$_{3}$ & 61 & 0.00 & 0.0180 & C2DB & \ctwodbpath{1Te2Zr3-1} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.3.112} & Co$_{2}$Se$_{2}$ & 61 & 0.00 & 0.0235 & C2DB & \ctwodbpath{2CoSe-3} & SEBR & z4m0=1 & - & -\\
\hline
\serialidweb{1.3.113} & Co$_{2}$Te$_{2}$ & 61 & 0.00 & 0.0163 & C2DB & \ctwodbpath{2CoTe-3} & SEBR & z4m0=1 & - & -\\
\hline
\serialidweb{1.3.114} & Cu$_{2}$Te$_{2}$ & 61 & 0.00 & 0.4300 & C2DB & \ctwodbpath{2CuTe-2} & SEBR & z4m0=1 & - & -\\
\hline
\serialidweb{1.3.123} & Mn$_{2}$S$_{2}$ & 61 & 0.00 & 0.0315 & C2DB & \ctwodbpath{2MnS-3} & SEBR & z4m0=1 & - & -\\
\hline
\serialidweb{1.3.120} & H$_{4}$Os & 61 & 0.00 & 0.4326 & C2DB & \ctwodbpath{2OsH4-1} & SEBR & z4m0=1 & - & -\\
\hline
\serialidweb{1.3.125} & Pd$_{2}$Se$_{2}$ & 61 & 0.00 & 0.0244 & C2DB & \ctwodbpath{2PdSe-1} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.3.126} & Pd$_{2}$Te$_{2}$ & 61 & 0.00 & 0.0156 & C2DB & \ctwodbpath{2PdTe-1} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.3.127} & Pt$_{2}$Se$_{2}$ & 61 & 0.00 & 0.0366 & C2DB & \ctwodbpath{2PtSe-1} & SEBR & z4m0=1 & - & -\\
\hline
\serialidweb{1.3.128} & Pt$_{2}$Te$_{2}$ & 61 & 0.00 & 0.0255 & C2DB & \ctwodbpath{2PtTe-3} & SEBR & z4m0=1 & - & -\\
\hline
\serialidweb{1.3.129} & Rh$_{2}$Te$_{2}$ & 61 & 0.00 & 0.0339 & C2DB & \ctwodbpath{2RhTe-3} & SEBR & z4m0=1 & - & -\\
\hline
\serialidweb{1.3.130} & Se$_{2}$V$_{2}$ & 61 & 0.00 & 0.0245 & C2DB & \ctwodbpath{2SeV-3} & SEBR & z4m0=3 & - & -\\
\hline
\serialidweb{1.3.132} & As$_{2}$Fe$_{2}$Na$_{2}$ & 64 & 0.00 & 0.0214 & C2DB & \ctwodbpath{2AsFeNa-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.133} & As$_{2}$Ge$_{2}$Nb$_{2}$ & 64 & 0.00 & 0.0260 & C2DB & \ctwodbpath{2AsGeNb-1} & SEBR & z2w,1=1 & - & 610611\\
\hline
\serialidweb{1.3.134} & As$_{2}$K$_{2}$Ni$_{2}$ & 64 & 0.00 & 0.0045 & C2DB & \ctwodbpath{2AsKNi-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.135} & As$_{2}$K$_{2}$Pd$_{2}$ & 64 & 0.00 & 0.0030 & C2DB & \ctwodbpath{2AsKPd-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.136} & As$_{2}$Li$_{2}$Ni$_{2}$ & 64 & 0.00 & 0.0187 & C2DB & \ctwodbpath{2AsLiNi-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.137} & As$_{2}$Li$_{2}$Pd$_{2}$ & 64 & 0.00 & 0.0106 & C2DB & \ctwodbpath{2AsLiPd-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.138} & As$_{2}$Na$_{2}$Ni$_{2}$ & 64 & 0.00 & 0.0026 & C2DB & \ctwodbpath{2AsNaNi-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.139} & As$_{2}$Na$_{2}$Pd$_{2}$ & 64 & 0.00 & 0.0090 & C2DB & \ctwodbpath{2AsNaPd-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.140} & Ba$_{2}$Ge$_{2}$Ni$_{2}$ & 64 & 0.00 & 0.0058 & C2DB & \ctwodbpath{2BaGeNi-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.141} & Ba$_{2}$Ni$_{2}$Si$_{2}$ & 64 & 0.00 & 0.0078 & C2DB & \ctwodbpath{2BaNiSi-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.142} & Ca$_{2}$Fe$_{2}$Si$_{2}$ & 64 & 0.00 & 0.0068 & C2DB & \ctwodbpath{2CaFeSi-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.143} & Ca$_{2}$Ni$_{2}$Sn$_{2}$ & 64 & 0.00 & 0.0264 & C2DB & \ctwodbpath{2CaNiSn-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.144} & Fe$_{2}$K$_{2}$P$_{2}$ & 64 & 0.00 & 0.0074 & C2DB & \ctwodbpath{2FeKP-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.145} & Fe$_{2}$Li$_{2}$P$_{2}$ & 64 & 0.00 & 0.0267 & C2DB & \ctwodbpath{2FeLiP-1} & SEBR & z2w,1=1 & \codpath{9008322} & -\\
\hline
\serialidweb{1.3.146} & Fe$_{2}$Na$_{2}$P$_{2}$ & 64 & 0.00 & 0.0124 & C2DB & \ctwodbpath{2FeNaP-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.147} & Fe$_{2}$Si$_{2}$Sr$_{2}$ & 64 & 0.00 & 0.0032 & C2DB & \ctwodbpath{2FeSiSr-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.149} & Ge$_{2}$Hf$_{2}$Se$_{2}$ & 64 & 0.00 & 0.1297 & C2DB & \ctwodbpath{2GeHfSe-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.148} & Ge$_{2}$Hf$_{2}$S$_{2}$ & 64 & 0.00 & 0.1274 & C2DB & \ctwodbpath{2GeHfS-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.150} & Ge$_{2}$Hf$_{2}$Te$_{2}$ & 64 & 0.00 & 0.1345 & C2DB & \ctwodbpath{2GeHfTe-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.151} & Ge$_{2}$Nb$_{2}$Sb$_{2}$ & 64 & 0.00 & 0.0107 & C2DB & \ctwodbpath{2GeNbSb-1} & SEBR & z2w,1=1 & - & 637231\\
\hline
\serialidweb{1.3.152} & Ge$_{2}$S$_{2}$Zr$_{2}$ & 64 & 0.00 & 0.0457 & C2DB & \ctwodbpath{2GeSZr-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.153} & Ge$_{2}$Se$_{2}$Zr$_{2}$ & 64 & 0.00 & 0.0536 & C2DB & \ctwodbpath{2GeSeZr-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.154} & Ge$_{2}$Te$_{2}$Zr$_{2}$ & 64 & 0.00 & 0.0849 & C2DB & \ctwodbpath{2GeTeZr-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.155} & Hf$_{2}$S$_{2}$Si$_{2}$ & 64 & 0.00 & 0.1191 & C2DB & \ctwodbpath{2HfSSi-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.156} & Hf$_{2}$Se$_{2}$Si$_{2}$ & 64 & 0.00 & 0.1342 & C2DB & \ctwodbpath{2HfSeSi-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.157} & Hf$_{2}$Si$_{2}$Te$_{2}$ & 64 & 0.00 & 0.1564 & C2DB & \ctwodbpath{2HfSiTe-1} & SEBR & z2w,1=1 & \codpath{1538434} & -\\
\hline
\serialidweb{1.3.158} & I$_{2}$N$_{2}$Ti$_{2}$ & 64 & 0.0630 & 0.1079 & C2DB & \ctwodbpath{2INTi-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.159} & K$_{2}$Ni$_{2}$P$_{2}$ & 64 & 0.00 & 0.0080 & C2DB & \ctwodbpath{2KNiP-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.160} & K$_{2}$Ni$_{2}$Sb$_{2}$ & 64 & 0.00 & 0.0233 & C2DB & \ctwodbpath{2KNiSb-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.161} & K$_{2}$Pd$_{2}$Sb$_{2}$ & 64 & 0.00 & 0.0237 & C2DB & \ctwodbpath{2KPdSb-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.162} & Li$_{2}$Ni$_{2}$P$_{2}$ & 64 & 0.00 & 0.0096 & C2DB & \ctwodbpath{2LiNiP-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.163} & Li$_{2}$Ni$_{2}$Sb$_{2}$ & 64 & 0.00 & 0.0511 & C2DB & \ctwodbpath{2LiNiSb-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.164} & Li$_{2}$P$_{2}$Pd$_{2}$ & 64 & 0.00 & 0.0166 & C2DB & \ctwodbpath{2LiPPd-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.165} & Li$_{2}$Pd$_{2}$Sb$_{2}$ & 64 & 0.00 & 0.0619 & C2DB & \ctwodbpath{2LiPdSb-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.166} & Na$_{2}$Ni$_{2}$P$_{2}$ & 64 & 0.00 & 0.0141 & C2DB & \ctwodbpath{2NaNiP-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.167} & Na$_{2}$Pd$_{2}$Sb$_{2}$ & 64 & 0.00 & 0.0423 & C2DB & \ctwodbpath{2NaPdSb-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.172} & Ni$_{2}$Se$_{2}$ & 64 & 0.00 & 0.0246 & C2DB & \ctwodbpath{2NiSe-3} & SEBR & z2w,1=1 & - & 162903\\
\hline
\serialidweb{1.3.173} & Ni$_{2}$Si$_{2}$Sr$_{2}$ & 64 & 0.00 & 0.0291 & C2DB & \ctwodbpath{2NiSiSr-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.171} & Ni$_{2}$S$_{2}$ & 64 & 0.00 & 0.0046 & C2DB & \ctwodbpath{2NiS-3} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.175} & Os$_{2}$Se$_{2}$ & 64 & 0.00 & 0.1427 & C2DB & \ctwodbpath{2OsSe-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.174} & Os$_{2}$S$_{2}$ & 64 & 0.00 & 0.1094 & C2DB & \ctwodbpath{2OsS-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.176} & Os$_{2}$Te$_{2}$ & 64 & 0.00 & 0.1591 & C2DB & \ctwodbpath{2OsTe-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.177} & P$_{2}$Si$_{2}$Ta$_{2}$ & 64 & 0.00 & 0.0249 & C2DB & \ctwodbpath{2PSiTa-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.178} & Pd$_{2}$Se$_{2}$ & 64 & 0.00 & 0.0076 & C2DB & \ctwodbpath{2PdSe-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.168} & Nb$_{4}$S$_{2}$ & 64 & 0.00 & 0.0167 & C2DB & \ctwodbpath{2SNb2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.179} & S$_{2}$Si$_{2}$Zr$_{2}$ & 64 & 0.00 & 0.0425 & C2DB & \ctwodbpath{2SSiZr-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.169} & Nb$_{4}$Se$_{2}$ & 64 & 0.00 & 0.0108 & C2DB & \ctwodbpath{2SeNb2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.180} & Se$_{2}$Si$_{2}$Zr$_{2}$ & 64 & 0.00 & 0.0498 & C2DB & \ctwodbpath{2SeSiZr-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.181} & Si$_{2}$Te$_{2}$Zr$_{2}$ & 64 & 0.00 & 0.0848 & C2DB & \ctwodbpath{2SiTeZr-1} & SEBR & z2w,1=1 & \codpath{1538430} & -\\
\hline
\serialidweb{1.3.170} & Nb$_{4}$Te$_{2}$ & 64 & 0.00 & 0.0213 & C2DB & \ctwodbpath{2TeNb2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.182} & As$_{2}$Sc$_{2}$Se$_{6}$ & 71 & 0.00 & 0.0366 & C2DB & \ctwodbpath{2AsScSe3-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.183} & As$_{2}$Sc$_{2}$Te$_{6}$ & 71 & 0.00 & 0.1233 & C2DB & \ctwodbpath{2AsScTe3-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.184} & Co$_{2}$P$_{2}$Se$_{6}$ & 71 & 0.00 & 0.0086 & C2DB & \ctwodbpath{2CoPSe3-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.186} & Ir$_{2}$P$_{2}$S$_{6}$ & 71 & 0.0045 & 0.0045 & C2DB & \ctwodbpath{2IrPS3-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.187} & P$_{2}$Rh$_{2}$S$_{6}$ & 71 & 0.00 & 0.0127 & C2DB & \ctwodbpath{2PRhS3-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.188} & P$_{2}$Rh$_{2}$Se$_{6}$ & 71 & 0.0169 & 0.0169 & C2DB & \ctwodbpath{2PRhSe3-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.185} & F$_{6}$Re$_{2}$ & 71 & 0.00 & 0.1694 & C2DB & \ctwodbpath{2ReF3-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.230} & C$_{3}$Sc$_{4}$ & 72 & 0.00 & 0.0012 & C2DB & \ctwodbpath{1C3Sc4-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.231} & C$_{3}$Y$_{4}$ & 72 & 0.00 & 0.0028 & C2DB & \ctwodbpath{1C3Y4-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.232} & CCl$_{2}$Nb$_{2}$ & 72 & 0.00 & 0.0514 & C2DB & \ctwodbpath{1CCl2Nb2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.233} & CCl$_{2}$Ta$_{2}$ & 72 & 0.00 & 0.1744 & C2DB & \ctwodbpath{1CCl2Ta2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.234} & CCl$_{2}$V$_{2}$ & 72 & 0.00 & 0.0153 & C2DB & \ctwodbpath{1CCl2V2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.235} & CF$_{2}$Nb$_{2}$ & 72 & 0.00 & 0.0508 & C2DB & \ctwodbpath{1CF2Nb2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.236} & CF$_{2}$V$_{2}$ & 72 & 0.00 & 0.0192 & C2DB & \ctwodbpath{1CF2V2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.237} & CH$_{2}$Nb$_{2}$O$_{2}$ & 72 & 0.00 & 0.0366 & C2DB & \ctwodbpath{1CH2Nb2O2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.238} & CH$_{2}$O$_{2}$V$_{2}$ & 72 & 0.00 & 0.0211 & C2DB & \ctwodbpath{1CH2O2V2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.239} & CHf$_{2}$Se$_{2}$ & 72 & 0.00 & 0.0435 & C2DB & \ctwodbpath{1CHf2Se2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.240} & CHf$_{2}$Te$_{2}$ & 72 & 0.00 & 0.0202 & C2DB & \ctwodbpath{1CHf2Te2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.241} & CHf$_{2}$ & 72 & 0.00 & 0.0098 & C2DB & \ctwodbpath{1CHf2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.242} & CS$_{2}$Ta$_{2}$ & 72 & 0.00 & 0.0971 & C2DB & \ctwodbpath{1CS2Ta2-1} & SEBR & z2w,1=1 & - & 23791\\
\hline
\serialidweb{1.3.243} & CSe$_{2}$Ti$_{2}$ & 72 & 0.00 & 0.0274 & C2DB & \ctwodbpath{1CSe2Ti2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.244} & CSe$_{2}$Zr$_{2}$ & 72 & 0.00 & 0.0304 & C2DB & \ctwodbpath{1CSe2Zr2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.245} & CTe$_{2}$Zr$_{2}$ & 72 & 0.00 & 0.0668 & C2DB & \ctwodbpath{1CTe2Zr2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.246} & CW$_{2}$ & 72 & 0.00 & 0.3305 & C2DB & \ctwodbpath{1CW2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.214} & C$_{3}$Cl$_{2}$Nb$_{4}$ & 72 & 0.00 & 0.0203 & C2DB & \ctwodbpath{1Cl2C3Nb4-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.215} & C$_{3}$Cl$_{2}$Ta$_{4}$ & 72 & 0.00 & 0.0167 & C2DB & \ctwodbpath{1Cl2C3Ta4-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.194} & As$_{2}$Cr & 72 & 0.00 & 0.0253 & C2DB & \ctwodbpath{1CrAs2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.216} & C$_{3}$F$_{2}$Nb$_{4}$ & 72 & 0.00 & 0.0206 & C2DB & \ctwodbpath{1F2C3Nb4-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.217} & C$_{3}$F$_{2}$Ta$_{4}$ & 72 & 0.00 & 0.0572 & C2DB & \ctwodbpath{1F2C3Ta4-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.218} & C$_{3}$F$_{2}$V$_{4}$ & 72 & 0.00 & 0.0099 & C2DB & \ctwodbpath{1F2C3V4-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.275} & Ga$_{2}$Mg$_{2}$Te$_{5}$ & 72 & 0.0306 & 0.0306 & C2DB & \ctwodbpath{1Ga2Mg2Te5-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.220} & C$_{3}$H$_{2}$Nb$_{4}$ & 72 & 0.00 & 0.0160 & C2DB & \ctwodbpath{1H2C3Nb4-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.225} & C$_{3}$H$_{2}$Ta$_{4}$ & 72 & 0.00 & 0.0484 & C2DB & \ctwodbpath{1H2C3Ta4-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.226} & C$_{3}$H$_{2}$V$_{4}$ & 72 & 0.00 & 0.0076 & C2DB & \ctwodbpath{1H2C3V4-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.219} & C$_{3}$H$_{2}$Nb$_{4}$O$_{2}$ & 72 & 0.00 & 0.0039 & C2DB & \ctwodbpath{1H2O2C3Nb4-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.221} & C$_{3}$H$_{2}$O$_{2}$Sc$_{4}$ & 72 & 0.00 & 0.0161 & C2DB & \ctwodbpath{1H2O2C3Sc4-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.222} & C$_{3}$H$_{2}$O$_{2}$Ta$_{4}$ & 72 & 0.00 & 0.0240 & C2DB & \ctwodbpath{1H2O2C3Ta4-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.223} & C$_{3}$H$_{2}$O$_{2}$V$_{4}$ & 72 & 0.00 & 0.0013 & C2DB & \ctwodbpath{1H2O2C3V4-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.224} & C$_{3}$H$_{2}$O$_{2}$Y$_{4}$ & 72 & 0.00 & 0.0042 & C2DB & \ctwodbpath{1H2O2C3Y4-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.201} & Bi$_{2}$Hf & 72 & 0.00 & 0.0966 & C2DB & \ctwodbpath{1HfBi2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.287} & HfSb$_{2}$ & 72 & 0.00 & 0.1119 & C2DB & \ctwodbpath{1HfSb2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.294} & In$_{2}$Te$_{3}$ & 72 & 0.00 & 0.0608 & C2DB & \ctwodbpath{1In2Te3-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.276} & Ga$_{2}$MgTe$_{4}$ & 72 & 0.0766 & 0.0936 & C2DB & \ctwodbpath{1MgGa2Te4-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.195} & As$_{2}$Mo & 72 & 0.00 & 0.0550 & C2DB & \ctwodbpath{1MoAs2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.203} & Bi$_{2}$Mo & 72 & 0.00 & 0.0805 & C2DB & \ctwodbpath{1MoBi2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.300} & MoSb$_{2}$ & 72 & 0.00 & 0.0715 & C2DB & \ctwodbpath{1MoSb2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.227} & C$_{3}$Nb$_{4}$O$_{2}$ & 72 & 0.00 & 0.0111 & C2DB & \ctwodbpath{1O2C3Nb4-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.228} & C$_{3}$O$_{2}$Ta$_{4}$ & 72 & 0.00 & 0.0307 & C2DB & \ctwodbpath{1O2C3Ta4-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.229} & C$_{3}$O$_{2}$V$_{4}$ & 72 & 0.00 & 0.0116 & C2DB & \ctwodbpath{1O2C3V4-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.321} & STa$_{2}$Te$_{2}$ & 72 & 0.1464 & 0.1464 & C2DB & \ctwodbpath{1STa2Te2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.196} & As$_{2}$Ti & 72 & 0.00 & 0.0078 & C2DB & \ctwodbpath{1TiAs2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.205} & Bi$_{2}$Ti & 72 & 0.00 & 0.0340 & C2DB & \ctwodbpath{1TiBi2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.322} & Sb$_{2}$Ti & 72 & 0.00 & 0.0009 & C2DB & \ctwodbpath{1TiSb2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.197} & As$_{2}$W & 72 & 0.00 & 0.1396 & C2DB & \ctwodbpath{1WAs2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.206} & Bi$_{2}$W & 72 & 0.00 & 0.1712 & C2DB & \ctwodbpath{1WBi2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.323} & Sb$_{2}$W & 72 & 0.00 & 0.1568 & C2DB & \ctwodbpath{1WSb2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.207} & Bi$_{2}$Zr & 72 & 0.00 & 0.0015 & C2DB & \ctwodbpath{1ZrBi2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.324} & Sb$_{2}$Zr & 72 & 0.00 & 0.0332 & C2DB & \ctwodbpath{1ZrSb2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.190} & Ag$_{2}$Se$_{2}$ & 72 & 0.00 & 0.0202 & C2DB & \ctwodbpath{2AgSe-4} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.189} & Ag$_{2}$S$_{2}$ & 72 & 0.00 & 0.0118 & C2DB & \ctwodbpath{2AgS-3} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.191} & Ag$_{2}$Te$_{2}$ & 72 & 0.00 & 0.3049 & C2DB & \ctwodbpath{2AgTe-4} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.192} & Al$_{2}$Sn$_{2}$Te$_{2}$ & 72 & 0.0860 & 0.0865 & C2DB & \ctwodbpath{2AlSnTe-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.193} & As$_{2}$Cl$_{2}$ & 72 & 0.1900 & 0.1900 & C2DB & \ctwodbpath{2AsCl-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.198} & Au$_{2}$Te$_{2}$ & 72 & 0.00 & 0.3350 & C2DB & \ctwodbpath{2AuTe-4} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.199} & Bi$_{2}$Br$_{2}$ & 72 & 0.8760 & 1.2747 & C2DB & \ctwodbpath{2BiBr-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.200} & Bi$_{2}$Cl$_{2}$ & 72 & 0.9076 & 1.2792 & C2DB & \ctwodbpath{2BiCl-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.202} & Bi$_{2}$I$_{2}$ & 72 & 0.8608 & 1.0940 & C2DB & \ctwodbpath{2BiI-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.204} & Bi$_{2}$S$_{2}$ & 72 & 0.00 & 0.4585 & C2DB & \ctwodbpath{2BiS-4} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.208} & Br$_{2}$Cd$_{2}$ & 72 & 0.00 & 0.0861 & C2DB & \ctwodbpath{2BrCd-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.209} & Br$_{2}$Ge$_{2}$ & 72 & 0.1635 & 0.2362 & C2DB & \ctwodbpath{2BrGe-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.279} & H$_{2}$Br$_{2}$Sc$_{2}$ & 72 & 0.00 & 0.0033 & C2DB & \ctwodbpath{2BrHSc-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.211} & Br$_{2}$Pd$_{2}$ & 72 & 0.00 & 0.0347 & C2DB & \ctwodbpath{2BrPd-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.210} & Br$_{2}$P$_{2}$ & 72 & 0.00 & 0.0342 & C2DB & \ctwodbpath{2BrP-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.212} & Br$_{2}$Sb$_{2}$ & 72 & 0.3946 & 0.3946 & C2DB & \ctwodbpath{2BrSb-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.213} & Br$_{2}$Zr$_{2}$ & 72 & 0.00 & 0.0451 & C2DB & \ctwodbpath{2BrZr-1} & SEBR & z2w,1=1 & \codpath{4343762} & -\\
\hline
\serialidweb{1.3.247} & Cd$_{2}$Cl$_{2}$ & 72 & 0.00 & 0.0483 & C2DB & \ctwodbpath{2CdCl-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.248} & Cd$_{2}$F$_{2}$ & 72 & 0.00 & 0.0620 & C2DB & \ctwodbpath{2CdF-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.249} & Cd$_{2}$Pt$_{4}$Se$_{6}$ & 72 & 0.0377 & 0.1385 & C2DB & \ctwodbpath{2CdPt2Se3-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.250} & Cd$_{2}$Pt$_{4}$Te$_{6}$ & 72 & 0.0548 & 0.1578 & C2DB & \ctwodbpath{2CdPt2Te3-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.251} & Cl$_{2}$Ge$_{2}$ & 72 & 0.1003 & 0.1489 & C2DB & \ctwodbpath{2ClGe-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.280} & H$_{2}$Cl$_{2}$Sc$_{2}$ & 72 & 0.00 & 0.0108 & C2DB & \ctwodbpath{2ClHSc-1} & SEBR & z2w,1=1 & - & 40981\\
\hline
\serialidweb{1.3.252} & Cl$_{2}$Mo$_{2}$ & 72 & 0.00 & 0.0604 & C2DB & \ctwodbpath{2ClMo-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.253} & Cl$_{2}$Ru$_{2}$ & 72 & 0.00 & 0.0361 & C2DB & \ctwodbpath{2ClRu-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.254} & Cl$_{2}$Sb$_{2}$ & 72 & 0.3874 & 0.3874 & C2DB & \ctwodbpath{2ClSb-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.255} & Cl$_{2}$Ta$_{2}$ & 72 & 0.00 & 0.1955 & C2DB & \ctwodbpath{2ClTa-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.256} & Cl$_{2}$W$_{2}$ & 72 & 0.00 & 0.2977 & C2DB & \ctwodbpath{2ClW-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.257} & Cl$_{2}$Zr$_{2}$ & 72 & 0.00 & 0.0643 & C2DB & \ctwodbpath{2ClZr-1} & SEBR & z2w,1=1 & - & 868\\
\hline
\serialidweb{1.3.259} & Co$_{2}$Se$_{2}$ & 72 & 0.00 & 0.0202 & C2DB & \ctwodbpath{2CoSe-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.258} & Co$_{2}$S$_{2}$ & 72 & 0.00 & 0.0080 & C2DB & \ctwodbpath{2CoS-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.260} & Co$_{2}$Te$_{2}$ & 72 & 0.00 & 0.0347 & C2DB & \ctwodbpath{2CoTe-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.281} & H$_{2}$Cu$_{2}$ & 72 & 0.00 & 0.1069 & C2DB & \ctwodbpath{2CuH-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.261} & Cu$_{2}$O$_{2}$ & 72 & 0.00 & 0.0380 & C2DB & \ctwodbpath{2CuO-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.263} & Cu$_{2}$Se$_{2}$ & 72 & 0.00 & 0.2233 & C2DB & \ctwodbpath{2CuSe-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.262} & Cu$_{2}$S$_{2}$ & 72 & 0.00 & 0.0036 & C2DB & \ctwodbpath{2CuS-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.264} & Cu$_{2}$Te$_{2}$ & 72 & 0.00 & 0.3154 & C2DB & \ctwodbpath{2CuTe-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.265} & F$_{2}$Ge$_{2}$ & 72 & 0.0986 & 0.1418 & C2DB & \ctwodbpath{2FGe-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.266} & F$_{2}$Hg$_{2}$ & 72 & 0.00 & 0.1502 & C2DB & \ctwodbpath{2FHg-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.267} & F$_{2}$Mo$_{2}$ & 72 & 0.00 & 0.1347 & C2DB & \ctwodbpath{2FMo-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.268} & F$_{2}$Nb$_{2}$ & 72 & 0.00 & 0.0777 & C2DB & \ctwodbpath{2FNb-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.269} & F$_{2}$Os$_{2}$ & 72 & 0.00 & 0.2298 & C2DB & \ctwodbpath{2FOs-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.270} & F$_{2}$Ru$_{2}$ & 72 & 0.00 & 0.0958 & C2DB & \ctwodbpath{2FRu-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.271} & F$_{2}$Sn$_{2}$ & 72 & 0.2833 & 0.3602 & C2DB & \ctwodbpath{2FSn-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.272} & F$_{2}$V$_{2}$ & 72 & 0.0301 & 0.0331 & C2DB & \ctwodbpath{2FV-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.273} & F$_{2}$W$_{2}$ & 72 & 0.00 & 0.4585 & C2DB & \ctwodbpath{2FW-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.274} & Ga$_{2}$Ge$_{2}$S$_{2}$ & 72 & 0.0395 & 0.0396 & C2DB & \ctwodbpath{2GaGeS-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.277} & Ga$_{2}$Sn$_{2}$Te$_{2}$ & 72 & 0.0623 & 0.0702 & C2DB & \ctwodbpath{2GaSnTe-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.278} & Ge$_{2}$In$_{2}$Te$_{2}$ & 72 & 0.00 & 0.0392 & C2DB & \ctwodbpath{2GeInTe-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.282} & H$_{2}$I$_{2}$Sc$_{2}$ & 72 & 0.00 & 0.0334 & C2DB & \ctwodbpath{2HISc-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.283} & H$_{2}$Ni$_{2}$ & 72 & 0.00 & 0.0584 & C2DB & \ctwodbpath{2HNi-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.284} & H$_{2}$Pd$_{2}$ & 72 & 0.00 & 0.1173 & C2DB & \ctwodbpath{2HPd-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.285} & H$_{2}$Pt$_{2}$ & 72 & 0.00 & 0.1630 & C2DB & \ctwodbpath{2HPt-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.286} & Hf$_{2}$S$_{2}$ & 72 & 0.0413 & 0.0464 & C2DB & \ctwodbpath{2HfS-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.288} & Hg$_{2}$O$_{2}$ & 72 & 0.1457 & 0.1457 & C2DB & \ctwodbpath{2HgO-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.289} & Hg$_{2}$Pt$_{4}$Se$_{6}$ & 72 & 0.1396 & 0.1496 & C2DB & \ctwodbpath{2HgPt2Se3-1} & SEBR & z2w,1=1 & - & 185808\\
\hline
\serialidweb{1.3.290} & Hg$_{2}$Pt$_{4}$Te$_{6}$ & 72 & 0.0982 & 0.1360 & C2DB & \ctwodbpath{2HgPt2Te3-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.291} & I$_{2}$Pd$_{2}$ & 72 & 0.00 & 0.2201 & C2DB & \ctwodbpath{2IPd-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.292} & I$_{2}$Ru$_{2}$ & 72 & 0.00 & 0.1062 & C2DB & \ctwodbpath{2IRu-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.293} & In$_{2}$Se$_{2}$Sn$_{2}$ & 72 & 0.0690 & 0.0860 & C2DB & \ctwodbpath{2InSeSn-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.295} & Ir$_{2}$S$_{2}$ & 72 & 0.00 & 0.0201 & C2DB & \ctwodbpath{2IrS-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.296} & Mn$_{2}$Se$_{2}$ & 72 & 0.00 & 0.0083 & C2DB & \ctwodbpath{2MnSe-3} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.297} & Mn$_{2}$Te$_{2}$ & 72 & 0.00 & 0.0163 & C2DB & \ctwodbpath{2MnTe-3} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.299} & Mo$_{2}$Se$_{2}$ & 72 & 0.00 & 0.0254 & C2DB & \ctwodbpath{2MoSe-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.298} & Mo$_{2}$S$_{2}$ & 72 & 0.00 & 0.0289 & C2DB & \ctwodbpath{2MoS-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.302} & Nb$_{2}$Se$_{2}$ & 72 & 0.00 & 0.0530 & C2DB & \ctwodbpath{2NbSe-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.301} & Nb$_{2}$S$_{2}$ & 72 & 0.00 & 0.0395 & C2DB & \ctwodbpath{2NbS-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.303} & Nb$_{2}$Te$_{2}$ & 72 & 0.00 & 0.0643 & C2DB & \ctwodbpath{2NbTe-3} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.304} & Ni$_{2}$S$_{2}$ & 72 & 0.00 & 0.0217 & C2DB & \ctwodbpath{2NiS-5} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.305} & Ni$_{2}$Te$_{2}$ & 72 & 0.00 & 0.0707 & C2DB & \ctwodbpath{2NiTe-5} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.306} & Pd$_{2}$S$_{2}$ & 72 & 0.00 & 0.0110 & C2DB & \ctwodbpath{2PdS-4} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.307} & Pd$_{2}$Te$_{2}$ & 72 & 0.00 & 0.0041 & C2DB & \ctwodbpath{2PdTe-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.308} & Pt$_{2}$Te$_{2}$ & 72 & 0.00 & 0.0445 & C2DB & \ctwodbpath{2PtTe-1} & SEBR & z2w,1=1 & \codpath{8104024} & -\\
\hline
\serialidweb{1.3.309} & Pt$_{2}$Te$_{2}$ & 72 & 0.00 & 0.1489 & C2DB & \ctwodbpath{2PtTe-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.311} & Re$_{2}$Se$_{2}$ & 72 & 0.00 & 0.3030 & C2DB & \ctwodbpath{2ReSe-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.310} & Re$_{2}$S$_{2}$ & 72 & 0.2428 & 0.3047 & C2DB & \ctwodbpath{2ReS-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.312} & Rh$_{2}$Se$_{2}$ & 72 & 0.00 & 0.0048 & C2DB & \ctwodbpath{2RhSe-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.313} & Rh$_{2}$Se$_{2}$ & 72 & 0.00 & 0.0320 & C2DB & \ctwodbpath{2RhSe-4} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.314} & Rh$_{2}$Te$_{2}$ & 72 & 0.00 & 0.0704 & C2DB & \ctwodbpath{2RhTe-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.315} & Ru$_{2}$S$_{2}$ & 72 & 0.00 & 0.0098 & C2DB & \ctwodbpath{2RuS-3} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.316} & S$_{2}$Ta$_{2}$ & 72 & 0.00 & 0.1492 & C2DB & \ctwodbpath{2STa-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.317} & S$_{2}$Ti$_{2}$ & 72 & 0.0170 & 0.0170 & C2DB & \ctwodbpath{2STi-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.318} & S$_{2}$V$_{2}$ & 72 & 0.00 & 0.0145 & C2DB & \ctwodbpath{2SV-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.319} & S$_{2}$W$_{2}$ & 72 & 0.00 & 0.1002 & C2DB & \ctwodbpath{2SW-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.320} & S$_{2}$Zr$_{2}$ & 72 & 0.0263 & 0.0348 & C2DB & \ctwodbpath{2SZr-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.325} & Se$_{2}$Ti$_{2}$ & 72 & 0.0196 & 0.0199 & C2DB & \ctwodbpath{2SeTi-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.326} & Se$_{2}$V$_{2}$ & 72 & 0.00 & 0.0232 & C2DB & \ctwodbpath{2SeV-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.327} & Se$_{2}$W$_{2}$ & 72 & 0.00 & 0.1206 & C2DB & \ctwodbpath{2SeW-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.328} & Se$_{2}$Zr$_{2}$ & 72 & 0.0289 & 0.0295 & C2DB & \ctwodbpath{2SeZr-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.329} & Ta$_{2}$Te$_{2}$ & 72 & 0.00 & 0.1914 & C2DB & \ctwodbpath{2TaTe-3} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.330} & Te$_{2}$Ti$_{2}$ & 72 & 0.00 & 0.0081 & C2DB & \ctwodbpath{2TeTi-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.331} & Te$_{2}$Ti$_{2}$ & 72 & 0.0784 & 0.0852 & C2DB & \ctwodbpath{2TeTi-5} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.332} & Te$_{2}$V$_{2}$ & 72 & 0.00 & 0.0301 & C2DB & \ctwodbpath{2TeV-3} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.333} & Te$_{2}$Zr$_{2}$ & 72 & 0.1077 & 0.1105 & C2DB & \ctwodbpath{2TeZr-5} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.3.338} & Al$_{2}$Ni$_{2}$S$_{5}$ & 78 & 0.00 & 0.0238 & C2DB & \ctwodbpath{1Al2Ni2S5-1} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.3.339} & Al$_{2}$Ni$_{2}$Se$_{5}$ & 78 & 0.00 & 0.0297 & C2DB & \ctwodbpath{1Al2Ni2Se5-1} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.3.342} & AuI & 78 & 0.0485 & 0.0849 & C2DB & \ctwodbpath{1AuI-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.343} & B$_{2}$F$_{2}$O$_{2}$Zr$_{3}$ & 78 & 0.00 & 0.0325 & C2DB & \ctwodbpath{1B2F2O2Zr3-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.344} & B$_{2}$F$_{2}$S$_{2}$Ti$_{3}$ & 78 & 0.00 & 0.0196 & C2DB & \ctwodbpath{1B2F2S2Ti3-1} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.3.345} & B$_{2}$F$_{2}$Se$_{2}$Zr$_{3}$ & 78 & 0.00 & 0.0170 & C2DB & \ctwodbpath{1B2F2Se2Zr3-1} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.3.368} & H$_{2}$B$_{2}$S$_{2}$Ti$_{3}$ & 78 & 0.00 & 0.0046 & C2DB & \ctwodbpath{1B2H2S2Ti3-1} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.3.369} & H$_{2}$B$_{2}$Se$_{2}$Ti$_{3}$ & 78 & 0.00 & 0.0010 & C2DB & \ctwodbpath{1B2H2Se2Ti3-1} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.3.370} & H$_{2}$B$_{2}$Se$_{2}$Zr$_{3}$ & 78 & 0.00 & 0.0111 & C2DB & \ctwodbpath{1B2H2Se2Zr3-1} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.3.348} & C$_{2}$Cl$_{2}$Hf$_{3}$ & 78 & 0.00 & 0.2066 & C2DB & \ctwodbpath{1C2Cl2Hf3-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.349} & C$_{2}$Cl$_{2}$Ti$_{3}$ & 78 & 0.00 & 0.0174 & C2DB & \ctwodbpath{1C2Cl2Ti3-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.350} & C$_{2}$Cl$_{2}$Zr$_{3}$ & 78 & 0.00 & 0.0601 & C2DB & \ctwodbpath{1C2Cl2Zr3-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.351} & C$_{2}$F$_{2}$Ti$_{3}$ & 78 & 0.00 & 0.0206 & C2DB & \ctwodbpath{1C2F2Ti3-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.352} & C$_{2}$H$_{2}$Se$_{2}$Ti$_{3}$ & 78 & 0.00 & 0.0294 & C2DB & \ctwodbpath{1C2H2Se2Ti3-2} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.3.353} & C$_{2}$Mo$_{3}$ & 78 & 0.00 & 0.0068 & C2DB & \ctwodbpath{1C2Mo3-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.354} & C$_{2}$W$_{3}$ & 78 & 0.00 & 0.0383 & C2DB & \ctwodbpath{1C2W3-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.355} & Cl$_{2}$Hf$_{3}$N$_{2}$ & 78 & 0.00 & 0.0464 & C2DB & \ctwodbpath{1Cl2N2Hf3-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.356} & Cl$_{2}$N$_{2}$Zr$_{3}$ & 78 & 0.00 & 0.0060 & C2DB & \ctwodbpath{1Cl2N2Zr3-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.357} & Co$_{2}$Ga$_{2}$Te$_{5}$ & 78 & 0.00 & 0.0216 & C2DB & \ctwodbpath{1Co2Ga2Te5-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.358} & Co$_{2}$In$_{2}$Se$_{5}$ & 78 & 0.00 & 0.0242 & C2DB & \ctwodbpath{1Co2In2Se5-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.362} & F$_{2}$N$_{2}$Ti$_{3}$ & 78 & 0.00 & 0.0014 & C2DB & \ctwodbpath{1F2N2Ti3-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.363} & F$_{2}$N$_{2}$Zr$_{3}$ & 78 & 0.00 & 0.0053 & C2DB & \ctwodbpath{1F2N2Zr3-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.364} & Ga$_{2}$Ni$_{2}$S$_{5}$ & 78 & 0.00 & 0.0203 & C2DB & \ctwodbpath{1Ga2Ni2S5-2} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.3.365} & Ga$_{2}$Ni$_{2}$Se$_{5}$ & 78 & 0.00 & 0.0054 & C2DB & \ctwodbpath{1Ga2Ni2Se5-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.366} & Ga$_{2}$Ni$_{2}$Te$_{5}$ & 78 & 0.00 & 0.0064 & C2DB & \ctwodbpath{1Ga2Ni2Te5-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.367} & GeNi$_{3}$Te$_{2}$ & 78 & 0.00 & 0.2023 & C2DB & \ctwodbpath{1GeTe2Ni3-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.371} & H$_{2}$Hf$_{3}$N$_{2}$ & 78 & 0.00 & 0.0007 & C2DB & \ctwodbpath{1H2N2Hf3-1} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.3.374} & H$_{2}$N$_{2}$O$_{2}$Ti$_{3}$ & 78 & 0.00 & 0.0036 & C2DB & \ctwodbpath{1H2N2O2Ti3-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.375} & H$_{2}$N$_{2}$O$_{2}$W$_{3}$ & 78 & 0.00 & 0.0005 & C2DB & \ctwodbpath{1H2N2O2W3-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.376} & H$_{2}$N$_{2}$S$_{2}$Zr$_{3}$ & 78 & 0.00 & 0.0062 & C2DB & \ctwodbpath{1H2N2S2Zr3-1} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.3.377} & H$_{2}$N$_{2}$Ti$_{3}$ & 78 & 0.00 & 0.0048 & C2DB & \ctwodbpath{1H2N2Ti3-1} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.3.372} & H$_{2}$Hf & 78 & 0.00 & 0.0285 & C2DB & \ctwodbpath{1HfH2-1} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.3.387} & HfLi$_{2}$ & 78 & 0.00 & 0.0641 & C2DB & \ctwodbpath{1HfLi2-1} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.3.388} & HfSb$_{2}$ & 78 & 0.00 & 0.0261 & C2DB & \ctwodbpath{1HfSb2-2} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.389} & In$_{2}$Ni$_{2}$Se$_{5}$ & 78 & 0.00 & 0.0075 & C2DB & \ctwodbpath{1In2Ni2Se5-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.390} & In$_{2}$Ni$_{2}$Te$_{5}$ & 78 & 0.00 & 0.0335 & C2DB & \ctwodbpath{1In2Ni2Te5-1} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.3.373} & H$_{2}$Mo & 78 & 0.00 & 0.0976 & C2DB & \ctwodbpath{1MoH2-1} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.3.386} & Hf$_{3}$N$_{2}$ & 78 & 0.00 & 0.0088 & C2DB & \ctwodbpath{1N2Hf3-1} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.3.378} & H$_{2}$Ni & 78 & 0.00 & 0.0990 & C2DB & \ctwodbpath{1NiH2-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.391} & Li$_{2}$Ni & 78 & 0.00 & 0.0277 & C2DB & \ctwodbpath{1NiLi2-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.404} & NiS$_{2}$ & 78 & 0.00 & 0.0868 & C2DB & \ctwodbpath{1NiS2-2} & NLC & z3m0=1 & - & 169572\\
\hline
\serialidweb{1.3.379} & H$_{2}$Os & 78 & 0.00 & 0.0464 & C2DB & \ctwodbpath{1OsH2-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.392} & Li$_{2}$Os & 78 & 0.00 & 0.0960 & C2DB & \ctwodbpath{1OsLi2-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.393} & Li$_{2}$Pb & 78 & 0.00 & 0.0850 & C2DB & \ctwodbpath{1PbLi2-1} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.3.380} & H$_{2}$Pd & 78 & 0.00 & 0.2014 & C2DB & \ctwodbpath{1PdH2-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.398} & Na$_{2}$Pd & 78 & 0.00 & 0.1852 & C2DB & \ctwodbpath{1PdNa2-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.406} & PdSe$_{2}$ & 78 & 0.2296 & 0.2997 & C2DB & \ctwodbpath{1PdSe2-2} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.407} & PdTe$_{2}$ & 78 & 0.00 & 0.0757 & C2DB & \ctwodbpath{1PdTe2-2} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.3.381} & H$_{2}$Pt & 78 & 0.00 & 0.5497 & C2DB & \ctwodbpath{1PtH2-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.394} & Li$_{2}$Pt & 78 & 0.00 & 0.0316 & C2DB & \ctwodbpath{1PtLi2-1} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.3.408} & PtSe$_{2}$ & 78 & 0.00 & 0.0091 & C2DB & \ctwodbpath{1PtSe2-2} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.409} & PtTe$_{2}$ & 78 & 0.00 & 0.0930 & C2DB & \ctwodbpath{1PtTe2-2} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.3.382} & H$_{2}$Ru & 78 & 0.00 & 0.0099 & C2DB & \ctwodbpath{1RuH2-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.401} & Ni$_{3}$Se$_{2}$Si & 78 & 0.00 & 0.0147 & C2DB & \ctwodbpath{1SiSe2Ni3-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.402} & Ni$_{3}$SiTe$_{2}$ & 78 & 0.00 & 0.1132 & C2DB & \ctwodbpath{1SiTe2Ni3-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.403} & Ni$_{3}$SnTe$_{2}$ & 78 & 0.00 & 0.0721 & C2DB & \ctwodbpath{1SnTe2Ni3-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.346} & Bi$_{2}$Ti & 78 & 0.00 & 0.0027 & C2DB & \ctwodbpath{1TiBi2-2} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.383} & H$_{2}$Ti & 78 & 0.00 & 0.0053 & C2DB & \ctwodbpath{1TiH2-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.410} & Sb$_{2}$Ti & 78 & 0.00 & 0.0085 & C2DB & \ctwodbpath{1TiSb2-2} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.340} & As$_{2}$W & 78 & 0.00 & 0.0894 & C2DB & \ctwodbpath{1WAs2-2} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.3.384} & H$_{2}$W & 78 & 0.00 & 0.3340 & C2DB & \ctwodbpath{1WH2-1} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.3.411} & Sb$_{2}$W & 78 & 0.00 & 0.0892 & C2DB & \ctwodbpath{1WSb2-2} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.3.347} & Bi$_{2}$Zr & 78 & 0.00 & 0.0092 & C2DB & \ctwodbpath{1ZrBi2-2} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.385} & H$_{2}$Zr & 78 & 0.00 & 0.0093 & C2DB & \ctwodbpath{1ZrH2-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.395} & Li$_{2}$Zr & 78 & 0.00 & 0.0166 & C2DB & \ctwodbpath{1ZrLi2-1} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.3.412} & Sb$_{2}$Zr & 78 & 0.00 & 0.0047 & C2DB & \ctwodbpath{1ZrSb2-2} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.336} & Ag$_{2}$Se$_{2}$ & 78 & 0.0140 & 0.0302 & C2DB & \ctwodbpath{2AgSe-3} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.335} & Ag$_{2}$S$_{2}$ & 78 & 0.0385 & 0.0520 & C2DB & \ctwodbpath{2AgS-2} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.3.337} & Ag$_{2}$Te$_{2}$ & 78 & 0.00 & 0.0980 & C2DB & \ctwodbpath{2AgTe-2} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.3.341} & Au$_{2}$Te$_{2}$ & 78 & 0.0150 & 0.0233 & C2DB & \ctwodbpath{2AuTe-3} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.359} & Cu$_{2}$O$_{2}$ & 78 & 0.00 & 0.0024 & C2DB & \ctwodbpath{2CuO-3} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.3.360} & Cu$_{2}$Se$_{2}$ & 78 & 0.00 & 0.0232 & C2DB & \ctwodbpath{2CuSe-5} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.361} & Cu$_{2}$Te$_{2}$ & 78 & 0.00 & 0.0357 & C2DB & \ctwodbpath{2CuTe-5} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.396} & Mn$_{2}$O$_{2}$ & 78 & 0.00 & 0.0055 & C2DB & \ctwodbpath{2MnO-2} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.3.397} & Mn$_{2}$S$_{2}$ & 78 & 0.00 & 0.0008 & C2DB & \ctwodbpath{2MnS-5} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.3.400} & Ni$_{2}$Se$_{2}$ & 78 & 0.00 & 0.0062 & C2DB & \ctwodbpath{2NiSe-4} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.399} & Ni$_{2}$S$_{2}$ & 78 & 0.00 & 0.0074 & C2DB & \ctwodbpath{2NiS-4} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.405} & O$_{2}$Os$_{2}$ & 78 & 0.00 & 0.1415 & C2DB & \ctwodbpath{2OOs-2} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.3.413} & Br$_{6}$Nb$_{2}$ & 79 & 0.00 & 0.0325 & C2DB & \ctwodbpath{2NbBr3-3} & SEBR & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.414} & Cl$_{6}$Nb$_{2}$ & 79 & 0.00 & 0.0761 & C2DB & \ctwodbpath{2NbCl3-2} & SEBR & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.416} & I$_{6}$Nb$_{2}$ & 79 & 0.00 & 0.0034 & C2DB & \ctwodbpath{2NbI3-2} & SEBR & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.415} & Cl$_{6}$Ta$_{2}$ & 79 & 0.00 & 0.2675 & C2DB & \ctwodbpath{2TaCl3-2} & SEBR & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.417} & I$_{6}$Ta$_{2}$ & 79 & 0.00 & 0.1380 & C2DB & \ctwodbpath{2TaI3-2} & SEBR & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.418} & I$_{6}$W$_{2}$ & 79 & 0.2058 & 0.2373 & C2DB & \ctwodbpath{2WI3-3} & SEBR & z3m0=1 & - & -\\
\hline
\serialidweb{1.3.420} & Ag$_{2}$Te & 80 & 0.1371 & 0.1864 & C2DB & \ctwodbpath{1TeAg2-1} & SEBR & z6m0=1 & - & -\\
\hline
\serialidweb{1.3.422} & I$_{2}$S$_{2}$Ti & 80 & 0.00 & 0.0323 & C2DB & \ctwodbpath{1TiI2S2-1} & SEBR & z6m0=4 & - & -\\
\hline
\serialidweb{1.3.419} & Ag$_{2}$Br$_{6}$ & 80 & 0.00 & 0.0016 & C2DB & \ctwodbpath{2AgBr3-6} & SEBR & z6m0=3 & - & -\\
\hline
\serialidweb{1.3.421} & Cu$_{2}$Sr$_{2}$ & 80 & 0.00 & 0.0092 & C2DB & \ctwodbpath{2CuSr-1} & SEBR & z6m0=1 & - & 629306\\
\hline

\hline

\hline\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c}
\caption{\label{ti:unstablelab}Not-stable (C2DB) topological insulators}\hypertarget{ti:unstable}\\
\centering
2D-TQC & Formula & LG & Gap & \shortstack{Direct\\ Gap} & Source & Source ID & \shortstack{Topology\\ (SOC)} & \shortstack{Topo.\\ indices} & \shortstack{Parent\\ COD} & \shortstack{Parent\\ ICSD} \\
\endhead
\hline

\serialidweb{1.4.1} & Co$_{2}$I$_{2}$ & 2 & 0.00 & 0.0339 & C2DB & \ctwodbpath{2CoI-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.3} & Pb$_{2}$Te$_{2}$ & 14 & 0.00 & 0.0963 & C2DB & \ctwodbpath{2PbTe-5} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.4} & Pd$_{2}$S$_{2}$ & 14 & 0.00 & 0.0495 & C2DB & \ctwodbpath{2PdS-2} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.5} & Cr$_{2}$S$_{4}$ & 15 & 0.00 & 0.0248 & C2DB & \ctwodbpath{2CrS2-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.6} & Cr$_{2}$Se$_{4}$ & 15 & 0.00 & 0.0473 & C2DB & \ctwodbpath{2CrSe2-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.7} & H$_{4}$Ag$_{4}$Cl$_{4}$O$_{4}$ & 17 & 0.0113 & 0.0123 & C2DB & \ctwodbpath{4AgClHO-2} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.8} & H$_{4}$Ag$_{4}$Cl$_{4}$S$_{4}$ & 17 & 0.00 & 0.0556 & C2DB & \ctwodbpath{4AgClHS-2} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.9} & H$_{4}$Ag$_{4}$F$_{4}$O$_{4}$ & 17 & 0.00 & 0.0921 & C2DB & \ctwodbpath{4AgFHO-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.11} & H$_{4}$Cl$_{4}$Cu$_{4}$S$_{4}$ & 17 & 0.00 & 0.0510 & C2DB & \ctwodbpath{4ClCuHS-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.10} & H$_{4}$Cl$_{4}$Cu$_{4}$S$_{4}$ & 17 & 0.00 & 0.0137 & C2DB & \ctwodbpath{4ClCuHS-2} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.16} & H$_{12}$As$_{2}$Sr & 18 & 0.00 & 0.0021 & C2DB & \ctwodbpath{1SrAs2H12-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.12} & Br$_{2}$Fe$_{2}$ & 18 & 0.00 & 0.0110 & C2DB & \ctwodbpath{2BrFe-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.13} & F$_{2}$Sb$_{2}$ & 18 & 0.3271 & 0.3271 & C2DB & \ctwodbpath{2FSb-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.14} & F$_{2}$Ta$_{2}$ & 18 & 0.0002 & 0.0002 & C2DB & \ctwodbpath{2FTa-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.15} & Ge$_{2}$ & 18 & 0.00 & 0.0543 & C2DB & \ctwodbpath{2Ge-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.17} & I$_{2}$Nb$_{2}$ & 18 & 0.00 & 0.0339 & C2DB & \ctwodbpath{2INb-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.18} & Mo$_{2}$S$_{2}$ & 18 & 0.1014 & 0.1014 & C2DB & \ctwodbpath{2MoS-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.19} & Nb$_{2}$S$_{2}$ & 18 & 0.00 & 0.0299 & C2DB & \ctwodbpath{2NbS-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.20} & Br$_{2}$CrS & 37 & 0.00 & 0.0063 & C2DB & \ctwodbpath{1CrSBr2-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.21} & Cl$_{2}$CrS & 37 & 0.00 & 0.0106 & C2DB & \ctwodbpath{1CrSCl2-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.23} & CrF$_{2}$S & 37 & 0.00 & 0.0234 & C2DB & \ctwodbpath{1CrSF2-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.24} & CrI$_{2}$S & 37 & 0.00 & 0.0104 & C2DB & \ctwodbpath{1CrSI2-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.27} & I$_{2}$MoSe & 37 & 0.00 & 0.0159 & C2DB & \ctwodbpath{1MoSeI2-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.25} & F$_{2}$OsS & 37 & 0.00 & 0.1786 & C2DB & \ctwodbpath{1OsSF2-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.22} & Cl$_{2}$RuS & 37 & 0.00 & 0.0311 & C2DB & \ctwodbpath{1RuSCl2-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.26} & F$_{2}$RuS & 37 & 0.00 & 0.1121 & C2DB & \ctwodbpath{1RuSF2-1} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.28} & Os$_{2}$S$_{4}$ & 40 & 0.00 & 0.0153 & C2DB & \ctwodbpath{2OsS2-3} & NLC & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.29} & Bi$_{4}$ & 42 & 0.1076 & 0.1111 & C2DB & \ctwodbpath{4Bi-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.30} & Al$_{2}$F$_{2}$Te$_{2}$ & 46 & 0.00 & 0.1073 & C2DB & \ctwodbpath{2AlFTe-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.31} & C$_{2}$Co$_{2}$I$_{2}$ & 46 & 0.00 & 0.0093 & C2DB & \ctwodbpath{2CCoI-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.32} & I$_{2}$N$_{2}$Si$_{2}$ & 46 & 0.00 & 0.0214 & C2DB & \ctwodbpath{2INSi-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.34} & H$_{4}$CaO$_{4}$ & 47 & 0.00 & 0.0382 & C2DB & \ctwodbpath{1CaH4O4-1} & SEBR & z2w,1=1 & \codpath{2101033} & -\\
\hline
\serialidweb{1.4.33} & B$_{2}$ & 47 & 0.00 & 0.0024 & C2DB & \ctwodbpath{2B-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.37} & CCa & 61 & 0.00 & 0.0057 & C2DB & \ctwodbpath{1CCa-1} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.38} & CF$_{2}$Ti & 61 & 0.00 & 0.0031 & C2DB & \ctwodbpath{1CTiF2-1} & SEBR & z4m0=3 & - & -\\
\hline
\serialidweb{1.4.35} & Br$_{2}$CrS & 61 & 0.00 & 0.0264 & C2DB & \ctwodbpath{1CrSBr2-2} & SEBR & z4m0=1 & - & -\\
\hline
\serialidweb{1.4.42} & F$_{2}$Li$_{2}$Ni & 61 & 0.00 & 0.0959 & C2DB & \ctwodbpath{1NiF2Li2-1} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.36} & Br$_{2}$OPb & 61 & 0.00 & 0.0069 & C2DB & \ctwodbpath{1OPbBr2-1} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.43} & F$_{2}$Na$_{2}$Pt & 61 & 0.00 & 0.0941 & C2DB & \ctwodbpath{1PtF2Na2-1} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.61} & PtSb$_{2}$ & 61 & 0.00 & 0.1022 & C2DB & \ctwodbpath{1PtSb2-1} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.39} & CdSe & 61 & 0.00 & 0.0400 & C2DB & \ctwodbpath{2CdSe-3} & SEBR & z4m0=1 & - & -\\
\hline
\serialidweb{1.4.40} & CdTe & 61 & 0.00 & 0.1967 & C2DB & \ctwodbpath{2CdTe-3} & SEBR & z4m0=1 & - & -\\
\hline
\serialidweb{1.4.41} & Co$_{2}$O$_{2}$ & 61 & 0.00 & 0.0105 & C2DB & \ctwodbpath{2CoO-6} & SEBR & z4m0=3 & - & -\\
\hline
\serialidweb{1.4.44} & FeO & 61 & 0.00 & 0.0072 & C2DB & \ctwodbpath{2FeO-4} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.45} & FeS & 61 & 0.00 & 0.0143 & C2DB & \ctwodbpath{2FeS-6} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.47} & GeSe & 61 & 0.00 & 0.0881 & C2DB & \ctwodbpath{2GeSe-3} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.46} & GeS & 61 & 0.00 & 0.0823 & C2DB & \ctwodbpath{2GeS-4} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.48} & GeTe & 61 & 0.00 & 0.0932 & C2DB & \ctwodbpath{2GeTe-3} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.49} & Mn$_{2}$O$_{2}$ & 61 & 0.00 & 0.0403 & C2DB & \ctwodbpath{2MnO-4} & SEBR & z4m0=1 & - & -\\
\hline
\serialidweb{1.4.50} & Mn$_{2}$Te$_{2}$ & 61 & 0.00 & 0.0409 & C2DB & \ctwodbpath{2MnTe-2} & SEBR & z4m0=1 & - & -\\
\hline
\serialidweb{1.4.54} & NiS & 61 & 0.00 & 0.0121 & C2DB & \ctwodbpath{f96e6dc2b586} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.52} & Nb$_{2}$Se$_{2}$ & 61 & 0.00 & 0.0309 & C2DB & \ctwodbpath{2NbSe-3} & SEBR & z4m0=3 & - & -\\
\hline
\serialidweb{1.4.51} & Nb$_{2}$S$_{2}$ & 61 & 0.00 & 0.0227 & C2DB & \ctwodbpath{2NbS-4} & SEBR & z4m0=3 & - & -\\
\hline
\serialidweb{1.4.53} & Nb$_{2}$Te$_{2}$ & 61 & 0.00 & 0.0520 & C2DB & \ctwodbpath{2NbTe-2} & SEBR & z4m0=3 & - & -\\
\hline
\serialidweb{1.4.56} & PbSe & 61 & 0.2090 & 0.2090 & C2DB & \ctwodbpath{2PbSe-5} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.55} & PbS & 61 & 0.1054 & 0.1054 & C2DB & \ctwodbpath{2PbS-4} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.57} & PbTe & 61 & 0.2571 & 0.2657 & C2DB & \ctwodbpath{2PbTe-4} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.58} & Pd$_{2}$S$_{2}$ & 61 & 0.00 & 0.0234 & C2DB & \ctwodbpath{2PdS-1} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.59} & PdS & 61 & 0.00 & 0.1261 & C2DB & \ctwodbpath{2PdS-8} & SEBR & z4m0=3 & - & -\\
\hline
\serialidweb{1.4.60} & Pt$_{2}$S$_{2}$ & 61 & 0.00 & 0.0171 & C2DB & \ctwodbpath{2PtS-2} & SEBR & z4m0=1 & - & -\\
\hline
\serialidweb{1.4.62} & SSi & 61 & 0.00 & 0.0462 & C2DB & \ctwodbpath{2SSi-2} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.63} & SSn & 61 & 0.0308 & 0.1674 & C2DB & \ctwodbpath{2SSn-4} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.64} & S$_{2}$Ta$_{2}$ & 61 & 0.00 & 0.0619 & C2DB & \ctwodbpath{2STa-3} & SEBR & z4m0=3 & - & -\\
\hline
\serialidweb{1.4.65} & S$_{2}$V$_{2}$ & 61 & 0.00 & 0.0133 & C2DB & \ctwodbpath{2SV-3} & SEBR & z4m0=3 & - & -\\
\hline
\serialidweb{1.4.66} & SZn & 61 & 0.00 & 0.0067 & C2DB & \ctwodbpath{2SZn-3} & SEBR & z4m0=1 & - & -\\
\hline
\serialidweb{1.4.67} & Sc$_{2}$Se$_{2}$ & 61 & 0.00 & 0.0122 & C2DB & \ctwodbpath{2ScSe-5} & SEBR & z4m0=1 & - & -\\
\hline
\serialidweb{1.4.68} & Sc$_{2}$Te$_{2}$ & 61 & 0.00 & 0.0077 & C2DB & \ctwodbpath{2ScTe-3} & SEBR & z4m0=1 & - & -\\
\hline
\serialidweb{1.4.69} & SeSi & 61 & 0.00 & 0.0474 & C2DB & \ctwodbpath{2SeSi-2} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.70} & SeSn & 61 & 0.0520 & 0.1895 & C2DB & \ctwodbpath{2SeSn-5} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.71} & Se$_{2}$Ta$_{2}$ & 61 & 0.00 & 0.0766 & C2DB & \ctwodbpath{2SeTa-2} & SEBR & z4m0=3 & - & -\\
\hline
\serialidweb{1.4.72} & SeZn & 61 & 0.00 & 0.0785 & C2DB & \ctwodbpath{2SeZn-3} & SEBR & z4m0=1 & - & -\\
\hline
\serialidweb{1.4.73} & Se & 61 & 0.00 & 0.1824 & C2DB & \ctwodbpath{2Se-1} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.74} & SiTe & 61 & 0.00 & 0.0184 & C2DB & \ctwodbpath{2SiTe-2} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.75} & SnTe & 61 & 0.00 & 0.2173 & C2DB & \ctwodbpath{2SnTe-5} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.76} & Ta$_{2}$Te$_{2}$ & 61 & 0.00 & 0.1288 & C2DB & \ctwodbpath{2TaTe-2} & SEBR & z4m0=3 & - & -\\
\hline
\serialidweb{1.4.77} & TeZn & 61 & 0.00 & 0.2154 & C2DB & \ctwodbpath{2TeZn-3} & SEBR & z4m0=1 & - & -\\
\hline
\serialidweb{1.4.78} & Te & 61 & 0.00 & 0.2571 & C2DB & \ctwodbpath{2Te-1} & SEBR & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.79} & Fe$_{2}$Se$_{4}$ & 63 & 0.0061 & 0.0242 & C2DB & \ctwodbpath{2FeSe2-2} & NLC & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.80} & Fe$_{2}$Te$_{4}$ & 63 & 0.0203 & 0.0205 & C2DB & \ctwodbpath{2FeTe2-2} & NLC & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.81} & Os$_{2}$S$_{4}$ & 63 & 0.0466 & 0.0466 & C2DB & \ctwodbpath{2OsS2-2} & NLC & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.82} & Os$_{2}$Se$_{4}$ & 63 & 0.0621 & 0.0651 & C2DB & \ctwodbpath{2OsSe2-2} & NLC & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.83} & Os$_{2}$Te$_{4}$ & 63 & 0.0512 & 0.0512 & C2DB & \ctwodbpath{2OsTe2-2} & NLC & z4m0=2 & - & -\\
\hline
\serialidweb{1.4.84} & As$_{2}$Si$_{2}$Ta$_{2}$ & 64 & 0.00 & 0.0036 & C2DB & \ctwodbpath{2AsSiTa-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.85} & Au$_{2}$Cl$_{2}$ & 64 & 0.0062 & 0.0062 & C2DB & \ctwodbpath{2AuCl-4} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.86} & Au$_{2}$F$_{2}$ & 64 & 0.0822 & 0.1216 & C2DB & \ctwodbpath{2AuF-3} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.87} & Br$_{2}$Mn$_{2}$ & 64 & 0.00 & 0.0227 & C2DB & \ctwodbpath{2BrMn-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.88} & Br$_{2}$Sb$_{2}$ & 64 & 0.00 & 0.0618 & C2DB & \ctwodbpath{2BrSb-3} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.89} & Br$_{2}$Ta$_{2}$ & 64 & 0.00 & 0.0379 & C2DB & \ctwodbpath{2BrTa-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.90} & Cl$_{2}$Mn$_{2}$ & 64 & 0.00 & 0.0287 & C2DB & \ctwodbpath{2ClMn-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.91} & Cl$_{2}$Nb$_{2}$ & 64 & 0.00 & 0.0161 & C2DB & \ctwodbpath{2ClNb-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.92} & Cl$_{2}$Sb$_{2}$ & 64 & 0.00 & 0.1278 & C2DB & \ctwodbpath{2ClSb-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.93} & Cl$_{2}$Ta$_{2}$ & 64 & 0.00 & 0.0879 & C2DB & \ctwodbpath{2ClTa-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.94} & Cu$_{2}$F$_{2}$ & 64 & 0.0274 & 0.0397 & C2DB & \ctwodbpath{2CuF-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.95} & F$_{2}$Nb$_{2}$ & 64 & 0.00 & 0.0118 & C2DB & \ctwodbpath{2FNb-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.96} & F$_{2}$Sc$_{2}$ & 64 & 0.00 & 0.0229 & C2DB & \ctwodbpath{2FSc-3} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.97} & F$_{2}$Ta$_{2}$ & 64 & 0.00 & 0.0798 & C2DB & \ctwodbpath{2FTa-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.98} & F$_{2}$V$_{2}$ & 64 & 0.00 & 0.0231 & C2DB & \ctwodbpath{2FV-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.99} & F$_{2}$Y$_{2}$ & 64 & 0.00 & 0.0231 & C2DB & \ctwodbpath{2FY-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.100} & Fe$_{2}$Na$_{2}$Sb$_{2}$ & 64 & 0.00 & 0.0052 & C2DB & \ctwodbpath{2FeNaSb-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.101} & Hf$_{2}$O$_{2}$ & 64 & 0.00 & 0.0802 & C2DB & \ctwodbpath{2HfO-4} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.103} & Hf$_{2}$Se$_{2}$ & 64 & 0.00 & 0.1286 & C2DB & \ctwodbpath{2HfSe-4} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.102} & Hf$_{2}$S$_{2}$ & 64 & 0.00 & 0.1467 & C2DB & \ctwodbpath{2HfS-4} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.104} & I$_{2}$Ir$_{2}$ & 64 & 0.00 & 0.1016 & C2DB & \ctwodbpath{2IIr-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.105} & I$_{2}$Re$_{2}$ & 64 & 0.00 & 0.0586 & C2DB & \ctwodbpath{2IRe-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.106} & I$_{2}$Sb$_{2}$ & 64 & 0.00 & 0.0814 & C2DB & \ctwodbpath{2ISb-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.107} & Mg$_{2}$Ni$_{2}$Si$_{2}$ & 64 & 0.00 & 0.0221 & C2DB & \ctwodbpath{2MgNiSi-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.108} & Mo$_{2}$O$_{2}$ & 64 & 0.00 & 0.0298 & C2DB & \ctwodbpath{2MoO-3} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.109} & Ni$_{2}$O$_{2}$ & 64 & 0.00 & 0.0313 & C2DB & \ctwodbpath{2NiO-5} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.110} & O$_{2}$Os$_{2}$ & 64 & 0.00 & 0.0030 & C2DB & \ctwodbpath{2OOs-4} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.111} & O$_{2}$Ru$_{2}$ & 64 & 0.00 & 0.0061 & C2DB & \ctwodbpath{2ORu-4} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.112} & O$_{2}$Ti$_{2}$ & 64 & 0.00 & 0.0047 & C2DB & \ctwodbpath{2OTi-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.113} & O$_{2}$W$_{2}$ & 64 & 0.00 & 0.0677 & C2DB & \ctwodbpath{2OW-3} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.114} & O$_{2}$Zr$_{2}$ & 64 & 0.00 & 0.0210 & C2DB & \ctwodbpath{2OZr-4} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.116} & Pd$_{2}$Se$_{2}$ & 64 & 0.00 & 0.0361 & C2DB & \ctwodbpath{2PdSe-4} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.115} & Pd$_{2}$S$_{2}$ & 64 & 0.00 & 0.0288 & C2DB & \ctwodbpath{2PdS-5} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.117} & Pd$_{2}$Te$_{2}$ & 64 & 0.00 & 0.0633 & C2DB & \ctwodbpath{2PdTe-3} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.119} & Pt$_{2}$Se$_{2}$ & 64 & 0.00 & 0.0146 & C2DB & \ctwodbpath{2PtSe-4} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.118} & Pt$_{2}$S$_{2}$ & 64 & 0.0091 & 0.0121 & C2DB & \ctwodbpath{2PtS-6} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.120} & Pt$_{2}$Te$_{2}$ & 64 & 0.00 & 0.1022 & C2DB & \ctwodbpath{2PtTe-4} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.121} & S$_{2}$Ti$_{2}$ & 64 & 0.00 & 0.0064 & C2DB & \ctwodbpath{2STi-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.122} & S$_{2}$Zr$_{2}$ & 64 & 0.00 & 0.0496 & C2DB & \ctwodbpath{2SZr-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.123} & Se$_{2}$Ti$_{2}$ & 64 & 0.00 & 0.0064 & C2DB & \ctwodbpath{2SeTi-2} & SEBR & z2w,1=1 & - & 162897\\
\hline
\serialidweb{1.4.124} & Se$_{2}$Zr$_{2}$ & 64 & 0.00 & 0.0402 & C2DB & \ctwodbpath{2SeZr-3} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.125} & Te$_{2}$Ti$_{2}$ & 64 & 0.00 & 0.0039 & C2DB & \ctwodbpath{2TeTi-3} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.126} & Te$_{2}$Zr$_{2}$ & 64 & 0.00 & 0.0038 & C2DB & \ctwodbpath{2TeZr-3} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.144} & CCa$_{2}$ & 72 & 0.00 & 0.0043 & C2DB & \ctwodbpath{1CCa2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.145} & CCr$_{2}$O$_{2}$ & 72 & 0.00 & 0.0030 & C2DB & \ctwodbpath{1CCr2O2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.146} & CF$_{2}$Ta$_{2}$ & 72 & 0.00 & 0.1815 & C2DB & \ctwodbpath{1CF2Ta2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.147} & CH$_{2}$Mo$_{2}$ & 72 & 0.00 & 0.0030 & C2DB & \ctwodbpath{1CH2Mo2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.148} & CH$_{2}$O$_{2}$Ta$_{2}$ & 72 & 0.00 & 0.1139 & C2DB & \ctwodbpath{1CH2O2Ta2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.149} & CH$_{2}$S$_{2}$Ta$_{2}$ & 72 & 0.00 & 0.1265 & C2DB & \ctwodbpath{1CH2S2Ta2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.150} & CH$_{2}$W$_{2}$ & 72 & 0.00 & 0.1376 & C2DB & \ctwodbpath{1CH2W2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.151} & CSr$_{2}$ & 72 & 0.00 & 0.0051 & C2DB & \ctwodbpath{1CSr2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.167} & CrF$_{2}$O$_{2}$ & 72 & 0.00 & 0.0036 & C2DB & \ctwodbpath{1CrF2O2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.168} & CrP$_{2}$ & 72 & 0.00 & 0.0183 & C2DB & \ctwodbpath{1CrP2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.185} & HfP$_{2}$ & 72 & 0.00 & 0.1336 & C2DB & \ctwodbpath{1HfP2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.201} & MoP$_{2}$ & 72 & 0.00 & 0.0362 & C2DB & \ctwodbpath{1MoP2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.172} & F$_{2}$NiS$_{2}$ & 72 & 0.00 & 0.0163 & C2DB & \ctwodbpath{1NiF2S2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.210} & OsSe$_{2}$ & 72 & 0.00 & 0.1130 & C2DB & \ctwodbpath{1OsSe2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.211} & OsTe$_{2}$ & 72 & 0.00 & 0.3256 & C2DB & \ctwodbpath{1OsTe2-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.173} & F$_{2}$PdS$_{2}$ & 72 & 0.00 & 0.0468 & C2DB & \ctwodbpath{1PdF2S2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.221} & RuTe$_{2}$ & 72 & 0.00 & 0.1534 & C2DB & \ctwodbpath{1RuTe2-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.213} & P$_{2}$Ti & 72 & 0.00 & 0.0097 & C2DB & \ctwodbpath{1TiP2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.214} & P$_{2}$W & 72 & 0.00 & 0.0803 & C2DB & \ctwodbpath{1WP2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.226} & S$_{2}$W & 72 & 0.00 & 0.0309 & C2DB & \ctwodbpath{1WS2-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.130} & As$_{2}$Zr & 72 & 0.00 & 0.0159 & C2DB & \ctwodbpath{1ZrAs2-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.215} & P$_{2}$Zr & 72 & 0.00 & 0.0492 & C2DB & \ctwodbpath{1ZrP2-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.127} & Ag$_{2}$O$_{2}$ & 72 & 0.00 & 0.0148 & C2DB & \ctwodbpath{2AgO-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.129} & Ag$_{2}$Se$_{2}$ & 72 & 0.00 & 0.0309 & C2DB & \ctwodbpath{2AgSe-6} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.128} & Ag$_{2}$S$_{2}$ & 72 & 0.00 & 0.0323 & C2DB & \ctwodbpath{2AgS-6} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.133} & Au$_{2}$Se$_{2}$ & 72 & 0.00 & 0.0163 & C2DB & \ctwodbpath{2AuSe-3} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.134} & Au$_{2}$Se$_{2}$ & 72 & 0.00 & 0.0755 & C2DB & \ctwodbpath{2AuSe-4} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.131} & Au$_{2}$S$_{2}$ & 72 & 0.00 & 0.0372 & C2DB & \ctwodbpath{2AuS-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.132} & Au$_{2}$S$_{2}$ & 72 & 0.00 & 0.1173 & C2DB & \ctwodbpath{2AuS-4} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.135} & B$_{2}$Cl$_{2}$ & 72 & 0.00 & 0.0262 & C2DB & \ctwodbpath{2BCl-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.136} & Br$_{2}$Hg$_{2}$ & 72 & 0.1756 & 0.1756 & C2DB & \ctwodbpath{2BrHg-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.137} & Br$_{2}$Nb$_{2}$ & 72 & 0.00 & 0.0198 & C2DB & \ctwodbpath{2BrNb-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.138} & Br$_{2}$Os$_{2}$ & 72 & 0.00 & 0.0332 & C2DB & \ctwodbpath{2BrOs-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.139} & Br$_{2}$Ta$_{2}$ & 72 & 0.00 & 0.1960 & C2DB & \ctwodbpath{2BrTa-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.140} & Br$_{2}$Ti$_{2}$ & 72 & 0.0180 & 0.0180 & C2DB & \ctwodbpath{2BrTi-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.141} & Br$_{2}$V$_{2}$ & 72 & 0.00 & 0.0162 & C2DB & \ctwodbpath{2BrV-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.142} & Br$_{2}$Zn$_{2}$ & 72 & 0.00 & 0.0692 & C2DB & \ctwodbpath{2BrZn-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.143} & Br$_{2}$Zr$_{2}$ & 72 & 0.0438 & 0.0438 & C2DB & \ctwodbpath{2BrZr-4} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.152} & Cd$_{2}$I$_{2}$ & 72 & 0.00 & 0.1516 & C2DB & \ctwodbpath{2CdI-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.153} & Cl$_{2}$Cr$_{2}$ & 72 & 0.00 & 0.0328 & C2DB & \ctwodbpath{2ClCr-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.154} & Cl$_{2}$Hg$_{2}$ & 72 & 0.1172 & 0.1172 & C2DB & \ctwodbpath{2ClHg-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.155} & Cl$_{2}$Nb$_{2}$ & 72 & 0.00 & 0.0179 & C2DB & \ctwodbpath{2ClNb-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.156} & Cl$_{2}$Os$_{2}$ & 72 & 0.00 & 0.2213 & C2DB & \ctwodbpath{2ClOs-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.157} & Cl$_{2}$Os$_{2}$ & 72 & 0.00 & 0.0185 & C2DB & \ctwodbpath{2ClOs-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.158} & Cl$_{2}$Os$_{2}$ & 72 & 0.00 & 0.0781 & C2DB & \ctwodbpath{2ClOs-3} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.159} & Cl$_{2}$Ti$_{2}$ & 72 & 0.0123 & 0.0123 & C2DB & \ctwodbpath{2ClTi-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.160} & Cl$_{2}$V$_{2}$ & 72 & 0.00 & 0.0272 & C2DB & \ctwodbpath{2ClV-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.161} & Cl$_{2}$Zn$_{2}$ & 72 & 0.00 & 0.0257 & C2DB & \ctwodbpath{2ClZn-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.162} & Cl$_{2}$Zr$_{2}$ & 72 & 0.0360 & 0.0360 & C2DB & \ctwodbpath{2ClZr-4} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.163} & Co$_{2}$S$_{2}$ & 72 & 0.00 & 0.0214 & C2DB & \ctwodbpath{2CoS-4} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.164} & Cr$_{2}$F$_{2}$ & 72 & 0.00 & 0.0523 & C2DB & \ctwodbpath{2CrF-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.165} & Cr$_{2}$O$_{2}$ & 72 & 0.00 & 0.0327 & C2DB & \ctwodbpath{2CrO-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.166} & Cr$_{2}$Se$_{2}$ & 72 & 0.00 & 0.0246 & C2DB & \ctwodbpath{2CrSe-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.169} & Cu$_{2}$S$_{2}$ & 72 & 0.00 & 0.0272 & C2DB & \ctwodbpath{2CuS-6} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.170} & F$_{2}$Mn$_{2}$ & 72 & 0.00 & 0.0208 & C2DB & \ctwodbpath{2FMn-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.171} & F$_{2}$N$_{2}$ & 72 & 0.0167 & 0.0167 & C2DB & \ctwodbpath{2FN-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.174} & F$_{2}$Re$_{2}$ & 72 & 0.00 & 0.0023 & C2DB & \ctwodbpath{2FRe-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.175} & F$_{2}$Zn$_{2}$ & 72 & 0.00 & 0.0297 & C2DB & \ctwodbpath{2FZn-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.176} & Fe$_{2}$O$_{2}$ & 72 & 0.00 & 0.0485 & C2DB & \ctwodbpath{2FeO-3} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.177} & H$_{2}$N$_{2}$ & 72 & 0.0133 & 0.0133 & C2DB & \ctwodbpath{2HN-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.178} & H$_{2}$Os$_{2}$ & 72 & 0.00 & 0.0745 & C2DB & \ctwodbpath{2HOs-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.179} & H$_{2}$Pb$_{2}$ & 72 & 0.9564 & 1.0214 & C2DB & \ctwodbpath{2HPb-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.180} & H$_{2}$Ru$_{2}$ & 72 & 0.00 & 0.0264 & C2DB & \ctwodbpath{2HRu-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.181} & H$_{2}$Ru$_{2}$ & 72 & 0.00 & 0.0214 & C2DB & \ctwodbpath{2HRu-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.182} & H$_{2}$W$_{2}$ & 72 & 0.00 & 0.1965 & C2DB & \ctwodbpath{2HW-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.183} & Hf$_{2}$Se$_{2}$ & 72 & 0.0542 & 0.0546 & C2DB & \ctwodbpath{2HfSe-3} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.184} & Hf$_{2}$Te$_{2}$ & 72 & 0.00 & 0.1179 & C2DB & \ctwodbpath{2HfTe-5} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.186} & Hg$_{2}$I$_{2}$ & 72 & 0.1099 & 0.2534 & C2DB & \ctwodbpath{2HgI-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.187} & I$_{2}$Ta$_{2}$ & 72 & 0.00 & 0.1904 & C2DB & \ctwodbpath{2ITa-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.188} & I$_{2}$Ti$_{2}$ & 72 & 0.00 & 0.0029 & C2DB & \ctwodbpath{2ITi-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.189} & I$_{2}$V$_{2}$ & 72 & 0.0056 & 0.0199 & C2DB & \ctwodbpath{2IV-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.190} & I$_{2}$Zr$_{2}$ & 72 & 0.00 & 0.0537 & C2DB & \ctwodbpath{2IZr-3} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.191} & In$_{2}$S$_{2}$ & 72 & 0.00 & 0.0182 & C2DB & \ctwodbpath{2InS-5} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.192} & Ir$_{2}$O$_{2}$ & 72 & 0.1235 & 0.1235 & C2DB & \ctwodbpath{2IrO-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.195} & Ir$_{2}$Se$_{2}$ & 72 & 0.1434 & 0.1434 & C2DB & \ctwodbpath{2IrSe-5} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.193} & Ir$_{2}$S$_{2}$ & 72 & 0.00 & 0.0884 & C2DB & \ctwodbpath{2IrS-5} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.194} & Ir$_{2}$S$_{2}$ & 72 & 0.00 & 0.0783 & C2DB & \ctwodbpath{2IrS-7} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.196} & Ir$_{2}$Te$_{2}$ & 72 & 0.00 & 0.0257 & C2DB & \ctwodbpath{2IrTe-5} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.198} & Mo$_{2}$Se$_{2}$ & 72 & 0.00 & 0.0931 & C2DB & \ctwodbpath{2MoSe-3} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.197} & Mo$_{2}$S$_{2}$ & 72 & 0.00 & 0.0076 & C2DB & \ctwodbpath{2MoS-4} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.199} & Mo$_{2}$Te$_{2}$ & 72 & 0.00 & 0.2393 & C2DB & \ctwodbpath{2MoTe-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.200} & Mo$_{2}$Te$_{2}$ & 72 & 0.00 & 0.0460 & C2DB & \ctwodbpath{2MoTe-4} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.203} & Nb$_{2}$Se$_{2}$ & 72 & 0.00 & 0.0633 & C2DB & \ctwodbpath{2NbSe-4} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.202} & Nb$_{2}$S$_{2}$ & 72 & 0.00 & 0.0127 & C2DB & \ctwodbpath{2NbS-5} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.204} & Nb$_{2}$Te$_{2}$ & 72 & 0.00 & 0.0197 & C2DB & \ctwodbpath{2NbTe-5} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.205} & Ni$_{2}$Se$_{2}$ & 72 & 0.00 & 0.0375 & C2DB & \ctwodbpath{2NiSe-5} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.206} & O$_{2}$Os$_{2}$ & 72 & 0.00 & 0.0194 & C2DB & \ctwodbpath{2OOs-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.207} & O$_{2}$V$_{2}$ & 72 & 0.0193 & 0.0193 & C2DB & \ctwodbpath{2OV-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.208} & O$_{2}$Zr$_{2}$ & 72 & 0.00 & 0.0490 & C2DB & \ctwodbpath{2OZr-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.209} & Os$_{2}$Se$_{2}$ & 72 & 0.00 & 0.0083 & C2DB & \ctwodbpath{2OsSe-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.212} & P$_{2}$Te$_{2}$ & 72 & 0.00 & 0.1657 & C2DB & \ctwodbpath{2PTe-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.216} & Pd$_{2}$S$_{2}$ & 72 & 0.00 & 0.0808 & C2DB & \ctwodbpath{2PdS-7} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.218} & Pt$_{2}$Se$_{2}$ & 72 & 0.00 & 0.0270 & C2DB & \ctwodbpath{2PtSe-4} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.217} & Pt$_{2}$S$_{2}$ & 72 & 0.00 & 0.0553 & C2DB & \ctwodbpath{2PtS-5} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.219} & Pt$_{2}$Te$_{2}$ & 72 & 0.00 & 0.0236 & C2DB & \ctwodbpath{2PtTe-6} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.220} & Re$_{2}$Te$_{2}$ & 72 & 0.00 & 0.0718 & C2DB & \ctwodbpath{2ReTe-1} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.222} & S$_{2}$Sb$_{2}$ & 72 & 0.00 & 0.1474 & C2DB & \ctwodbpath{2SSb-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.223} & S$_{2}$Sc$_{2}$ & 72 & 0.0016 & 0.0016 & C2DB & \ctwodbpath{2SSc-5} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.224} & S$_{2}$Tl$_{2}$ & 72 & 0.00 & 0.0331 & C2DB & \ctwodbpath{2STl-6} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.225} & S$_{2}$W$_{2}$ & 72 & 0.00 & 0.0695 & C2DB & \ctwodbpath{2SW-5} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.227} & S$_{2}$Zr$_{2}$ & 72 & 0.00 & 0.0277 & C2DB & \ctwodbpath{2SZr-5} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.228} & Sc$_{2}$Se$_{2}$ & 72 & 0.0025 & 0.0025 & C2DB & \ctwodbpath{2ScSe-4} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.229} & Sc$_{2}$Te$_{2}$ & 72 & 0.0024 & 0.0024 & C2DB & \ctwodbpath{2ScTe-5} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.230} & Se$_{2}$Ta$_{2}$ & 72 & 0.00 & 0.1670 & C2DB & \ctwodbpath{2SeTa-3} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.231} & Se$_{2}$Ta$_{2}$ & 72 & 0.00 & 0.2239 & C2DB & \ctwodbpath{2SeTa-4} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.232} & Se$_{2}$Ti$_{2}$ & 72 & 0.00 & 0.0093 & C2DB & \ctwodbpath{2SeTi-5} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.233} & Se$_{2}$W$_{2}$ & 72 & 0.00 & 0.1081 & C2DB & \ctwodbpath{2SeW-3} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.234} & Se$_{2}$Zr$_{2}$ & 72 & 0.00 & 0.0163 & C2DB & \ctwodbpath{2SeZr-5} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.235} & Se$_{2}$ & 72 & 0.00 & 0.0802 & C2DB & \ctwodbpath{2Se-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.236} & Te$_{2}$W$_{2}$ & 72 & 0.00 & 0.0917 & C2DB & \ctwodbpath{2TeW-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.237} & Te$_{2}$W$_{2}$ & 72 & 0.00 & 0.2854 & C2DB & \ctwodbpath{2TeW-3} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.238} & Te$_{2}$Zr$_{2}$ & 72 & 0.0277 & 0.0280 & C2DB & \ctwodbpath{2TeZr-2} & SEBR & z2w,1=1 & - & -\\
\hline
\serialidweb{1.4.242} & AsIn & 78 & 0.00 & 0.0347 & C2DB & \ctwodbpath{1AsIn-2} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.246} & AuBr & 78 & 0.2379 & 0.3117 & C2DB & \ctwodbpath{1AuBr-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.4.247} & AuCl & 78 & 0.2926 & 0.3485 & C2DB & \ctwodbpath{1AuCl-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.4.248} & B$_{2}$Hf$_{3}$ & 78 & 0.00 & 0.0055 & C2DB & \ctwodbpath{1B2Hf3-1} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.251} & C$_{2}$H$_{2}$Fe$_{3}$ & 78 & 0.00 & 0.0020 & C2DB & \ctwodbpath{1C2H2Fe3-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.4.254} & CrF$_{2}$ & 78 & 0.00 & 0.0029 & C2DB & \ctwodbpath{1CrF2-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.4.255} & CrP$_{2}$ & 78 & 0.00 & 0.0111 & C2DB & \ctwodbpath{1CrP2-2} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.260} & FeNa$_{2}$ & 78 & 0.00 & 0.0033 & C2DB & \ctwodbpath{1FeNa2-1} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.261} & GeSe$_{2}$ & 78 & 0.00 & 0.0023 & C2DB & \ctwodbpath{1GeSe2-3} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.262} & GeTe$_{2}$ & 78 & 0.00 & 0.0375 & C2DB & \ctwodbpath{1GeTe2-3} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.4.264} & HfNa$_{2}$ & 78 & 0.00 & 0.0765 & C2DB & \ctwodbpath{1HfNa2-1} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.265} & HgO & 78 & 0.2979 & 0.3498 & C2DB & \ctwodbpath{1HgO-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.4.266} & HgS$_{2}$ & 78 & 0.00 & 0.0176 & C2DB & \ctwodbpath{1HgS2-1} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.267} & HgSe$_{2}$ & 78 & 0.0186 & 0.0432 & C2DB & \ctwodbpath{1HgSe2-2} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.268} & HgTe$_{2}$ & 78 & 0.00 & 0.0283 & C2DB & \ctwodbpath{1HgTe2-3} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.4.252} & C$_{3}$Mo$_{2}$ & 78 & 0.00 & 0.0478 & C2DB & \ctwodbpath{1Mo2C3-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.4.239} & As$_{2}$Mo & 78 & 0.00 & 0.0447 & C2DB & \ctwodbpath{1MoAs2-2} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.273} & Li$_{2}$Mo & 78 & 0.00 & 0.0753 & C2DB & \ctwodbpath{1MoLi2-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.4.280} & MoP$_{2}$ & 78 & 0.00 & 0.0313 & C2DB & \ctwodbpath{1MoP2-2} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.281} & MoSb$_{2}$ & 78 & 0.00 & 0.0744 & C2DB & \ctwodbpath{1MoSb2-2} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.282} & Na$_{2}$Ni & 78 & 0.00 & 0.0827 & C2DB & \ctwodbpath{1NiNa2-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.4.257} & F$_{2}$Os & 78 & 0.00 & 0.1409 & C2DB & \ctwodbpath{1OsF2-3} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.4.269} & I$_{2}$Os & 78 & 0.00 & 0.0397 & C2DB & \ctwodbpath{1OsI2-4} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.295} & PbTe$_{2}$ & 78 & 0.00 & 0.1021 & C2DB & \ctwodbpath{1PbTe2-2} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.4.249} & Br$_{2}$Pd & 78 & 0.00 & 0.0747 & C2DB & \ctwodbpath{1PdBr2-3} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.4.270} & I$_{2}$Pd & 78 & 0.00 & 0.0264 & C2DB & \ctwodbpath{1PdI2-3} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.4.274} & Li$_{2}$Pd & 78 & 0.00 & 0.0051 & C2DB & \ctwodbpath{1PdLi2-1} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.298} & PdS$_{2}$ & 78 & 0.00 & 0.0095 & C2DB & \ctwodbpath{1PdS2-3} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.4.258} & F$_{2}$Pt & 78 & 0.00 & 0.0420 & C2DB & \ctwodbpath{1PtF2-3} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.271} & I$_{2}$Pt & 78 & 0.00 & 0.0395 & C2DB & \ctwodbpath{1PtI2-3} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.4.301} & PtS$_{2}$ & 78 & 0.00 & 0.0061 & C2DB & \ctwodbpath{1PtS2-3} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.4.275} & Li$_{2}$Ru & 78 & 0.00 & 0.0459 & C2DB & \ctwodbpath{1RuLi2-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.4.310} & SiTe$_{2}$ & 78 & 0.00 & 0.1418 & C2DB & \ctwodbpath{1SiTe2-3} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.311} & SnTe$_{2}$ & 78 & 0.00 & 0.0924 & C2DB & \ctwodbpath{1SnTe2-3} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.240} & As$_{2}$Ti & 78 & 0.00 & 0.0259 & C2DB & \ctwodbpath{1TiAs2-2} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.4.292} & P$_{2}$Ti & 78 & 0.00 & 0.0068 & C2DB & \ctwodbpath{1TiP2-2} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.4.250} & Br$_{2}$W & 78 & 0.00 & 0.1469 & C2DB & \ctwodbpath{1WBr2-3} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.253} & Cl$_{2}$W & 78 & 0.00 & 0.1085 & C2DB & \ctwodbpath{1WCl2-3} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.272} & I$_{2}$W & 78 & 0.00 & 0.0256 & C2DB & \ctwodbpath{1WI2-3} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.4.276} & Li$_{2}$W & 78 & 0.00 & 0.0755 & C2DB & \ctwodbpath{1WLi2-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.4.293} & P$_{2}$W & 78 & 0.00 & 0.0580 & C2DB & \ctwodbpath{1WP2-2} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.241} & As$_{2}$Zr & 78 & 0.00 & 0.0254 & C2DB & \ctwodbpath{1ZrAs2-1} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.294} & P$_{2}$Zr & 78 & 0.00 & 0.0085 & C2DB & \ctwodbpath{1ZrP2-2} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.243} & Au$_{2}$O$_{2}$ & 78 & 0.00 & 0.0127 & C2DB & \ctwodbpath{2AuO-2} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.245} & Au$_{2}$Se$_{2}$ & 78 & 0.00 & 0.0229 & C2DB & \ctwodbpath{2AuSe-6} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.244} & Au$_{2}$S$_{2}$ & 78 & 0.00 & 0.0027 & C2DB & \ctwodbpath{2AuS-3} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.256} & Cu$_{2}$S$_{2}$ & 78 & 0.00 & 0.0169 & C2DB & \ctwodbpath{2CuS-4} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.259} & Fe$_{2}$Se$_{2}$ & 78 & 0.00 & 0.0800 & C2DB & \ctwodbpath{2FeSe-5} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.263} & Hf$_{2}$O$_{2}$ & 78 & 0.00 & 0.0324 & C2DB & \ctwodbpath{2HfO-2} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.277} & Mo$_{2}$O$_{2}$ & 78 & 0.00 & 0.0130 & C2DB & \ctwodbpath{2MoO-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.4.279} & Mo$_{2}$Se$_{2}$ & 78 & 0.00 & 0.0261 & C2DB & \ctwodbpath{2MoSe-5} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.278} & Mo$_{2}$S$_{2}$ & 78 & 0.00 & 0.0729 & C2DB & \ctwodbpath{2MoS-6} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.4.283} & Nb$_{2}$Te$_{2}$ & 78 & 0.00 & 0.0006 & C2DB & \ctwodbpath{2NbTe-4} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.284} & O$_{2}$Pd$_{2}$ & 78 & 0.00 & 0.0044 & C2DB & \ctwodbpath{2OPd-3} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.285} & O$_{2}$Pt$_{2}$ & 78 & 0.00 & 0.0286 & C2DB & \ctwodbpath{2OPt-2} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.286} & O$_{2}$Re$_{2}$ & 78 & 0.00 & 0.2913 & C2DB & \ctwodbpath{2ORe-1} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.287} & O$_{2}$Ta$_{2}$ & 78 & 0.00 & 0.0089 & C2DB & \ctwodbpath{2OTa-1} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.288} & O$_{2}$Ti$_{2}$ & 78 & 0.00 & 0.0070 & C2DB & \ctwodbpath{2OTi-1} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.289} & O$_{2}$W$_{2}$ & 78 & 0.0583 & 0.0871 & C2DB & \ctwodbpath{2OW-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.4.290} & O$_{2}$Zr$_{2}$ & 78 & 0.00 & 0.0198 & C2DB & \ctwodbpath{2OZr-1} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.291} & Os$_{2}$Te$_{2}$ & 78 & 0.00 & 0.0458 & C2DB & \ctwodbpath{2OsTe-5} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.297} & Pd$_{2}$Se$_{2}$ & 78 & 0.00 & 0.0058 & C2DB & \ctwodbpath{2PdSe-5} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.4.296} & Pd$_{2}$S$_{2}$ & 78 & 0.00 & 0.0037 & C2DB & \ctwodbpath{2PdS-6} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.4.300} & Pt$_{2}$Se$_{2}$ & 78 & 0.00 & 0.0002 & C2DB & \ctwodbpath{2PtSe-3} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.299} & Pt$_{2}$S$_{2}$ & 78 & 0.00 & 0.0027 & C2DB & \ctwodbpath{2PtS-4} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.4.302} & Re$_{2}$S$_{2}$ & 78 & 0.00 & 0.0158 & C2DB & \ctwodbpath{2ReS-1} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.4.303} & Ru$_{2}$Se$_{2}$ & 78 & 0.00 & 0.0275 & C2DB & \ctwodbpath{2RuSe-5} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.304} & Ru$_{2}$Te$_{2}$ & 78 & 0.00 & 0.1762 & C2DB & \ctwodbpath{2RuTe-4} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.305} & S$_{2}$Ti$_{2}$ & 78 & 0.00 & 0.0023 & C2DB & \ctwodbpath{2STi-5} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.306} & S$_{2}$W$_{2}$ & 78 & 0.00 & 0.0034 & C2DB & \ctwodbpath{2SW-3} & NLC & z3m0=1 & - & -\\
\hline
\serialidweb{1.4.307} & Se$_{2}$Ta$_{2}$ & 78 & 0.00 & 0.0118 & C2DB & \ctwodbpath{2SeTa-5} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.308} & Se$_{2}$Ti$_{2}$ & 78 & 0.00 & 0.0015 & C2DB & \ctwodbpath{2SeTi-4} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.309} & Se$_{2}$W$_{2}$ & 78 & 0.00 & 0.1337 & C2DB & \ctwodbpath{2SeW-5} & NLC & z3m0=2 & - & -\\
\hline
\serialidweb{1.4.312} & Ag$_{2}$O & 80 & 0.00 & 0.1674 & C2DB & \ctwodbpath{1OAg2-1} & SEBR & z6m0=5 & - & -\\
\hline
\serialidweb{1.4.316} & Au$_{2}$O & 80 & 0.00 & 0.0505 & C2DB & \ctwodbpath{1OAu2-1} & SEBR & z6m0=5 & - & -\\
\hline
\serialidweb{1.4.324} & Cu$_{2}$O & 80 & 0.00 & 0.1039 & C2DB & \ctwodbpath{1OCu2-1} & SEBR & z6m0=5 & - & -\\
\hline
\serialidweb{1.4.313} & Ag$_{2}$S & 80 & 0.0042 & 0.2056 & C2DB & \ctwodbpath{1SAg2-1} & SEBR & z6m0=5 & - & -\\
\hline
\serialidweb{1.4.317} & Au$_{2}$S & 80 & 0.00 & 0.2003 & C2DB & \ctwodbpath{1SAu2-1} & SEBR & z6m0=5 & - & -\\
\hline
\serialidweb{1.4.325} & Cu$_{2}$S & 80 & 0.00 & 0.1367 & C2DB & \ctwodbpath{1SCu2-1} & SEBR & z6m0=5 & - & 20560\\
\hline
\serialidweb{1.4.314} & Ag$_{2}$Se & 80 & 0.00 & 0.0509 & C2DB & \ctwodbpath{1SeAg2-1} & SEBR & z6m0=5 & - & -\\
\hline
\serialidweb{1.4.318} & Au$_{2}$Se & 80 & 0.00 & 0.1783 & C2DB & \ctwodbpath{1SeAu2-1} & SEBR & z6m0=5 & - & -\\
\hline
\serialidweb{1.4.326} & Cu$_{2}$Se & 80 & 0.00 & 0.0232 & C2DB & \ctwodbpath{1SeCu2-1} & SEBR & z6m0=5 & - & -\\
\hline
\serialidweb{1.4.319} & Au$_{2}$Te & 80 & 0.00 & 0.0974 & C2DB & \ctwodbpath{1TeAu2-1} & SEBR & z6m0=5 & - & -\\
\hline
\serialidweb{1.4.327} & Cu$_{2}$Te & 80 & 0.1692 & 0.1755 & C2DB & \ctwodbpath{1TeCu2-1} & SEBR & z6m0=1 & - & -\\
\hline
\serialidweb{1.4.322} & C$_{6}$As$_{2}$ & 80 & 0.00 & 0.0311 & C2DB & \ctwodbpath{2AsC3-1} & SEBR & z6m0=5 & - & -\\
\hline
\serialidweb{1.4.315} & As$_{2}$Si$_{6}$ & 80 & 0.00 & 0.0019 & C2DB & \ctwodbpath{2AsSi3-1} & SEBR & z6m0=2 & - & -\\
\hline
\serialidweb{1.4.320} & B$_{2}$ & 80 & 0.00 & 0.0039 & C2DB & \ctwodbpath{2B-2} & SEBR & z6m0=5 & - & -\\
\hline
\serialidweb{1.4.321} & C$_{2}$B$_{6}$ & 80 & 0.00 & 0.0051 & C2DB & \ctwodbpath{2CB3-1} & SEBR & z6m0=1 & - & -\\
\hline
\serialidweb{1.4.328} & P$_{2}$Si$_{6}$ & 80 & 0.00 & 0.0027 & C2DB & \ctwodbpath{2PSi3-1} & SEBR & z6m0=5 & - & -\\
\hline
\serialidweb{1.4.323} & C$_{6}$Sb$_{2}$ & 80 & 0.00 & 0.0101 & C2DB & \ctwodbpath{2SbC3-1} & SEBR & z6m0=2 & - & -\\
\hline
\serialidweb{1.4.329} & Sb$_{2}$Si$_{6}$ & 80 & 0.00 & 0.0081 & C2DB & \ctwodbpath{2SbSi3-1} & SEBR & z6m0=5 & - & -\\
\hline

\hline

\hline\hline
\end{longtable}
\begin{tabular}{c|c}
\hline\hline
Type of topological semimetal & Number of entries\\
\hline

\hyperlink{sm:experi}{Experimental}& 14\\
\hline
\hyperlink{sm:exfo}{Computationally exfoliated (MC2D)}& 340\\
\hline
\hyperlink{sm:stable}{Stable (C2DB)}& 986\\
\hline
\hyperlink{sm:unstable}{Not-stable (C2DB)}& 789\\
\hline
\hline\hline
\end{tabular}
\begin{longtable}{c|c|c|c|c|c|c|c|c}
\caption{\label{sm:experilab}Experimental topological semimetals}\hypertarget{sm:experi}\\
\centering
2D-TQC & Formula & LG & N. elec.  & Source  & Source ID & \shortstack{Topology\\ (SOC)} & \shortstack{Parent\\ COD} & \shortstack{Parent\\ ICSD} \\
\endhead
\hline

\serialidweb{2.1.1} & IrTe$_{2}$ & 72 & 21 & C2DB & \ctwodbpath{1IrTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.1.3} & N$_{3}$Ti$_{4}$ & 72 & 63 & C2DB & \ctwodbpath{1N3Ti4-1} & ESFD & - & -\\
\hline
\serialidweb{2.1.2} & Mo$_{2}$N & 72 & 33 & C2DB & \ctwodbpath{1NMo2-1} & ESFD & - & -\\
\hline
\serialidweb{2.1.4} & NV$_{2}$ & 72 & 31 & C2DB & \ctwodbpath{1NV2-1} & ESFD & - & -\\
\hline
\serialidweb{2.1.5} & NW$_{2}$ & 72 & 33 & C2DB & \ctwodbpath{1NW2-1} & ESFD & - & -\\
\hline
\serialidweb{2.1.7} & S$_{2}$Ta & 72 & 23 & C2DB & \ctwodbpath{1TaS2-2} & ESFD & \codpath{1538041} & 52117\\
\hline
\serialidweb{2.1.6} & Se$_{2}$Ta & 72 & 23 & C2DB & \ctwodbpath{1TaSe2-2} & ESFD & \codpath{4031648} & 24318\\
\hline
\serialidweb{2.1.8} & TaTe$_{2}$ & 72 & 23 & C2DB & \ctwodbpath{1TaTe2-2} & ESFD & - & -\\
\hline
\serialidweb{2.1.9} & C$_{2}$Ta$_{3}$ & 78 & 41 & C2DB & \ctwodbpath{1C2Ta3-1} & ESFD & - & -\\
\hline
\serialidweb{2.1.12} & NbS$_{2}$ & 78 & 25 & C2DB & \ctwodbpath{1NbS2-1} & ESFD & - & 645308\\
\hline
\serialidweb{2.1.13} & NbSe$_{2}$ & 78 & 25 & C2DB & \ctwodbpath{1NbSe2-1} & ESFD & \codpath{1539310} & 237740\\
\hline
\serialidweb{2.1.14} & S$_{2}$Ta & 78 & 23 & C2DB & \ctwodbpath{1TaS2-1} & ESFD & - & 651083\\
\hline
\serialidweb{2.1.10} & N$_{3}$W$_{2}$ & 78 & 43 & C2DB & \ctwodbpath{1W2N3-1} & ESFD & - & 186207\\
 \hline
 \serialidweb{2.1.11} & N$_{3}$W$_{2}$ & 78 & 43 & MC2D & \mctwodpath{mc2d-208} & ESFD & - & -\\
\hline

\hline

\hline\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c}
\caption{\label{sm:exfolab}Computationally exfoliated (MC2D) topological semimetals}\hypertarget{sm:exfo}\\
\centering
2D-TQC & Formula & LG & N. elec.  &  Source  & Source ID & \shortstack{Topology\\ (SOC)} & \shortstack{Parent\\ COD} & \shortstack{Parent\\ ICSD} \\
\endhead
\hline

\serialidweb{2.2.2} & AgBi$_{2}$F$_{12}$ & 2 & 125 & MC2D & \mctwodpath{mc2d-1545} & ESFD & - & -\\
\hline
\serialidweb{2.2.7} & C$_{2}$AgF$_{6}$O$_{6}$S$_{2}$ & 2 & 109 & MC2D & \mctwodpath{mc2d-2207} & ESFD & - & -\\
\hline
\serialidweb{2.2.3} & AgF$_{12}$Sb$_{2}$ & 2 & 105 & MC2D & \mctwodpath{mc2d-1426} & ESFD & - & -\\
\hline
\serialidweb{2.2.10} & C$_{4}$H$_{4}$CoN$_{14}$ & 2 & 99 & MC2D & \mctwodpath{mc2d-2351} & ESFD & - & -\\
\hline
\serialidweb{2.2.6} & C$_{14}$H$_{14}$CoN$_{2}$O$_{8}$ & 2 & 137 & MC2D & \mctwodpath{mc2d-1803} & ESFD & - & -\\
\hline
\serialidweb{2.2.5} & C$_{12}$H$_{10}$CsN$_{4}$O$_{10}$ & 2 & 147 & MC2D & \mctwodpath{mc2d-834} & ESFD & - & -\\
\hline
\serialidweb{2.2.15} & Cu$_{2}$NO$_{10}$Se$_{2}$ & 2 & 99 & MC2D & \mctwodpath{mc2d-2641} & ESFD & - & -\\
\hline
\serialidweb{2.2.14} & Cl$_{4}$Cu$_{3}$O$_{12}$Te$_{4}$Yb$_{2}$ & 2 & 173 & MC2D & \mctwodpath{mc2d-664} & ESFD & - & -\\
\hline
\serialidweb{2.2.8} & C$_{2}$CuF$_{6}$O$_{6}$S$_{2}$ & 2 & 109 & MC2D & \mctwodpath{mc2d-1219} & ESFD & - & -\\
\hline
\serialidweb{2.2.13} & C$_{6}$H$_{4}$CuN$_{8}$O$_{4}$ & 2 & 103 & MC2D & \mctwodpath{mc2d-1055} & ESFD & - & -\\
\hline
\serialidweb{2.2.12} & C$_{6}$H$_{12}$CuO$_{6}$ & 2 & 83 & MC2D & \mctwodpath{mc2d-2692} & ESFD & - & -\\
\hline
\serialidweb{2.2.4} & C$_{10}$H$_{4}$Cl$_{2}$CuN$_{4}$S$_{4}$ & 2 & 113 & MC2D & \mctwodpath{mc2d-2233} & ESFD & - & -\\
\hline
\serialidweb{2.2.19} & H$_{4}$CdCl$_{4}$CuO$_{2}$ & 2 & 67 & MC2D & \mctwodpath{mc2d-729} & ESFD & - & -\\
\hline
\serialidweb{2.2.21} & H$_{6}$CuO$_{14}$Pb$_{4}$S$_{2}$ & 2 & 169 & MC2D & \mctwodpath{mc2d-662} & ESFD & - & -\\
\hline
\serialidweb{2.2.17} & CuO$_{14}$Pb$_{4}$S$_{2}$ & 2 & 163 & MC2D & \mctwodpath{mc2d-2656} & ESFD & - & -\\
\hline
\serialidweb{2.2.18} & CuO$_{16}$S$_{2}$Sb$_{6}$ & 2 & 149 & MC2D & \mctwodpath{mc2d-1778} & ESFD & - & -\\
\hline
\serialidweb{2.2.22} & Ir$_{5}$Te$_{10}$ & 2 & 105 & MC2D & \mctwodpath{mc2d-935} & ESFD & - & -\\
\hline
\serialidweb{2.2.16} & Cu$_{3}$K$_{2}$O$_{12}$Se$_{4}$ & 2 & 147 & MC2D & \mctwodpath{mc2d-999} & ESFD & - & -\\
\hline
\serialidweb{2.2.9} & C$_{2}$KMgO$_{10}$ & 2 & 79 & MC2D & \mctwodpath{mc2d-2452} & ESFD & - & -\\
\hline
\serialidweb{2.2.11} & C$_{6}$Br$_{4}$NaO$_{2}$ & 2 & 71 & MC2D & \mctwodpath{mc2d-2378} & ESFD & - & -\\
\hline
\serialidweb{2.2.23} & As$_{2}$Cd$_{4}$Cl$_{4}$ & 5 & 86 & MC2D & \mctwodpath{mc2d-1376} & ES & - & -\\
\hline
\serialidweb{2.2.24} & H$_{4}$Co$_{2}$O$_{8}$Se$_{2}$ & 5 & 82 & MC2D & \mctwodpath{mc2d-431} & ES & - & -\\
\hline
\serialidweb{2.2.25} & O$_{6}$P$_{2}$Sn$_{2}$ & 5 & 74 & MC2D & \mctwodpath{mc2d-2038} & ES & - & -\\
\hline
\serialidweb{2.2.27} & C$_{4}$H$_{8}$CoN$_{2}$O$_{4}$ & 6 & 67 & MC2D & \mctwodpath{mc2d-2282} & ESFD & - & -\\
\hline
\serialidweb{2.2.26} & C$_{16}$H$_{12}$CoN$_{8}$ & 6 & 125 & MC2D & \mctwodpath{mc2d-2318} & ESFD & - & -\\
\hline
\serialidweb{2.2.30} & Eu$_{2}$I$_{8}$La$_{2}$ & 7 & 94 & MC2D & \mctwodpath{mc2d-1237} & ESFD & - & -\\
\hline
\serialidweb{2.2.31} & Fe$_{2}$Na$_{2}$O$_{4}$S$_{4}$ & 7 & 78 & MC2D & \mctwodpath{mc2d-1774} & ESFD & - & -\\
\hline
\serialidweb{2.2.29} & B$_{4}$N$_{4}$Na$_{6}$ & 7 & 74 & MC2D & \mctwodpath{mc2d-2447} & ESFD & - & -\\
\hline
\serialidweb{2.2.33} & O$_{8}$P$_{2}$Pb$_{2}$ & 7 & 86 & MC2D & \mctwodpath{mc2d-2424} & ESFD & - & -\\
\hline
\serialidweb{2.2.28} & As$_{2}$O$_{8}$Sn$_{2}$ & 7 & 86 & MC2D & \mctwodpath{mc2d-2123} & ESFD & - & -\\
\hline
\serialidweb{2.2.34} & C$_{4}$CoK$_{2}$N$_{4}$O$_{3}$S$_{4}$ & 8 & 105 & MC2D & \mctwodpath{mc2d-1932} & ESFD & - & -\\
\hline
\serialidweb{2.2.35} & As$_{2}$Be$_{2}$O$_{10}$ & 9 & 74 & MC2D & \mctwodpath{mc2d-2168} & ES & - & -\\
\hline
\serialidweb{2.2.36} & C$_{6}$AgN$_{4}$O$_{2}$ & 10 & 67 & MC2D & \mctwodpath{mc2d-1251} & ESFD & - & -\\
\hline
\serialidweb{2.2.37} & P$_{2}$S$_{7}$Sc & 10 & 63 & MC2D & \mctwodpath{mc2d-2568} & ESFD & - & -\\
\hline
\serialidweb{2.2.38} & P$_{2}$S$_{7}$V & 10 & 65 & MC2D & \mctwodpath{mc2d-1473} & ESFD & - & -\\
\hline
\serialidweb{2.2.39} & C$_{6}$H$_{4}$CuN$_{6}$O$_{2}$ & 11 & 81 & MC2D & \mctwodpath{mc2d-2466} & ESFD & - & -\\
\hline
\serialidweb{2.2.40} & Cl$_{8}$Hg$_{3}$ORb & 11 & 107 & MC2D & \mctwodpath{mc2d-1856} & ESFD & - & -\\
\hline
\serialidweb{2.2.41} & Pd$_{3}$Ta$_{3}$Te$_{14}$ & 11 & 147 & MC2D & \mctwodpath{mc2d-761} & ESFD & - & -\\
\hline
\serialidweb{2.2.42} & BiFe$_{2}$O$_{9}$Si$_{2}$ & 13 & 93 & MC2D & \mctwodpath{mc2d-1910} & ESFD & - & -\\
\hline
\serialidweb{2.2.43} & Fe$_{2}$O$_{9}$SbSi$_{2}$ & 13 & 83 & MC2D & \mctwodpath{mc2d-2545} & ESFD & - & -\\
\hline
\serialidweb{2.2.44} & AuCrTe$_{4}$ & 14 & 47 & MC2D & \mctwodpath{mc2d-881} & ESFD & - & -\\
\hline
\serialidweb{2.2.45} & C$_{4}$H$_{4}$Cl$_{2}$CuN$_{2}$ & 14 & 55 & MC2D & \mctwodpath{mc2d-2137} & ESFD & - & -\\
\hline
\serialidweb{2.2.46} & C$_{6}$MnN$_{4}$Se$_{2}$ & 14 & 69 & MC2D & \mctwodpath{mc2d-2389} & ESFD & - & -\\
\hline
\serialidweb{2.2.49} & Bi$_{18}$I$_{4}$ & 15 & 298 & MC2D & \mctwodpath{mc2d-1406} & ESFD & - & -\\
\hline
\serialidweb{2.2.48} & Bi$_{14}$I$_{4}$ & 15 & 238 & MC2D & \mctwodpath{mc2d-1795} & ESFD & - & -\\
\hline
\serialidweb{2.2.52} & Ca$_{2}$In$_{2}$Se$_{8}$Yb$_{2}$ & 15 & 110 & MC2D & \mctwodpath{mc2d-401} & ESFD & - & -\\
\hline
\serialidweb{2.2.51} & C$_{12}$H$_{8}$Cl$_{4}$Cu$_{2}$N$_{4}$S$_{2}$ & 15 & 138 & MC2D & \mctwodpath{mc2d-2650} & ESFD & - & -\\
\hline
\serialidweb{2.2.56} & Cu$_{2}$O$_{12}$Pb$_{2}$S$_{2}$ & 15 & 134 & MC2D & \mctwodpath{mc2d-2521} & ESFD & - & -\\
\hline
\serialidweb{2.2.63} & H$_{6}$Cl$_{2}$Cu$_{2}$O$_{6}$Zn$_{2}$ & 15 & 102 & MC2D & \mctwodpath{mc2d-1784} & ESFD & - & -\\
\hline
\serialidweb{2.2.57} & Cu$_{4}$N$_{2}$O$_{12}$ & 15 & 126 & MC2D & \mctwodpath{mc2d-2124} & ESFD & - & -\\
\hline
\serialidweb{2.2.53} & Cl$_{2}$Cu$_{4}$O$_{6}$ & 15 & 94 & MC2D & \mctwodpath{mc2d-2090} & ESFD & - & -\\
\hline
\serialidweb{2.2.61} & H$_{4}$Cu$_{2}$O$_{12}$Pb$_{2}$S$_{2}$ & 15 & 138 & MC2D & \mctwodpath{mc2d-1699} & ESFD & - & -\\
\hline
\serialidweb{2.2.62} & H$_{4}$In$_{2}$O$_{8}$Se$_{2}$ & 15 & 90 & MC2D & \mctwodpath{mc2d-2612} & ESFD & - & -\\
\hline
\serialidweb{2.2.54} & Co$_{2}$Li$_{2}$O$_{8}$P$_{2}$ & 15 & 82 & MC2D & \mctwodpath{mc2d-2128} & ESFD & - & -\\
\hline
\serialidweb{2.2.64} & Li$_{2}$Mn$_{2}$O$_{8}$P$_{2}$ & 15 & 90 & MC2D & \mctwodpath{mc2d-2278} & ESFD & - & -\\
\hline
\serialidweb{2.2.65} & Nb$_{6}$S$_{18}$ & 15 & 186 & MC2D & \mctwodpath{mc2d-317} & ESFD & - & -\\
\hline
\serialidweb{2.2.55} & Cr$_{2}$Nb$_{2}$Se$_{10}$ & 15 & 110 & MC2D & \mctwodpath{mc2d-1082} & ESFD & - & -\\
\hline
\serialidweb{2.2.66} & Nb$_{6}$Se$_{18}$ & 15 & 186 & MC2D & \mctwodpath{mc2d-1370} & ESFD & - & -\\
\hline
\serialidweb{2.2.47} & As$_{2}$Cl$_{4}$O$_{6}$Pb$_{4}$ & 15 & 130 & MC2D & \mctwodpath{mc2d-1193} & ESFD & - & -\\
\hline
\serialidweb{2.2.50} & Br$_{10}$Pr$_{4}$ & 15 & 114 & MC2D & \mctwodpath{mc2d-316} & ESFD & - & -\\
\hline
\serialidweb{2.2.58} & Fe$_{2}$Ta$_{2}$Te$_{6}$ & 15 & 74 & MC2D & \mctwodpath{mc2d-512} & ESFD & - & -\\
\hline
\serialidweb{2.2.67} & Ni$_{4}$Ta$_{2}$Te$_{6}$ & 15 & 98 & MC2D & \mctwodpath{mc2d-915} & ESFD & - & -\\
\hline
\serialidweb{2.2.68} & Os$_{2}$Ta$_{2}$Te$_{8}$ & 15 & 86 & MC2D & \mctwodpath{mc2d-451} & ESFD & - & -\\
\hline
\serialidweb{2.2.69} & Ru$_{2}$Ta$_{2}$Te$_{8}$ & 15 & 98 & MC2D & \mctwodpath{mc2d-970} & ESFD & - & -\\
\hline
\serialidweb{2.2.70} & S$_{18}$Ta$_{6}$ & 15 & 174 & MC2D & \mctwodpath{mc2d-2018} & ESFD & - & -\\
\hline
\serialidweb{2.2.60} & H$_{4}$Cl$_{2}$O$_{4}$Yb$_{2}$ & 15 & 58 & MC2D & \mctwodpath{mc2d-1493} & ESFD & - & -\\
\hline
\serialidweb{2.2.59} & H$_{2}$Br$_{4}$Zr$_{4}$ & 15 & 78 & MC2D & \mctwodpath{mc2d-2451} & ESFD & - & -\\
\hline
\serialidweb{2.2.71} & Ag$_{2}$Cr$_{2}$P$_{4}$S$_{12}$ & 16 & 138 & MC2D & \mctwodpath{mc2d-1347} & ESFD & - & -\\
\hline
\serialidweb{2.2.72} & Au$_{6}$F$_{16}$ & 17 & 178 & MC2D & \mctwodpath{mc2d-1721} & ESFD & - & -\\
\hline
\serialidweb{5.2.6} & Co$_{2}$O$_{16}$Se$_{4}$ & 17 & 138 & MC2D & \mctwodpath{mc2d-1800} & ESFDplusAccidental & - & -\\
\hline
\serialidweb{2.2.73} & H$_{16}$Co$_{2}$F$_{8}$N$_{4}$O$_{4}$ & 17 & 134 & MC2D & \mctwodpath{mc2d-1729} & ESFD & - & -\\
\hline
\serialidweb{2.2.75} & H$_{8}$Co$_{2}$N$_{4}$O$_{16}$ & 17 & 142 & MC2D & \mctwodpath{mc2d-539} & ESFD & - & -\\
\hline
\serialidweb{2.2.74} & H$_{16}$Cu$_{2}$F$_{8}$N$_{4}$O$_{4}$ & 17 & 138 & MC2D & \mctwodpath{mc2d-1726} & ESFD & - & -\\
\hline
\serialidweb{2.2.76} & H$_{8}$Cu$_{2}$O$_{8}$P$_{4}$ & 17 & 98 & MC2D & \mctwodpath{mc2d-978} & ESFD & - & -\\
\hline
\serialidweb{2.2.77} & Hg$_{6}$Te$_{4}$ & 17 & 96 & MC2D & \mctwodpath{mc2d-403} & ES & - & -\\
\hline
\serialidweb{2.2.78} & O$_{16}$Te$_{4}$V$_{4}$ & 17 & 172 & MC2D & \mctwodpath{mc2d-1444} & ES & - & -\\
\hline
\serialidweb{2.2.87} & HAl$_{2}$O$_{12}$Si$_{4}$ & 18 & 95 & MC2D & \mctwodpath{mc2d-2256} & ESFD & - & -\\
\hline
\serialidweb{2.2.82} & C$_{2}$CoN$_{2}$S$_{2}$ & 18 & 39 & MC2D & \mctwodpath{mc2d-1258} & ESFD & - & -\\
\hline
\serialidweb{2.2.86} & CoSe$_{4}$Si$_{2}$ & 18 & 41 & MC2D & \mctwodpath{mc2d-2483} & ESFD & - & -\\
\hline
\serialidweb{2.2.84} & Cl$_{2}$Cu$_{3}$O$_{6}$Se$_{2}$ & 18 & 95 & MC2D & \mctwodpath{mc2d-637} & ESFD & - & -\\
\hline
\serialidweb{2.2.80} & Br$_{2}$Cu$_{3}$O$_{6}$Te$_{2}$ & 18 & 95 & MC2D & \mctwodpath{mc2d-779} & ESFD & - & -\\
\hline
\serialidweb{2.2.81} & Br$_{2}$Cu & 18 & 25 & MC2D & \mctwodpath{mc2d-2415} & ESFD & - & -\\
\hline
\serialidweb{2.2.88} & LiO$_{2}$ & 18 & 15 & MC2D & \mctwodpath{mc2d-2671} & ESFD & - & -\\
\hline
\serialidweb{2.2.79} & AgMo$_{6}$Te$_{6}$ & 18 & 131 & MC2D & \mctwodpath{mc2d-739} & ESFD & - & -\\
\hline
\serialidweb{2.2.89} & Nb$_{3}$Te$_{6}$ & 18 & 75 & MC2D & \mctwodpath{mc2d-811} & ESFD & - & -\\
\hline
\serialidweb{2.2.91} & Ta$_{9}$Te$_{18}$ & 18 & 207 & MC2D & \mctwodpath{mc2d-1342} & ESFD & - & -\\
\hline
\serialidweb{2.2.90} & Ta$_{3}$Te$_{6}$ & 18 & 69 & MC2D & \mctwodpath{mc2d-1242} & ESFD & - & -\\
\hline
\serialidweb{2.2.85} & CoO$_{6}$V$_{2}$ & 18 & 71 & MC2D & \mctwodpath{mc2d-562} & ESFD & - & -\\
\hline
\serialidweb{2.2.83} & C$_{2}$I$_{7}$Y$_{6}$ & 18 & 123 & MC2D & \mctwodpath{mc2d-1645} & ESFD & - & -\\
\hline
\serialidweb{2.2.92} & C$_{10}$H$_{8}$F$_{3}$FeN$_{2}$ & 19 & 87 & MC2D & \mctwodpath{mc2d-1966} & ESFD & - & -\\
\hline
\serialidweb{2.2.93} & Co$_{2}$Mo$_{2}$O$_{12}$Te$_{2}$ & 21 & 130 & MC2D & \mctwodpath{mc2d-1160} & ESFD & - & -\\
\hline
\serialidweb{2.2.94} & Mn$_{2}$Mo$_{2}$O$_{12}$Te$_{2}$ & 21 & 138 & MC2D & \mctwodpath{mc2d-273} & ESFD & - & -\\
\hline
\serialidweb{2.2.95} & CuGeO$_{3}$ & 23 & 43 & MC2D & \mctwodpath{mc2d-2125} & ESFD & - & -\\
\hline
\serialidweb{2.2.98} & C$_{10}$H$_{6}$Br$_{2}$Cu$_{2}$N$_{4}$O$_{4}$ & 28 & 126 & MC2D & \mctwodpath{mc2d-2331} & ESFD & - & -\\
\hline
\serialidweb{2.2.96} & Bi$_{2}$Cl$_{2}$Mn$_{2}$S$_{4}$ & 28 & 94 & MC2D & \mctwodpath{mc2d-557} & ESFD & - & -\\
\hline
\serialidweb{2.2.99} & Cl$_{2}$Mn$_{2}$S$_{4}$Sb$_{2}$ & 28 & 74 & MC2D & \mctwodpath{mc2d-533} & ESFD & - & -\\
\hline
\serialidweb{2.2.97} & Bi$_{4}$Se$_{8}$Sm$_{2}$ & 28 & 130 & MC2D & \mctwodpath{mc2d-2301} & ESFD & - & -\\
\hline
\serialidweb{2.2.101} & Ca$_{10}$Ir$_{2}$ & 29 & 118 & MC2D & \mctwodpath{mc2d-1032} & ESFD & - & -\\
\hline
\serialidweb{2.2.102} & Ca$_{10}$Rh$_{2}$ & 29 & 130 & MC2D & \mctwodpath{mc2d-1796} & ESFD & - & -\\
\hline
\serialidweb{2.2.103} & Ge$_{2}$Nb$_{6}$Te$_{12}$ & 29 & 178 & MC2D & \mctwodpath{mc2d-867} & ESFD & - & -\\
\hline
\serialidweb{2.2.104} & Nb$_{6}$Si$_{2}$Te$_{12}$ & 29 & 158 & MC2D & \mctwodpath{mc2d-1760} & ESFD & - & -\\
\hline
\serialidweb{2.2.105} & Si$_{2}$Ta$_{6}$Te$_{12}$ & 29 & 146 & MC2D & \mctwodpath{mc2d-1378} & ESFD & - & -\\
\hline
\serialidweb{5.2.7} & C$_{12}$Cu$_{2}$N$_{12}$ & 32 & 130 & MC2D & \mctwodpath{mc2d-2086} & ESFDplusAccidental & - & -\\
\hline
\serialidweb{2.2.107} & C$_{8}$H$_{12}$Cu$_{2}$O$_{10}$ & 32 & 126 & MC2D & \mctwodpath{mc2d-1379} & ESFD & - & -\\
\hline
\serialidweb{2.2.108} & Cu$_{2}$N$_{12}$ & 32 & 82 & MC2D & \mctwodpath{mc2d-1744} & ESFD & - & -\\
\hline
\serialidweb{2.2.109} & H$_{4}$Cu$_{2}$O$_{4}$ & 32 & 50 & MC2D & \mctwodpath{mc2d-1367} & ESFD & - & -\\
\hline
\serialidweb{2.2.106} & C$_{2}$K$_{2}$O$_{6}$ & 32 & 62 & MC2D & \mctwodpath{mc2d-1432} & ESFD & - & -\\
\hline
\serialidweb{5.2.8} & Mn$_{2}$O$_{8}$Se$_{2}$ & 32 & 86 & MC2D & \mctwodpath{mc2d-2087} & ESFDplusAccidental & - & -\\
\hline
\serialidweb{2.2.111} & C$_{2}$Br$_{5}$Ce$_{4}$ & 37 & 91 & MC2D & \mctwodpath{mc2d-977} & ESFD & - & -\\
\hline
\serialidweb{2.2.113} & C$_{4}$H$_{4}$Cl$_{2}$CoN$_{2}$ & 37 & 53 & MC2D & \mctwodpath{mc2d-2311} & ESFD & - & -\\
\hline
\serialidweb{2.2.116} & Gd & 37 & 9 & MC2D & \mctwodpath{mc2d-1846} & ESFD & - & -\\
\hline
\serialidweb{2.2.112} & C$_{2}$Br$_{5}$La$_{4}$ & 37 & 87 & MC2D & \mctwodpath{mc2d-690} & ESFD & - & -\\
\hline
\serialidweb{2.2.110} & Br$_{6}$NaO$_{2}$W$_{2}$ & 37 & 89 & MC2D & \mctwodpath{mc2d-1089} & ESFD & - & -\\
\hline
\serialidweb{2.2.114} & C$_{8}$H$_{8}$Cu$_{2}$F$_{6}$N$_{4}$Nb & 37 & 137 & MC2D & \mctwodpath{mc2d-1980} & ESFD & - & -\\
\hline
\serialidweb{2.2.115} & CI$_{5}$Y$_{4}$ & 37 & 83 & MC2D & \mctwodpath{mc2d-613} & ESFD & - & -\\
\hline
\serialidweb{2.2.120} & Co$_{2}$Pd$_{4}$Se$_{4}$ & 38 & 82 & MC2D & \mctwodpath{mc2d-449} & ESFD & - & -\\
\hline
\serialidweb{2.2.121} & Co$_{2}$Pd$_{4}$Te$_{4}$ & 38 & 82 & MC2D & \mctwodpath{mc2d-374} & ESFD & - & -\\
\hline
\serialidweb{2.2.117} & Co$_{2}$K$_{4}$S$_{4}$ & 38 & 78 & MC2D & \mctwodpath{mc2d-364} & ESFD & - & -\\
\hline
\serialidweb{2.2.118} & Co$_{2}$K$_{4}$Se$_{4}$ & 38 & 78 & MC2D & \mctwodpath{mc2d-421} & ESFD & - & -\\
\hline
\serialidweb{2.2.122} & K$_{4}$Mn$_{2}$S$_{4}$ & 38 & 86 & MC2D & \mctwodpath{mc2d-1320} & ESFD & - & -\\
\hline
\serialidweb{2.2.123} & K$_{4}$Mn$_{2}$Se$_{4}$ & 38 & 86 & MC2D & \mctwodpath{mc2d-1477} & ESFD & - & -\\
\hline
\serialidweb{2.2.119} & Co$_{2}$Na$_{4}$Se$_{4}$ & 38 & 70 & MC2D & \mctwodpath{mc2d-2691} & ESFD & - & -\\
\hline
\serialidweb{2.2.124} & Cu$_{2}$O$_{10}$Se$_{4}$ & 40 & 106 & MC2D & \mctwodpath{mc2d-1482} & ESFD & - & -\\
\hline
\serialidweb{2.2.125} & F$_{12}$Sr$_{2}$Tb$_{2}$ & 40 & 122 & MC2D & \mctwodpath{mc2d-1847} & ESFD & - & -\\
\hline
\serialidweb{2.2.126} & O$_{6}$V$_{2}$ & 40 & 62 & MC2D & \mctwodpath{mc2d-2475} & ESFD & - & -\\
\hline
\serialidweb{2.2.127} & Ag$_{2}$Te$_{2}$ & 41 & 34 & MC2D & \mctwodpath{mc2d-293} & ESFD & - & -\\
\hline
\serialidweb{2.2.130} & Co$_{2}$O$_{8}$P$_{4}$ & 41 & 86 & MC2D & \mctwodpath{mc2d-2515} & ESFD & - & -\\
\hline
\serialidweb{2.2.128} & C$_{14}$H$_{12}$Cu$_{2}$N$_{8}$ & 41 & 130 & MC2D & \mctwodpath{mc2d-2155} & ESFD & - & -\\
\hline
\serialidweb{2.2.132} & Cu$_{2}$O$_{2}$ & 41 & 34 & MC2D & \mctwodpath{mc2d-2464} & ESFD & - & -\\
\hline
\serialidweb{2.2.129} & C$_{2}$Cu$_{2}$N$_{4}$ & 41 & 50 & MC2D & \mctwodpath{mc2d-383} & ESFD & - & -\\
\hline
\serialidweb{2.2.131} & Cu$_{2}$Ge$_{2}$O$_{6}$ & 41 & 86 & MC2D & \mctwodpath{mc2d-571} & ESFD & - & -\\
\hline
\serialidweb{2.2.140} & H$_{8}$Cu$_{2}$O$_{8}$P$_{4}$ & 41 & 98 & MC2D & \mctwodpath{mc2d-1440} & ESFD & - & -\\
\hline
\serialidweb{2.2.133} & Cu$_{2}$O$_{6}$Si$_{2}$ & 41 & 66 & MC2D & \mctwodpath{mc2d-933} & ESFD & - & -\\
\hline
\serialidweb{2.2.139} & Fe$_{4}$S$_{6}$Tl$_{2}$ & 41 & 94 & MC2D & \mctwodpath{mc2d-2111} & ESFD & - & -\\
\hline
\serialidweb{2.2.134} & Dy$_{2}$I$_{6}$K$_{2}$ & 41 & 78 & MC2D & \mctwodpath{mc2d-2359} & ESFD & - & -\\
\hline
\serialidweb{2.2.135} & Fe$_{4}$K$_{2}$S$_{6}$ & 41 & 86 & MC2D & \mctwodpath{mc2d-2523} & ESFD & - & -\\
\hline
\serialidweb{2.2.136} & Fe$_{4}$K$_{2}$Se$_{6}$ & 41 & 86 & MC2D & \mctwodpath{mc2d-2163} & ESFD & - & -\\
\hline
\serialidweb{2.2.141} & I$_{6}$K$_{2}$Tm$_{2}$ & 41 & 78 & MC2D & \mctwodpath{mc2d-1070} & ESFD & - & -\\
\hline
\serialidweb{2.2.142} & Nb$_{2}$Ni$_{2}$Te$_{10}$ & 41 & 106 & MC2D & \mctwodpath{mc2d-478} & ESFD & - & -\\
\hline
\serialidweb{2.2.137} & Fe$_{4}$Rb$_{2}$Se$_{6}$ & 41 & 86 & MC2D & \mctwodpath{mc2d-1994} & ESFD & - & -\\
\hline
\serialidweb{2.2.138} & Fe$_{4}$Rb$_{2}$Te$_{6}$ & 41 & 86 & MC2D & \mctwodpath{mc2d-1354} & ESFD & - & -\\
\hline
\serialidweb{2.2.143} & Ni$_{4}$Se$_{2}$Ta$_{2}$Te$_{2}$ & 41 & 86 & MC2D & \mctwodpath{mc2d-1573} & ESFD & - & -\\
\hline
\serialidweb{2.2.144} & Pt$_{2}$Ta$_{2}$Te$_{10}$ & 41 & 102 & MC2D & \mctwodpath{mc2d-1023} & ESFD & - & -\\
\hline
\serialidweb{2.2.145} & Bi$_{4}$Cu$_{2}$O$_{12}$Sr$_{4}$ & 42 & 194 & MC2D & \mctwodpath{mc2d-583} & ESFD & - & -\\
\hline
\serialidweb{2.2.146} & Hg$_{4}$O$_{16}$P$_{4}$ & 45 & 164 & MC2D & \mctwodpath{mc2d-1952} & ES & - & -\\
\hline
\serialidweb{2.2.151} & C$_{2}$Bi$_{2}$O$_{4}$ & 46 & 62 & MC2D & \mctwodpath{mc2d-2348} & ESFD & - & -\\
\hline
\serialidweb{2.2.150} & C$_{12}$Cl$_{10}$Cs$_{2}$Sb$_{2}$ & 46 & 146 & MC2D & \mctwodpath{mc2d-2399} & ESFD & - & -\\
\hline
\serialidweb{2.2.156} & Cu$_{2}$O$_{4}$ & 46 & 46 & MC2D & \mctwodpath{mc2d-1858} & ESFD & - & -\\
\hline
\serialidweb{2.2.157} & Cu$_{2}$Te$_{2}$ & 46 & 34 & MC2D & \mctwodpath{mc2d-135} & ESFD & - & -\\
\hline
\serialidweb{2.2.149} & Br$_{6}$Eu$_{2}$ & 46 & 58 & MC2D & \mctwodpath{mc2d-2550} & ESFD & - & -\\
\hline
\serialidweb{2.2.155} & Cu$_{10}$K$_{4}$Te$_{10}$ & 46 & 206 & MC2D & \mctwodpath{mc2d-1550} & ESFD & - & -\\
\hline
\serialidweb{2.2.160} & Li$_{2}$O$_{10}$V$_{4}$ & 46 & 118 & MC2D & \mctwodpath{mc2d-1681} & ESFD & - & -\\
\hline
\serialidweb{2.2.161} & Li$_{2}$O$_{10}$V$_{4}$ & 46 & 118 & MC2D & \mctwodpath{mc2d-2413} & ESFD & - & -\\
\hline
\serialidweb{2.2.152} & Cl$_{2}$Li$_{2}$N$_{2}$Ti$_{2}$ & 46 & 54 & MC2D & \mctwodpath{mc2d-546} & ESFD & - & -\\
\hline
\serialidweb{2.2.162} & Na$_{2}$O$_{10}$V$_{4}$ & 46 & 126 & MC2D & \mctwodpath{mc2d-486} & ESFD & - & -\\
\hline
\serialidweb{2.2.163} & S$_{18}$Ta$_{6}$ & 46 & 174 & MC2D & \mctwodpath{mc2d-2018} & ESFD & - & -\\
\hline
\serialidweb{2.2.147} & Br$_{2}$O$_{2}$Ti$_{2}$ & 46 & 50 & MC2D & \mctwodpath{mc2d-66} & ESFD & - & -\\
\hline
\serialidweb{2.2.153} & Cl$_{2}$O$_{2}$Ti$_{2}$ & 46 & 50 & MC2D & \mctwodpath{mc2d-117} & ESFD & - & -\\
\hline
\serialidweb{2.2.154} & Cl$_{6}$Yb$_{2}$ & 46 & 58 & MC2D & \mctwodpath{mc2d-1898} & ESFD & - & -\\
\hline
\serialidweb{2.2.148} & Br$_{2}$S$_{2}$Yb$_{2}$ & 46 & 42 & MC2D & \mctwodpath{mc2d-2563} & ESFD & - & -\\
\hline
\serialidweb{2.2.158} & I$_{2}$S$_{2}$Yb$_{2}$ & 46 & 42 & MC2D & \mctwodpath{mc2d-2549} & ESFD & - & -\\
\hline
\serialidweb{2.2.159} & I$_{2}$Se$_{2}$Yb$_{2}$ & 46 & 42 & MC2D & \mctwodpath{mc2d-1999} & ESFD & - & -\\
\hline
\serialidweb{2.2.164} & AgF$_{4}$Xe$_{2}$ & 47 & 55 & MC2D & \mctwodpath{mc2d-445} & ESFD & - & -\\
\hline
\serialidweb{2.2.165} & CuO$_{2}$ & 47 & 23 & MC2D & \mctwodpath{mc2d-2412} & ESFD & - & -\\
\hline
\serialidweb{2.2.166} & Fe$_{2}$K$_{2}$Se$_{4}$ & 48 & 58 & MC2D & \mctwodpath{mc2d-764} & ESFD & - & -\\
\hline
\serialidweb{2.2.167} & H$_{8}$B$_{2}$Cl$_{2}$Cu$_{2}$O$_{8}$ & 52 & 98 & MC2D & \mctwodpath{mc2d-837} & ESFD & - & -\\
\hline
\serialidweb{2.2.168} & Cl$_{2}$CuO$_{4}$Pb$_{2}$ & 55 & 77 & MC2D & \mctwodpath{mc2d-2001} & ESFD & - & -\\
\hline
\serialidweb{2.2.169} & Cu$_{2}$EuKTe$_{4}$ & 55 & 63 & MC2D & \mctwodpath{mc2d-730} & ESFD & - & -\\
\hline
\serialidweb{2.2.170} & I$_{3}$Sn & 55 & 35 & MC2D & \mctwodpath{mc2d-1870} & ESFD & - & -\\
\hline
\serialidweb{2.2.171} & O$_{20}$V$_{6}$ & 56 & 198 & MC2D & \mctwodpath{mc2d-2531} & ESFD & - & -\\
\hline
\serialidweb{2.2.172} & Na$_{2}$PS$_{4}$ & 57 & 43 & MC2D & \mctwodpath{mc2d-835} & ESFD & - & -\\
\hline
\serialidweb{2.2.173} & O$_{4}$PSn & 57 & 43 & MC2D & \mctwodpath{mc2d-2218} & ESFD & - & -\\
\hline
\serialidweb{2.2.174} & Cu$_{2}$K$_{4}$O$_{14}$P$_{4}$ & 58 & 162 & MC2D & \mctwodpath{mc2d-852} & ESFD & - & -\\
\hline
\serialidweb{2.2.175} & AgTe$_{2}$ & 59 & 23 & MC2D & \mctwodpath{mc2d-505} & ESFD & - & -\\
\hline
\serialidweb{2.2.176} & MnSe$_{2}$ & 59 & 25 & MC2D & \mctwodpath{mc2d-2604} & ESFD & - & -\\
\hline
\serialidweb{2.2.181} & Br$_{2}$Ca$_{2}$CuO$_{2}$ & 61 & 57 & MC2D & \mctwodpath{mc2d-894} & ESFD & - & -\\
\hline
\serialidweb{2.2.184} & Ca$_{2}$Cl$_{2}$CuO$_{2}$ & 61 & 57 & MC2D & \mctwodpath{mc2d-375} & ESFD & - & -\\
\hline
\serialidweb{2.2.189} & CoF$_{4}$Tl$_{2}$ & 61 & 63 & MC2D & \mctwodpath{mc2d-2675} & ESFD & - & -\\
\hline
\serialidweb{2.2.191} & CuF$_{4}$Tl$_{2}$ & 61 & 65 & MC2D & \mctwodpath{mc2d-1787} & ESFD & - & -\\
\hline
\serialidweb{2.2.197} & In & 61 & 13 & MC2D & \mctwodpath{mc2d-1067} & ESFD & - & -\\
\hline
\serialidweb{2.2.190} & Cu$_{8}$KSe$_{2}$ & 61 & 109 & MC2D & \mctwodpath{mc2d-2390} & ESFD & - & -\\
\hline
\serialidweb{2.2.198} & K & 61 & 9 & MC2D & \mctwodpath{mc2d-1578} & ESFD & - & -\\
\hline
\serialidweb{2.2.194} & I$_{2}$La & 61 & 25 & MC2D & \mctwodpath{mc2d-176} & ESFD & - & -\\
\hline
\serialidweb{2.2.199} & LaNb$_{2}$O$_{7}$ & 61 & 79 & MC2D & \mctwodpath{mc2d-2353} & ESFD & - & -\\
\hline
\serialidweb{2.2.188} & Cl$_{4}$Mn & 61 & 41 & MC2D & \mctwodpath{mc2d-2000} & ESFD & - & -\\
\hline
\serialidweb{2.2.193} & F$_{4}$Nb & 61 & 41 & MC2D & \mctwodpath{mc2d-139} & ESFD & - & -\\
\hline
\serialidweb{2.2.195} & I$_{2}$Nd & 61 & 25 & MC2D & \mctwodpath{mc2d-181} & ESFD & - & -\\
\hline
\serialidweb{2.2.177} & AlI$_{2}$Pd$_{5}$ & 61 & 67 & MC2D & \mctwodpath{mc2d-1731} & ESFD & - & -\\
\hline
\serialidweb{2.2.196} & I$_{2}$Pr & 61 & 25 & MC2D & \mctwodpath{mc2d-2230} & ESFD & - & -\\
\hline
\serialidweb{2.2.182} & Br$_{2}$CoO$_{2}$Sr$_{2}$ & 61 & 55 & MC2D & \mctwodpath{mc2d-495} & ESFD & - & -\\
\hline
\serialidweb{2.2.185} & Cl$_{2}$CoO$_{2}$Sr$_{2}$ & 61 & 55 & MC2D & \mctwodpath{mc2d-745} & ESFD & - & -\\
\hline
\serialidweb{2.2.179} & Bi$_{2}$CuO$_{6}$Sr$_{2}$ & 61 & 97 & MC2D & \mctwodpath{mc2d-2479} & ESFD & - & -\\
\hline
\serialidweb{2.2.183} & Br$_{2}$CuO$_{2}$Sr$_{2}$ & 61 & 57 & MC2D & \mctwodpath{mc2d-568} & ESFD & - & -\\
\hline
\serialidweb{2.2.186} & Cl$_{2}$CuO$_{2}$Sr$_{2}$ & 61 & 57 & MC2D & \mctwodpath{mc2d-1625} & ESFD & - & -\\
\hline
\serialidweb{2.2.192} & CuI$_{2}$O$_{2}$Sr$_{2}$ & 61 & 57 & MC2D & \mctwodpath{mc2d-669} & ESFD & - & -\\
\hline
\serialidweb{2.2.187} & Cl$_{2}$Mn$_{3}$O$_{8}$Sr$_{4}$ & 61 & 141 & MC2D & \mctwodpath{mc2d-1510} & ESFD & - & -\\
\hline
\serialidweb{2.2.200} & Tl & 61 & 13 & MC2D & \mctwodpath{mc2d-1582} & ESFD & - & -\\
\hline
\serialidweb{2.2.180} & Bi$_{2}$O$_{4}$Y & 61 & 65 & MC2D & \mctwodpath{mc2d-537} & ESFD & - & -\\
\hline
\serialidweb{2.2.178} & As$_{3}$Zn$_{4}$ & 61 & 63 & MC2D & \mctwodpathold{Zn4As3} & ESFD & - & -\\
\hline
\serialidweb{2.2.201} & H$_{14}$O$_{8}$ & 62 & 62 & MC2D & \mctwodpath{mc2d-2214} & ESFD & - & -\\
\hline
\serialidweb{2.2.203} & Cu$_{2}$F$_{4}$ & 63 & 50 & MC2D & \mctwodpath{mc2d-1859} & ESFD & - & -\\
\hline
\serialidweb{2.2.204} & I$_{10}$Pb$_{4}$ & 63 & 126 & MC2D & \mctwodpath{mc2d-1428} & ESFD & - & -\\
\hline
\serialidweb{2.2.205} & I$_{10}$Sn$_{4}$ & 63 & 126 & MC2D & \mctwodpath{mc2d-762} & ESFD & - & -\\
\hline
\serialidweb{2.2.206} & I$_{10}$Sn$_{4}$ & 63 & 126 & MC2D & \mctwodpath{mc2d-1891} & ESFD & - & -\\
\hline
\serialidweb{2.2.210} & Ba$_{4}$Br$_{2}$Fe$_{2}$O$_{6}$ & 64 & 106 & MC2D & \mctwodpath{mc2d-2292} & ESFD & - & -\\
\hline
\serialidweb{2.2.209} & Ba$_{2}$Ge$_{2}$Mn$_{2}$ & 64 & 74 & MC2D & \mctwodpath{mc2d-288} & ESFD & - & -\\
\hline
\serialidweb{2.2.212} & Bi$_{2}$O$_{2}$S$_{4}$Yb$_{2}$ & 64 & 82 & MC2D & \mctwodpath{mc2d-2147} & ESFD & - & -\\
\hline
\serialidweb{2.2.213} & Bi$_{2}$O$_{2}$ & 64 & 42 & MC2D & \mctwodpath{mc2d-884} & ESFD & - & -\\
\hline
\serialidweb{2.2.222} & Ca$_{4}$Cl$_{2}$Fe$_{2}$O$_{6}$ & 64 & 106 & MC2D & \mctwodpath{mc2d-652} & ESFD & - & -\\
\hline
\serialidweb{2.2.218} & Ca$_{2}$Cl$_{2}$Cu$_{2}$Gd$_{2}$O$_{6}$ & 64 & 110 & MC2D & \mctwodpath{mc2d-1936} & ESFD & - & -\\
\hline
\serialidweb{2.2.214} & Br$_{2}$Ca$_{4}$Fe$_{2}$O$_{6}$ & 64 & 106 & MC2D & \mctwodpath{mc2d-1816} & ESFD & - & -\\
\hline
\serialidweb{2.2.220} & Ca$_{2}$Ge$_{2}$Mn$_{2}$ & 64 & 74 & MC2D & \mctwodpath{mc2d-666} & ESFD & - & -\\
\hline
\serialidweb{2.2.221} & Ca$_{2}$Mn$_{2}$Si$_{2}$ & 64 & 54 & MC2D & \mctwodpath{mc2d-1382} & ESFD & - & -\\
\hline
\serialidweb{2.2.219} & Ca$_{2}$Cl$_{2}$Cu$_{2}$O$_{6}$Sm$_{2}$ & 64 & 114 & MC2D & \mctwodpath{mc2d-737} & ESFD & - & -\\
\hline
\serialidweb{2.2.215} & Br$_{2}$Ce$_{2}$O$_{2}$ & 64 & 50 & MC2D & \mctwodpath{mc2d-2189} & ESFD & - & -\\
\hline
\serialidweb{2.2.223} & Ce$_{2}$O$_{2}$S$_{4}$Sb$_{2}$ & 64 & 70 & MC2D & \mctwodpath{mc2d-2110} & ESFD & - & -\\
\hline
\serialidweb{2.2.211} & Bi$_{2}$Ce$_{2}$O$_{2}$S$_{4}$ & 64 & 90 & MC2D & \mctwodpath{mc2d-1101} & ESFD & - & -\\
\hline
\serialidweb{2.2.228} & Co$_{2}$Se$_{2}$ & 64 & 30 & MC2D & \mctwodpath{mc2d-338} & ESFD & - & -\\
\hline
\serialidweb{2.2.227} & Co$_{2}$S$_{2}$ & 64 & 30 & MC2D & \mctwodpath{mc2d-439} & ESFD & - & -\\
\hline
\serialidweb{2.2.230} & Cu$_{2}$Se$_{2}$ & 64 & 34 & MC2D & \mctwodpathold{CuSe} & ESFD & - & -\\
\hline
\serialidweb{2.2.229} & Cu$_{2}$S$_{2}$ & 64 & 34 & MC2D & \mctwodpath{mc2d-1156} & ESFD & - & -\\
\hline
\serialidweb{2.2.231} & Cu$_{2}$Te$_{2}$ & 64 & 34 & MC2D & \mctwodpathold{CuTe} & ESFD & - & -\\
\hline
\serialidweb{2.2.232} & Dy$_{2}$Te$_{6}$ & 64 & 54 & MC2D & \mctwodpath{mc2d-1338} & ESFD & - & -\\
\hline
\serialidweb{2.2.233} & Er$_{2}$Te$_{6}$ & 64 & 54 & MC2D & \mctwodpath{mc2d-876} & ESFD & - & -\\
\hline
\serialidweb{2.2.234} & Eu$_{2}$O$_{2}$S$_{4}$Sb$_{2}$ & 64 & 62 & MC2D & \mctwodpath{mc2d-2433} & ESFD & - & -\\
\hline
\serialidweb{2.2.208} & As$_{2}$Fe$_{2}$ & 64 & 26 & MC2D & \mctwodpath{mc2d-759} & ESFD & - & -\\
\hline
\serialidweb{2.2.235} & Gd$_{2}$Te$_{6}$ & 64 & 54 & MC2D & \mctwodpath{mc2d-2319} & ESFD & - & -\\
\hline
\serialidweb{2.2.237} & Ho$_{2}$Te$_{6}$ & 64 & 54 & MC2D & \mctwodpath{mc2d-1387} & ESFD & - & -\\
\hline
\serialidweb{2.2.238} & La$_{2}$O$_{8}$Ti$_{2}$ & 64 & 94 & MC2D & \mctwodpath{mc2d-2101} & ESFD & - & -\\
\hline
\serialidweb{2.2.239} & La$_{2}$Se$_{2}$Te$_{4}$ & 64 & 58 & MC2D & \mctwodpath{mc2d-1735} & ESFD & - & -\\
\hline
\serialidweb{2.2.240} & La$_{2}$Te$_{6}$ & 64 & 58 & MC2D & \mctwodpath{mc2d-1600} & ESFD & - & -\\
\hline
\serialidweb{2.2.241} & Li$_{4}$P$_{2}$S$_{8}$ & 64 & 70 & MC2D & \mctwodpath{mc2d-2629} & ESFD & - & -\\
\hline
\serialidweb{2.2.207} & As$_{2}$Co$_{2}$Li$_{2}$ & 64 & 34 & MC2D & \mctwodpath{mc2d-1021} & ESFD & - & -\\
\hline
\serialidweb{2.2.244} & Nd$_{2}$Se$_{2}$Te$_{4}$ & 64 & 58 & MC2D & \mctwodpath{mc2d-321} & ESFD & - & -\\
\hline
\serialidweb{2.2.245} & Nd$_{2}$Te$_{6}$ & 64 & 58 & MC2D & \mctwodpath{mc2d-1043} & ESFD & - & -\\
\hline
\serialidweb{2.2.246} & Pr$_{2}$Se$_{2}$Te$_{4}$ & 64 & 58 & MC2D & \mctwodpath{mc2d-535} & ESFD & - & -\\
\hline
\serialidweb{2.2.247} & Pr$_{2}$Te$_{6}$ & 64 & 58 & MC2D & \mctwodpath{mc2d-1581} & ESFD & - & -\\
\hline
\serialidweb{2.2.248} & Sm$_{2}$Te$_{6}$ & 64 & 58 & MC2D & \mctwodpath{mc2d-1233} & ESFD & - & -\\
\hline
\serialidweb{2.2.217} & Br$_{2}$Fe$_{2}$O$_{6}$Sr$_{4}$ & 64 & 106 & MC2D & \mctwodpath{mc2d-1553} & ESFD & - & -\\
\hline
\serialidweb{2.2.225} & Cl$_{2}$Fe$_{2}$O$_{6}$Sr$_{4}$ & 64 & 106 & MC2D & \mctwodpath{mc2d-318} & ESFD & - & -\\
\hline
\serialidweb{2.2.224} & Cl$_{2}$Cu$_{2}$Nd$_{2}$O$_{6}$Sr$_{2}$ & 64 & 114 & MC2D & \mctwodpath{mc2d-1835} & ESFD & - & -\\
\hline
\serialidweb{2.2.226} & Cl$_{2}$Ni$_{2}$O$_{6}$Sr$_{4}$ & 64 & 110 & MC2D & \mctwodpath{mc2d-1705} & ESFD & - & -\\
\hline
\serialidweb{2.2.236} & Ge$_{2}$Mn$_{2}$Sr$_{2}$ & 64 & 74 & MC2D & \mctwodpath{mc2d-1704} & ESFD & - & -\\
\hline
\serialidweb{2.2.249} & Tb$_{2}$Te$_{6}$ & 64 & 54 & MC2D & \mctwodpath{mc2d-2408} & ESFD & - & -\\
\hline
\serialidweb{2.2.242} & Lu$_{2}$Te$_{6}$ & 64 & 54 & MC2D & \mctwodpath{mc2d-1304} & ESFD & - & -\\
\hline
\serialidweb{2.2.216} & Br$_{2}$F$_{2}$Tm$_{2}$ & 64 & 46 & MC2D & \mctwodpath{mc2d-2555} & ESFD & - & -\\
\hline
\serialidweb{2.2.250} & Te$_{6}$Tm$_{2}$ & 64 & 54 & MC2D & \mctwodpath{mc2d-750} & ESFD & - & -\\
\hline
\serialidweb{2.2.243} & Mo$_{2}$O$_{10}$V$_{2}$ & 64 & 114 & MC2D & \mctwodpath{mc2d-1218} & ESFD & - & -\\
\hline
\serialidweb{2.2.251} & Te$_{6}$Y$_{2}$ & 64 & 58 & MC2D & \mctwodpath{mc2d-825} & ESFD & - & -\\
\hline
\serialidweb{2.2.252} & Mo$_{3}$NO$_{12}$Se & 65 & 125 & MC2D & \mctwodpath{mc2d-2418} & ESFD & - & -\\
\hline
\serialidweb{2.2.253} & BBe$_{2}$O$_{5}$ & 68 & 37 & MC2D & \mctwodpath{mc2d-2240} & ESFD & - & -\\
\hline
\serialidweb{2.2.255} & GaO$_{8}$Se$_{2}$ & 68 & 73 & MC2D & \mctwodpath{mc2d-2626} & ESFD & - & -\\
\hline
\serialidweb{2.2.257} & InO$_{8}$S$_{2}$ & 68 & 73 & MC2D & \mctwodpath{mc2d-2593} & ESFD & - & -\\
\hline
\serialidweb{2.2.256} & In$_{11}$K$_{6}$ & 68 & 197 & MC2D & \mctwodpath{mc2d-918} & ESFD & - & -\\
\hline
\serialidweb{2.2.258} & K$_{6}$Tl$_{11}$ & 68 & 197 & MC2D & \mctwodpath{mc2d-1266} & ESFD & - & -\\
\hline
\serialidweb{2.2.259} & O$_{8}$S$_{2}$Tl & 68 & 73 & MC2D & \mctwodpath{mc2d-1954} & ESFD & - & -\\
\hline
\serialidweb{2.2.254} & BCl$_{2}$O$_{3}$Zn$_{2}$ & 68 & 59 & MC2D & \mctwodpath{mc2d-1970} & ESFD & - & -\\
\hline
\serialidweb{2.2.268} & InSe$_{2}$ & 69 & 25 & MC2D & \mctwodpath{mc2d-1595} & ESFD & - & -\\
\hline
\serialidweb{2.2.269} & InSe & 69 & 19 & MC2D & \mctwodpath{mc2d-967} & ESFD & - & -\\
\hline
\serialidweb{2.2.264} & H$_{2}$FeKO$_{6}$P$_{2}$ & 69 & 65 & MC2D & \mctwodpath{mc2d-398} & ESFD & - & -\\
\hline
\serialidweb{2.2.270} & KS$_{2}$Ti & 69 & 33 & MC2D & \mctwodpath{mc2d-397} & ESFD & - & -\\
\hline
\serialidweb{2.2.266} & HfLiS$_{2}$ & 69 & 25 & MC2D & \mctwodpath{mc2d-2198} & ESFD & - & -\\
\hline
\serialidweb{2.2.260} & Al$_{2}$MnS$_{4}$ & 69 & 43 & MC2D & \mctwodpath{mc2d-394} & ESFD & - & -\\
\hline
\serialidweb{2.2.263} & Ga$_{2}$MnS$_{4}$ & 69 & 63 & MC2D & \mctwodpath{mc2d-1455} & ESFD & - & -\\
\hline
\serialidweb{2.2.261} & Br$_{8}$Nb$_{3}$ & 69 & 95 & MC2D & \mctwodpath{mc2d-1583} & ESFD & - & -\\
\hline
\serialidweb{2.2.262} & Cl$_{8}$Nb$_{3}$ & 69 & 95 & MC2D & \mctwodpath{mc2d-1529} & ESFD & - & -\\
\hline
\serialidweb{2.2.267} & I$_{8}$Nb$_{3}$ & 69 & 95 & MC2D & \mctwodpath{mc2d-1262} & ESFD & - & -\\
\hline
\serialidweb{2.2.265} & HNiO$_{2}$ & 69 & 23 & MC2D & \mctwodpath{mc2d-2624} & ESFD & - & -\\
\hline
\serialidweb{2.2.271} & NS$_{2}$Zr & 69 & 29 & MC2D & \mctwodpath{mc2d-1887} & ESFD & - & -\\
\hline
\serialidweb{2.2.272} & Ag$_{2}$Cl$_{6}$Re & 71 & 71 & MC2D & \mctwodpath{mc2d-893} & ESFD & - & -\\
\hline
\serialidweb{2.2.273} & Ag$_{3}$Bi$_{2}$Te$_{4}$ & 72 & 87 & MC2D & \mctwodpath{mc2d-1468} & ESFD & - & -\\
\hline
\serialidweb{2.2.274} & AlO$_{8}$S$_{2}$ & 72 & 63 & MC2D & \mctwodpath{mc2d-2342} & ESFD & - & -\\
\hline
\serialidweb{2.2.275} & AlO$_{8}$Se$_{2}$ & 72 & 63 & MC2D & \mctwodpath{mc2d-1805} & ESFD & - & -\\
\hline
\serialidweb{2.2.280} & AuTe$_{2}$ & 72 & 23 & MC2D & \mctwodpath{mc2d-1551} & ESFD & - & -\\
\hline
\serialidweb{2.2.281} & Ba$_{2}$N & 72 & 25 & MC2D & \mctwodpath{mc2d-824} & ESFD & - & -\\
\hline
\serialidweb{2.2.283} & Bi$_{3}$Se$_{4}$ & 72 & 69 & MC2D & \mctwodpath{mc2d-940} & ESFD & - & -\\
\hline
\serialidweb{2.2.284} & Bi$_{3}$Te$_{4}$ & 72 & 69 & MC2D & \mctwodpath{mc2d-2391} & ESFD & - & -\\
\hline
\serialidweb{2.2.285} & BiTe$_{2}$ & 72 & 27 & MC2D & \mctwodpath{mc2d-1755} & ESFD & - & -\\
\hline
\serialidweb{2.2.290} & Ca$_{2}$N & 72 & 25 & MC2D & \mctwodpath{mc2d-847} & ESFD & - & -\\
\hline
\serialidweb{2.2.293} & CoTe$_{2}$ & 72 & 21 & MC2D & \mctwodpath{mc2d-1413} & ESFD & - & -\\
\hline
\serialidweb{2.2.287} & Br$_{6}$Cs$_{2}$Lu & 72 & 69 & MC2D & \mctwodpath{mc2d-2143} & ESFD & - & -\\
\hline
\serialidweb{2.2.288} & Br$_{6}$Cs$_{2}$Tm & 72 & 69 & MC2D & \mctwodpath{mc2d-2024} & ESFD & - & -\\
\hline
\serialidweb{2.2.300} & H$_{6}$Cl$_{2}$Cu$_{3}$O$_{6}$Zn & 72 & 101 & MC2D & \mctwodpath{mc2d-350} & ESFD & - & -\\
\hline
\serialidweb{2.2.295} & CuTe$_{2}$ & 72 & 23 & MC2D & \mctwodpath{mc2d-2177} & ESFD & - & -\\
\hline
\serialidweb{2.2.296} & DyI$_{2}$ & 72 & 23 & MC2D & \mctwodpath{mc2d-1833} & ESFD & - & -\\
\hline
\serialidweb{2.2.298} & GaO$_{8}$S$_{2}$ & 72 & 73 & MC2D & \mctwodpath{mc2d-2372} & ESFD & - & -\\
\hline
\serialidweb{2.2.303} & In$_{3}$Se$_{4}$ & 72 & 63 & MC2D & \mctwodpath{mc2d-2559} & ESFD & - & -\\
\hline
\serialidweb{2.2.304} & In$_{3}$Te$_{4}$ & 72 & 63 & MC2D & \mctwodpath{mc2d-1616} & ESFD & - & -\\
\hline
\serialidweb{2.2.305} & IrTe$_{2}$ & 72 & 21 & MC2D & \mctwodpath{mc2d-639} & ESFD & - & -\\
\hline
\serialidweb{2.2.278} & AsI$_{2}$La$_{2}$ & 72 & 41 & MC2D & \mctwodpath{mc2d-2307} & ESFD & - & -\\
\hline
\serialidweb{2.2.286} & Br$_{2}$La$_{2}$P & 72 & 41 & MC2D & \mctwodpath{mc2d-35} & ESFD & - & -\\
\hline
\serialidweb{2.2.301} & I$_{2}$La$_{2}$P & 72 & 41 & MC2D & \mctwodpath{mc2d-177} & ESFD & - & -\\
\hline
\serialidweb{2.2.302} & I$_{2}$La$_{2}$Sb & 72 & 41 & MC2D & \mctwodpath{mc2d-2148} & ESFD & - & -\\
\hline
\serialidweb{2.2.276} & As$_{2}$Li$_{2}$Nd & 72 & 27 & MC2D & \mctwodpath{mc2d-1396} & ESFD & - & -\\
\hline
\serialidweb{2.2.277} & As$_{2}$Li$_{2}$Pr & 72 & 27 & MC2D & \mctwodpath{mc2d-435} & ESFD & - & -\\
\hline
\serialidweb{2.2.306} & Li$_{2}$P$_{2}$Pr & 72 & 27 & MC2D & \mctwodpath{mc2d-1644} & ESFD & - & -\\
\hline
\serialidweb{2.2.307} & LiS$_{4}$Ti$_{2}$ & 72 & 51 & MC2D & \mctwodpath{mc2d-1764} & ESFD & - & -\\
\hline
\serialidweb{2.2.308} & LiSe$_{4}$Ti$_{2}$ & 72 & 51 & MC2D & \mctwodpath{mc2d-878} & ESFD & - & -\\
\hline
\serialidweb{2.2.299} & H$_{6}$Cl$_{2}$Cu$_{3}$MgO$_{6}$ & 72 & 91 & MC2D & \mctwodpath{mc2d-1087} & ESFD & - & -\\
\hline
\serialidweb{2.2.282} & Bi$_{2}$MnTe$_{4}$ & 72 & 67 & MC2D & \mctwodpath{mc2d-776} & ESFD & - & -\\
\hline
\serialidweb{2.2.311} & MnO$_{2}$ & 72 & 25 & MC2D & \mctwodpath{mc2d-2194} & ESFD & - & -\\
\hline
\serialidweb{2.2.297} & F$_{2}$Na & 72 & 21 & MC2D & \mctwodpath{mc2d-2477} & ESFD & - & -\\
\hline
\serialidweb{2.2.292} & CoNb$_{2}$S$_{4}$ & 72 & 59 & MC2D & \mctwodpath{mc2d-2419} & ESFD & - & -\\
\hline
\serialidweb{2.2.294} & CuNb$_{2}$S$_{4}$ & 72 & 61 & MC2D & \mctwodpath{mc2d-2252} & ESFD & - & -\\
\hline
\serialidweb{2.2.310} & MnNb$_{2}$S$_{4}$ & 72 & 63 & MC2D & \mctwodpath{mc2d-2421} & ESFD & - & -\\
\hline
\serialidweb{2.2.313} & NbS$_{2}$ & 72 & 25 & MC2D & \mctwodpath{mc2d-209} & ESFD & - & -\\
\hline
\serialidweb{2.2.314} & NbSe$_{2}$ & 72 & 25 & MC2D & \mctwodpath{mc2d-212} & ESFD & - & -\\
\hline
\serialidweb{2.2.315} & NbTe$_{2}$ & 72 & 25 & MC2D & \mctwodpath{mc2d-213} & ESFD & - & -\\
\hline
\serialidweb{2.2.309} & LuO$_{8}$P$_{2}$ & 72 & 67 & MC2D & \mctwodpath{mc2d-2339} & ESFD & - & -\\
\hline
\serialidweb{2.2.319} & RhTe$_{2}$ & 72 & 27 & MC2D & \mctwodpath{mc2d-1315} & ESFD & - & -\\
\hline
\serialidweb{2.2.289} & Br$_{9}$Sb$_{2}$ & 72 & 73 & MC2D & \mctwodpath{mc2d-2640} & ESFD & - & -\\
\hline
\serialidweb{2.2.291} & Cl$_{2}$NSc$_{2}$ & 72 & 41 & MC2D & \mctwodpath{mc2d-92} & ESFD & - & -\\
\hline
\serialidweb{2.2.279} & AsSn$_{2}$ & 72 & 33 & MC2D & \mctwodpath{mc2d-806} & ESFD & - & -\\
\hline
\serialidweb{2.2.316} & PSn$_{2}$ & 72 & 33 & MC2D & \mctwodpath{mc2d-684} & ESFD & - & -\\
\hline
\serialidweb{2.2.312} & NSr$_{2}$ & 72 & 25 & MC2D & \mctwodpath{mc2d-619} & ESFD & - & -\\
\hline
\serialidweb{2.2.320} & S$_{2}$Ta & 72 & 23 & MC2D & \mctwodpath{mc2d-230} & ESFD & - & -\\
\hline
\serialidweb{2.2.321} & Se$_{2}$Ta & 72 & 23 & MC2D & \mctwodpath{mc2d-243} & ESFD & - & -\\
\hline
\serialidweb{2.2.322} & TaTe$_{2}$ & 72 & 23 & MC2D & \mctwodpath{mc2d-2672} & ESFD & - & -\\
\hline
\serialidweb{2.2.317} & PTe$_{2}$Ti$_{2}$ & 72 & 41 & MC2D & \mctwodpath{mc2d-222} & ESFD & - & -\\
\hline
\serialidweb{2.2.318} & PTe$_{2}$Zr$_{2}$ & 72 & 41 & MC2D & \mctwodpath{mc2d-223} & ESFD & - & -\\
\hline
\serialidweb{2.2.323} & As$_{3}$O$_{9}$Pb$_{5}$ & 74 & 139 & MC2D & \mctwodpath{mc2d-1982} & ESFD & - & -\\
\hline
\serialidweb{2.2.324} & O$_{7}$Sb$_{5}$ & 74 & 67 & MC2D & \mctwodpath{mc2d-910} & ESFD & - & -\\
\hline
\serialidweb{2.2.325} & AsSe$_{2}$ & 78 & 17 & MC2D & \mctwodpath{mc2d-2358} & ESFD & - & -\\
\hline
\serialidweb{2.2.327} & Cu$_{3}$Se$_{3}$ & 78 & 51 & MC2D & \mctwodpath{mc2d-1652} & ESFD & - & -\\
\hline
\serialidweb{2.2.328} & GdI$_{2}$ & 78 & 23 & MC2D & \mctwodpath{mc2d-2039} & ESFD & - & -\\
\hline
\serialidweb{2.2.326} & C$_{2}$NaO$_{7}$Pb$_{2}$ & 78 & 85 & MC2D & \mctwodpath{mc2d-1786} & ESFD & - & -\\
\hline
\serialidweb{2.2.331} & NbS$_{2}$ & 78 & 25 & MC2D & \mctwodpath{mc2d-210} & ESFD & - & -\\
\hline
\serialidweb{2.2.332} & NbSe$_{2}$ & 78 & 25 & MC2D & \mctwodpath{mc2d-211} & ESFD & - & -\\
\hline
\serialidweb{2.2.333} & Ni$_{2}$SbTe$_{2}$ & 78 & 37 & MC2D & \mctwodpath{mc2d-969} & ESFD & - & -\\
\hline
\serialidweb{2.2.329} & I$_{2}$Pr & 78 & 25 & MC2D & \mctwodpath{mc2d-1788} & ESFD & - & -\\
\hline
\serialidweb{2.2.330} & N$_{2}$Re & 78 & 17 & MC2D & \mctwodpath{mc2d-2127} & ESFD & - & -\\
\hline
\serialidweb{2.2.334} & ReS$_{2}$ & 78 & 19 & MC2D & \mctwodpath{mc2d-2041} & ESFD & - & -\\
\hline
\serialidweb{2.2.335} & ReSe$_{2}$ & 78 & 19 & MC2D & \mctwodpath{mc2d-228} & ESFD & - & -\\
\hline
\serialidweb{2.2.336} & S$_{2}$Ta & 78 & 23 & MC2D & \mctwodpath{mc2d-231} & ESFD & - & -\\
\hline
\serialidweb{2.2.337} & Se$_{2}$Ta & 78 & 23 & MC2D & \mctwodpath{mc2d-244} & ESFD & - & -\\
\hline
\serialidweb{2.2.338} & In & 80 & 13 & MC2D & \mctwodpath{mc2d-1410} & ESFD & - & -\\
\hline
\serialidweb{2.2.339} & K & 80 & 9 & MC2D & \mctwodpath{mc2d-1578} & ESFD & - & -\\
\hline
\serialidweb{2.2.340} & Na & 80 & 7 & MC2D & \mctwodpath{mc2d-1306} & ESFD & - & -\\
\hline
\serialidweb{2.2.341} & Nd & 80 & 11 & MC2D & \mctwodpath{mc2d-2512} & ESFD & - & -\\
\hline
\serialidweb{2.2.342} & Tl & 80 & 13 & MC2D & \mctwodpathold{Tl} & ESFD & - & -\\
\hline

\hline

\hline\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c}
\caption{\label{sm:stablelab}Stable (C2DB) topological semimetals}\hypertarget{sm:stable}\\
\centering
2D-TQC & Formula & LG & N. elec.  & Source  & Source ID & \shortstack{Topology\\ (SOC)} & \shortstack{Parent\\ COD} & \shortstack{Parent\\ ICSD} \\
\endhead
\hline

\serialidweb{2.3.2} & AsBrI$_{5}$Sn & 1 & 61 & C2DB & \ctwodbpath{1AsBrSnI5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.3} & AsClISSeSn & 1 & 45 & C2DB & \ctwodbpath{1AsClISSeSn-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.1} & AsBr$_{2}$Se & 1 & 25 & C2DB & \ctwodbpath{1AsSeBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.4} & AuBr$_{2}$HfSe$_{2}$ & 1 & 47 & C2DB & \ctwodbpath{1AuHfBr2Se2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.5} & Br$_{2}$Cu$_{3}$Se$_{2}$ & 1 & 59 & C2DB & \ctwodbpath{1Br2Se2Cu3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.7} & BrCuIS & 1 & 31 & C2DB & \ctwodbpath{1BrCuIS-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.11} & Cl$_{3}$CuGaS$_{2}$ & 1 & 57 & C2DB & \ctwodbpath{1CuGaS2Cl3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.12} & FOPd & 1 & 23 & C2DB & \ctwodbpath{1FOPd-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.13} & GaGeSe$_{2}$ & 1 & 39 & C2DB & \ctwodbpath{1GaGeSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.14} & GeNaS$_{2}$ & 1 & 33 & C2DB & \ctwodbpath{1GeNaS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.6} & Br$_{5}$GeSZr & 1 & 67 & C2DB & \ctwodbpath{1GeSZrBr5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.15} & HS$_{3}$Sn & 1 & 33 & C2DB & \ctwodbpath{1HSnS3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.9} & Cl$_{2}$HgTl & 1 & 39 & C2DB & \ctwodbpath{1HgTlCl2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.8} & Cl$_{2}$Hf$_{4}$IN$_{2}$O$_{3}$ & 1 & 89 & C2DB & \ctwodbpath{1ICl2N2O3Hf4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.16} & INiSeTe & 1 & 29 & C2DB & \ctwodbpath{1INiSeTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.18} & IrNi$_{3}$S$_{3}$Se$_{5}$ & 1 & 87 & C2DB & \ctwodbpath{1IrNi3S3Se5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.19} & NbNi$_{3}$Se$_{6}$ & 1 & 79 & C2DB & \ctwodbpath{1NbNi3Se6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.20} & NiPS$_{3}$ & 1 & 33 & C2DB & \ctwodbpath{1NiPS3-1} & ESFD & - & 646140\\
\hline
\serialidweb{2.3.23} & SbSiTe$_{4}$ & 1 & 33 & C2DB & \ctwodbpath{1SbSiTe4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.10} & Cl$_{3}$Cu$_{2}$I$_{2}$Se & 1 & 63 & C2DB & \ctwodbpath{1SeCu2I2Cl3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.17} & Ir$_{5}$Se$_{10}$ & 1 & 105 & C2DB & \ctwodbpath{5IrSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.21} & Rh$_{5}$S$_{10}$ & 1 & 135 & C2DB & \ctwodbpath{5RhS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.22} & Rh$_{5}$Se$_{10}$ & 1 & 135 & C2DB & \ctwodbpath{5RhSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.24} & AgAu$_{2}$Br$_{2}$Se$_{2}$ & 2 & 59 & C2DB & \ctwodbpath{1AgAu2Br2Se2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.26} & AuF$_{6}$Pb & 2 & 67 & C2DB & \ctwodbpath{1AuPbF6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.27} & AuSe$_{4}$Tl$_{2}$ & 2 & 61 & C2DB & \ctwodbpath{1AuTl2Se4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.25} & Au$_{3}$Br$_{2}$S$_{2}$ & 2 & 59 & C2DB & \ctwodbpath{1Br2S2Au3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.29} & CuI$_{2}$O$_{2}$ & 2 & 37 & C2DB & \ctwodbpath{1CuI2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.28} & Br$_{4}$HgTl & 2 & 53 & C2DB & \ctwodbpath{1HgTlBr4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.34} & Ir$_{2}$S$_{6}$ & 5 & 54 & C2DB & \ctwodbpath{2IrS3-1} & ES & - & -\\
\hline
\serialidweb{2.3.32} & H$_{6}$N$_{2}$S$_{6}$Sb$_{2}$Sn$_{2}$ & 5 & 90 & C2DB & \ctwodbpath{2NSbSnH3S3-1} & ES & - & -\\
\hline
\serialidweb{2.3.30} & Br$_{2}$O$_{2}$Ti$_{2}$ & 5 & 50 & C2DB & \ctwodbpath{4BrOTi-1} & ES & - & -\\
\hline
\serialidweb{2.3.31} & Cl$_{2}$O$_{2}$Ti$_{2}$ & 5 & 50 & C2DB & \ctwodbpath{4ClOTi-1} & ES & - & -\\
\hline
\serialidweb{2.3.33} & I$_{2}$O$_{2}$Ti$_{2}$ & 5 & 50 & C2DB & \ctwodbpath{4IOTi-1} & ES & - & -\\
\hline
\serialidweb{2.3.35} & C$_{4}$H$_{8}$CoN$_{2}$S$_{4}$ & 6 & 67 & C2DB & \ctwodbpath{1CoN2C4S4H8-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.36} & H$_{2}$Zn$_{2}$ & 7 & 26 & C2DB & \ctwodbpath{2HZn-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.37} & Co$_{2}$Se$_{6}$ & 9 & 54 & C2DB & \ctwodbpath{2CoSe3-2} & ES & - & -\\
\hline
\serialidweb{2.3.38} & As$_{2}$AuCrTe$_{6}$ & 10 & 69 & C2DB & \ctwodbpath{1AuCrAs2Te6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.43} & LiP$_{2}$PdSe$_{6}$ & 10 & 59 & C2DB & \ctwodbpath{1LiPdP2Se6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.40} & I$_{2}$MnPd & 10 & 37 & C2DB & \ctwodbpath{1MnPdI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.44} & NaP$_{2}$PdS$_{6}$ & 10 & 63 & C2DB & \ctwodbpath{1NaPdP2S6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.39} & H$_{6}$Cu$_{2}$Re & 10 & 35 & C2DB & \ctwodbpath{1ReCu2H6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.41} & Ir$_{5}$S$_{10}$ & 10 & 105 & C2DB & \ctwodbpath{5IrS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.42} & Ir$_{5}$Te$_{10}$ & 10 & 105 & C2DB & \ctwodbpath{5IrTe2-1} & ESFD & - & 189405\\
\hline
\serialidweb{2.3.45} & Rh$_{5}$Te$_{10}$ & 10 & 135 & C2DB & \ctwodbpath{5RhTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.47} & AgBrCuTe & 11 & 35 & C2DB & \ctwodbpath{1AgBrCuTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.48} & AgGeI$_{2}$ & 11 & 39 & C2DB & \ctwodbpath{1AgGeI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.46} & AgBr$_{2}$HfS$_{2}$ & 11 & 47 & C2DB & \ctwodbpath{1AgHfBr2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.49} & AsBr$_{2}$PbSe$_{2}$ & 11 & 45 & C2DB & \ctwodbpath{1AsPbBr2Se2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.53} & BrCoISe$_{2}$Ti & 11 & 47 & C2DB & \ctwodbpath{1BrCoITiSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.54} & BrCuGeI & 11 & 39 & C2DB & \ctwodbpath{1BrCuGeI-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.50} & Br$_{2}$CdCuTe$_{2}$ & 11 & 49 & C2DB & \ctwodbpath{1CdCuBr2Te2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.51} & Br$_{2}$CoHfS$_{2}$ & 11 & 45 & C2DB & \ctwodbpath{1CoHfBr2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.55} & CuNi$_{3}$Se$_{5}$Te$_{3}$ & 11 & 89 & C2DB & \ctwodbpath{1CuNi3Te3Se5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.52} & Br$_{2}$GaS$_{6}$Sn$_{3}$ & 11 & 105 & C2DB & \ctwodbpath{1GaBr2Sn3S6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.56} & GaGeI$_{2}$ & 11 & 41 & C2DB & \ctwodbpath{1GaGeI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.57} & MnSe$_{2}$Sn & 11 & 39 & C2DB & \ctwodbpath{1MnSnSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.58} & Nb$_{3}$Ni$_{3}$Se$_{14}$ & 11 & 153 & C2DB & \ctwodbpath{1Nb3Ni3Se14-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.59} & Nb$_{3}$Pd$_{3}$S$_{14}$ & 11 & 153 & C2DB & \ctwodbpath{1Nb3Pd3S14-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.60} & Nb$_{3}$Pd$_{3}$Se$_{14}$ & 11 & 153 & C2DB & \ctwodbpath{1Nb3Pd3Se14-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.61} & Nb$_{3}$Pd$_{3}$Te$_{14}$ & 11 & 153 & C2DB & \ctwodbpath{1Nb3Pd3Te14-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.62} & Nb$_{3}$Pt$_{3}$S$_{14}$ & 11 & 153 & C2DB & \ctwodbpath{1Nb3Pt3S14-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.63} & Ni$_{3}$S$_{14}$Ta$_{3}$ & 11 & 147 & C2DB & \ctwodbpath{1Ni3Ta3S14-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.64} & Ni$_{3}$Se$_{14}$Ta$_{3}$ & 11 & 147 & C2DB & \ctwodbpath{1Ni3Ta3Se14-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.65} & Pd$_{3}$S$_{14}$Ta$_{3}$ & 11 & 147 & C2DB & \ctwodbpath{1Pd3Ta3S14-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.66} & Pd$_{3}$Se$_{14}$Ta$_{3}$ & 11 & 147 & C2DB & \ctwodbpath{1Pd3Ta3Se14-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.67} & Pd$_{3}$Ta$_{3}$Te$_{14}$ & 11 & 147 & C2DB & \ctwodbpath{1Pd3Ta3Te14-1} & ESFD & - & 73313\\
\hline
\serialidweb{2.3.68} & Pt$_{3}$S$_{14}$Ta$_{3}$ & 11 & 147 & C2DB & \ctwodbpath{1Pt3Ta3S14-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.69} & Pt$_{3}$Se$_{14}$Ta$_{3}$ & 11 & 147 & C2DB & \ctwodbpath{1Pt3Ta3Se14-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.70} & Pt$_{3}$Ta$_{3}$Te$_{14}$ & 11 & 147 & C2DB & \ctwodbpath{1Pt3Ta3Te14-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.71} & AgBrClS & 13 & 31 & C2DB & \ctwodbpath{1AgBrClS-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.72} & AgBrIS & 13 & 31 & C2DB & \ctwodbpath{1AgBrIS-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.74} & AgPbSe$_{2}$ & 13 & 37 & C2DB & \ctwodbpath{1AgPbSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.73} & AgI$_{2}$Se & 13 & 31 & C2DB & \ctwodbpath{1AgSeI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.75} & AuGeSe$_{2}$ & 13 & 37 & C2DB & \ctwodbpath{1AuGeSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.77} & Br$_{3}$Hf$_{4}$S$_{5}$ & 13 & 91 & C2DB & \ctwodbpath{1Br3Hf4S5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.80} & BrHfOTe & 13 & 29 & C2DB & \ctwodbpath{1BrHfOTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.81} & BrIRh & 13 & 29 & C2DB & \ctwodbpath{1BrIRh-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.82} & BrIn$_{2}$S & 13 & 39 & C2DB & \ctwodbpath{1BrSIn2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.83} & ClNiS & 13 & 23 & C2DB & \ctwodbpath{1ClNiS-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.84} & ClPdS & 13 & 23 & C2DB & \ctwodbpath{1ClPdS-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.85} & CoNi$_{2}$Se$_{4}$ & 13 & 53 & C2DB & \ctwodbpath{1CoNi2Se4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.86} & CoNiS$_{2}$ & 13 & 31 & C2DB & \ctwodbpath{1CoNiS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.88} & FRuS & 13 & 27 & C2DB & \ctwodbpath{1FRuS-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.89} & GaGeTe$_{2}$ & 13 & 39 & C2DB & \ctwodbpath{1GaGeTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.76} & Br$_{3}$GeHf$_{3}$Te$_{5}$ & 13 & 95 & C2DB & \ctwodbpath{1GeBr3Hf3Te5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.90} & HNiO$_{2}$ & 13 & 23 & C2DB & \ctwodbpath{1HNiO2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.91} & HNiS$_{2}$ & 13 & 23 & C2DB & \ctwodbpath{1HNiS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.92} & HgSSeTl & 13 & 37 & C2DB & \ctwodbpath{1HgSSeTl-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.94} & IPdSTe & 13 & 29 & C2DB & \ctwodbpath{1IPdSTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.95} & InPbTe$_{2}$ & 13 & 39 & C2DB & \ctwodbpath{1InPbTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.96} & InPdSe$_{2}$ & 13 & 35 & C2DB & \ctwodbpath{1InPdSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.97} & MnS$_{2}$Zn & 13 & 37 & C2DB & \ctwodbpath{1MnZnS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.98} & NbSe$_{2}$Zr & 13 & 37 & C2DB & \ctwodbpath{1NbZrSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.93} & I$_{2}$In$_{3}$S & 13 & 59 & C2DB & \ctwodbpath{1SI2In3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.78} & Br$_{3}$Nb$_{2}$O$_{2}$Se & 13 & 65 & C2DB & \ctwodbpath{1SeNb2O2Br3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.79} & Br$_{4}$S$_{2}$TaZr & 13 & 63 & C2DB & \ctwodbpath{1TaZrS2Br4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.87} & FS$_{3}$Zr$_{2}$ & 13 & 49 & C2DB & \ctwodbpath{2FZr2S3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.99} & AgBr$_{8}$Ge$_{3}$ & 14 & 109 & C2DB & \ctwodbpath{1AgGe3Br8-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.100} & AgI$_{4}$Pb & 14 & 53 & C2DB & \ctwodbpath{1AgPbI4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.101} & AuF$_{2}$ & 14 & 25 & C2DB & \ctwodbpath{1AuF2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.102} & NbSe$_{8}$Zr$_{3}$ & 14 & 97 & C2DB & \ctwodbpath{1NbZr3Se8-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.106} & Cl$_{2}$Ni$_{2}$S$_{4}$ & 15 & 58 & C2DB & \ctwodbpath{2ClNiS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.107} & Cl$_{2}$Ni$_{2}$Se$_{4}$ & 15 & 58 & C2DB & \ctwodbpath{2ClNiSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.108} & Cl$_{2}$Ni$_{2}$Te$_{4}$ & 15 & 58 & C2DB & \ctwodbpath{2ClNiTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.109} & Cl$_{2}$Pd$_{2}$S$_{4}$ & 15 & 58 & C2DB & \ctwodbpath{2ClPdS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.110} & Cl$_{2}$Pd$_{2}$Se$_{4}$ & 15 & 58 & C2DB & \ctwodbpath{2ClPdSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.111} & Cl$_{2}$Pd$_{2}$Te$_{4}$ & 15 & 58 & C2DB & \ctwodbpath{2ClPdTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.115} & Co$_{2}$S$_{4}$ & 15 & 42 & C2DB & \ctwodbpath{2CoS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.116} & Co$_{2}$Se$_{4}$ & 15 & 42 & C2DB & \ctwodbpath{2CoSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.117} & Co$_{2}$Te$_{4}$ & 15 & 42 & C2DB & \ctwodbpath{2CoTe2-1} & ESFD & - & 625401\\
\hline
\serialidweb{2.3.118} & Co$_{2}$Te$_{6}$ & 15 & 54 & C2DB & \ctwodbpath{2CoTe3-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.119} & F$_{2}$Ni$_{2}$O$_{4}$ & 15 & 58 & C2DB & \ctwodbpath{2FNiO2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.120} & F$_{2}$Ni$_{2}$S$_{4}$ & 15 & 58 & C2DB & \ctwodbpath{2FNiS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.121} & F$_{2}$Ni$_{2}$Se$_{4}$ & 15 & 58 & C2DB & \ctwodbpath{2FNiSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.122} & F$_{2}$Pd$_{2}$Se$_{4}$ & 15 & 58 & C2DB & \ctwodbpath{2FPdSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.124} & H$_{2}$Ni$_{2}$O$_{4}$ & 15 & 46 & C2DB & \ctwodbpath{2HNiO2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.125} & H$_{2}$Ni$_{2}$S$_{4}$ & 15 & 46 & C2DB & \ctwodbpath{2HNiS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.126} & H$_{2}$Ni$_{2}$Se$_{4}$ & 15 & 46 & C2DB & \ctwodbpath{2HNiSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.127} & H$_{2}$Pd$_{2}$S$_{4}$ & 15 & 46 & C2DB & \ctwodbpath{2HPdS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.128} & H$_{2}$Pd$_{2}$Se$_{4}$ & 15 & 46 & C2DB & \ctwodbpath{2HPdSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.134} & Ir$_{2}$O$_{4}$ & 15 & 42 & C2DB & \ctwodbpath{2IrO2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.135} & Ir$_{2}$S$_{4}$ & 15 & 42 & C2DB & \ctwodbpath{2IrS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.136} & Ir$_{2}$Se$_{4}$ & 15 & 42 & C2DB & \ctwodbpath{2IrSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.137} & Ir$_{2}$Se$_{6}$ & 15 & 54 & C2DB & \ctwodbpath{2IrSe3-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.138} & Ir$_{2}$Te$_{4}$ & 15 & 42 & C2DB & \ctwodbpath{2IrTe2-1} & ESFD & \codpath{1526492} & -\\
\hline
\serialidweb{2.3.139} & Ir$_{2}$Te$_{6}$ & 15 & 54 & C2DB & \ctwodbpath{2IrTe3-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.129} & H$_{6}$Mo$_{2}$ & 15 & 34 & C2DB & \ctwodbpath{2MoH3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.112} & Cl$_{4}$Nb$_{2}$ & 15 & 54 & C2DB & \ctwodbpath{2NbCl2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.131} & I$_{4}$Nb$_{2}$ & 15 & 54 & C2DB & \ctwodbpath{2NbI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.142} & Nb$_{2}$Ni$_{4}$S$_{6}$ & 15 & 102 & C2DB & \ctwodbpath{2NbNi2S3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.143} & Nb$_{2}$Ni$_{4}$Se$_{6}$ & 15 & 102 & C2DB & \ctwodbpath{2NbNi2Se3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.144} & Nb$_{2}$Ni$_{4}$Te$_{6}$ & 15 & 102 & C2DB & \ctwodbpath{2NbNi2Te3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.140} & Nb$_{2}$Ni$_{2}$Se$_{6}$ & 15 & 82 & C2DB & \ctwodbpath{2NbNiSe3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.141} & Nb$_{2}$Ni$_{2}$Te$_{6}$ & 15 & 82 & C2DB & \ctwodbpath{2NbNiTe3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.145} & Nb$_{2}$Os$_{2}$Se$_{8}$ & 15 & 90 & C2DB & \ctwodbpath{2NbOsSe4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.146} & Nb$_{2}$Os$_{2}$Te$_{8}$ & 15 & 90 & C2DB & \ctwodbpath{2NbOsTe4-1} & ESFD & - & 656450\\
\hline
\serialidweb{2.3.147} & Nb$_{2}$Pd$_{4}$Se$_{6}$ & 15 & 102 & C2DB & \ctwodbpath{2NbPd2Se3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.148} & Nb$_{2}$Pd$_{4}$Te$_{6}$ & 15 & 102 & C2DB & \ctwodbpath{2NbPd2Te3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.149} & Nb$_{2}$Ru$_{2}$S$_{8}$ & 15 & 102 & C2DB & \ctwodbpath{2NbRuS4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.150} & Nb$_{2}$Ru$_{2}$Te$_{8}$ & 15 & 102 & C2DB & \ctwodbpath{2NbRuTe4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.151} & Ni$_{2}$Se$_{6}$Ta$_{2}$ & 15 & 78 & C2DB & \ctwodbpath{2NiTaSe3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.152} & Ni$_{2}$Ta$_{2}$Te$_{6}$ & 15 & 78 & C2DB & \ctwodbpath{2NiTaTe3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.157} & Os$_{2}$Ta$_{2}$Te$_{8}$ & 15 & 86 & C2DB & \ctwodbpath{2OsTaTe4-1} & ESFD & - & 656454\\
\hline
\serialidweb{2.3.156} & O$_{4}$Re$_{2}$ & 15 & 38 & C2DB & \ctwodbpath{2ReO2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.161} & Re$_{2}$S$_{4}$ & 15 & 38 & C2DB & \ctwodbpath{2ReS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.162} & Re$_{2}$Se$_{4}$ & 15 & 38 & C2DB & \ctwodbpath{2ReSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.163} & Re$_{2}$Te$_{4}$ & 15 & 38 & C2DB & \ctwodbpath{2ReTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.164} & Rh$_{2}$S$_{4}$ & 15 & 54 & C2DB & \ctwodbpath{2RhS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.165} & Rh$_{2}$Se$_{4}$ & 15 & 54 & C2DB & \ctwodbpath{2RhSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.166} & Rh$_{2}$Te$_{4}$ & 15 & 54 & C2DB & \ctwodbpath{2RhTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.167} & Rh$_{2}$Te$_{6}$ & 15 & 66 & C2DB & \ctwodbpath{2RhTe3-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.168} & Ru$_{2}$S$_{8}$Ta$_{2}$ & 15 & 98 & C2DB & \ctwodbpath{2RuTaS4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.169} & Ru$_{2}$Se$_{8}$Ta$_{2}$ & 15 & 98 & C2DB & \ctwodbpath{2RuTaSe4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.170} & Ru$_{2}$Ta$_{2}$Te$_{8}$ & 15 & 98 & C2DB & \ctwodbpath{2RuTaTe4-1} & ESFD & - & 656452\\
\hline
\serialidweb{2.3.103} & Br$_{4}$Sc$_{2}$ & 15 & 50 & C2DB & \ctwodbpath{2ScBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.113} & Cl$_{4}$Sc$_{2}$ & 15 & 50 & C2DB & \ctwodbpath{2ScCl2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.171} & Sc$_{2}$Te$_{6}$ & 15 & 58 & C2DB & \ctwodbpath{2ScTe3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.104} & Br$_{4}$Ta$_{2}$ & 15 & 50 & C2DB & \ctwodbpath{2TaBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.132} & I$_{4}$Ta$_{2}$ & 15 & 50 & C2DB & \ctwodbpath{2TaI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.153} & Ni$_{4}$S$_{6}$Ta$_{2}$ & 15 & 98 & C2DB & \ctwodbpath{2TaNi2S3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.154} & Ni$_{4}$Se$_{6}$Ta$_{2}$ & 15 & 98 & C2DB & \ctwodbpath{2TaNi2Se3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.155} & Ni$_{4}$Ta$_{2}$Te$_{6}$ & 15 & 98 & C2DB & \ctwodbpath{2TaNi2Te3-1} & ESFD & - & 82605\\
\hline
\serialidweb{2.3.158} & Pd$_{4}$S$_{6}$Ta$_{2}$ & 15 & 98 & C2DB & \ctwodbpath{2TaPd2S3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.159} & Pd$_{4}$Se$_{6}$Ta$_{2}$ & 15 & 98 & C2DB & \ctwodbpath{2TaPd2Se3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.160} & Pd$_{4}$Ta$_{2}$Te$_{6}$ & 15 & 98 & C2DB & \ctwodbpath{2TaPd2Te3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.130} & H$_{6}$W$_{2}$ & 15 & 34 & C2DB & \ctwodbpath{2WH3-1} & ESFD & - & 247596\\
\hline
\serialidweb{2.3.105} & Br$_{4}$Y$_{2}$ & 15 & 50 & C2DB & \ctwodbpath{2YBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.114} & Cl$_{4}$Y$_{2}$ & 15 & 50 & C2DB & \ctwodbpath{2YCl2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.123} & F$_{4}$Y$_{2}$ & 15 & 50 & C2DB & \ctwodbpath{2YF2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.133} & I$_{4}$Y$_{2}$ & 15 & 50 & C2DB & \ctwodbpath{2YI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.172} & Ir$_{2}$Pd$_{2}$Se$_{8}$ & 16 & 86 & C2DB & \ctwodbpath{2IrPdSe4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.173} & Ag$_{2}$S$_{4}$ & 17 & 46 & C2DB & \ctwodbpath{2AgS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.174} & Ag$_{2}$Se$_{4}$ & 17 & 46 & C2DB & \ctwodbpath{2AgSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.175} & Ag$_{2}$Te$_{4}$ & 17 & 46 & C2DB & \ctwodbpath{2AgTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.176} & Au$_{2}$Cl$_{4}$ & 17 & 50 & C2DB & \ctwodbpath{2AuCl2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.177} & Au$_{2}$F$_{4}$ & 17 & 50 & C2DB & \ctwodbpath{2AuF2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.178} & Au$_{2}$S$_{4}$ & 17 & 46 & C2DB & \ctwodbpath{2AuS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.179} & Au$_{2}$Se$_{4}$ & 17 & 46 & C2DB & \ctwodbpath{2AuSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.180} & Au$_{2}$Te$_{4}$ & 17 & 46 & C2DB & \ctwodbpath{2AuTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.181} & Cu$_{2}$S$_{4}$ & 17 & 46 & C2DB & \ctwodbpath{2CuS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.182} & Cu$_{2}$Se$_{4}$ & 17 & 46 & C2DB & \ctwodbpath{2CuSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.183} & Cu$_{2}$Te$_{4}$ & 17 & 46 & C2DB & \ctwodbpath{2CuTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.202} & H$_{2}$AuS$_{2}$ & 18 & 25 & C2DB & \ctwodbpath{1AuH2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.194} & BNb$_{2}$Te$_{2}$ & 18 & 41 & C2DB & \ctwodbpath{1BNb2Te2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.195} & BTa$_{2}$Te$_{2}$ & 18 & 37 & C2DB & \ctwodbpath{1BTa2Te2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.200} & CuNa$_{2}$O$_{2}$ & 18 & 37 & C2DB & \ctwodbpath{1CuNa2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.203} & H$_{2}$InS$_{2}$ & 18 & 27 & C2DB & \ctwodbpath{1InH2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.204} & H$_{2}$MnS$_{2}$ & 18 & 27 & C2DB & \ctwodbpath{1MnH2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.184} & AgBr$_{2}$ & 18 & 25 & C2DB & \ctwodbpath{2AgBr2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.185} & AgI$_{2}$ & 18 & 25 & C2DB & \ctwodbpath{2AgI2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.186} & AgO$_{6}$Sb$_{2}$ & 18 & 57 & C2DB & \ctwodbpath{2AgSb2O6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.187} & AgTe$_{2}$ & 18 & 23 & C2DB & \ctwodbpath{2AgTe2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.188} & AlS$_{2}$ & 18 & 15 & C2DB & \ctwodbpath{2AlS2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.189} & AlSe$_{2}$ & 18 & 15 & C2DB & \ctwodbpath{2AlSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.190} & AlTe$_{2}$ & 18 & 15 & C2DB & \ctwodbpath{2AlTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.191} & AuBr$_{2}$ & 18 & 25 & C2DB & \ctwodbpath{2AuBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.192} & AuI$_{2}$ & 18 & 25 & C2DB & \ctwodbpath{2AuI2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.193} & AuO$_{6}$Sb$_{2}$ & 18 & 57 & C2DB & \ctwodbpath{2AuSb2O6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.196} & CuI$_{2}$ & 18 & 25 & C2DB & \ctwodbpath{2CuI2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.197} & CuO$_{6}$Sb$_{2}$ & 18 & 57 & C2DB & \ctwodbpath{2CuSb2O6-1} & ESFD & \codpath{9012740} & -\\
\hline
\serialidweb{2.3.198} & CuSe$_{2}$ & 18 & 23 & C2DB & \ctwodbpath{2CuSe2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.199} & CuTe$_{2}$ & 18 & 23 & C2DB & \ctwodbpath{2CuTe2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.201} & GaTe$_{2}$ & 18 & 25 & C2DB & \ctwodbpath{2GaTe2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.205} & InTe$_{2}$ & 18 & 25 & C2DB & \ctwodbpath{2InTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.207} & S$_{2}$Tl & 18 & 25 & C2DB & \ctwodbpath{2TlS2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.208} & Se$_{2}$Tl & 18 & 25 & C2DB & \ctwodbpath{2TlSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.206} & Nb$_{3}$Te$_{6}$ & 18 & 75 & C2DB & \ctwodbpath{3NbTe2-1} & ESFD & \codpath{2310357} & -\\
\hline
\serialidweb{2.3.209} & Ta$_{3}$Te$_{6}$ & 18 & 69 & C2DB & \ctwodbpath{3TaTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.210} & AgAuITe & 23 & 35 & C2DB & \ctwodbpath{1AgAuITe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.211} & AgSeTe & 23 & 23 & C2DB & \ctwodbpath{1AgSeTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.213} & AlBrClNiO$_{2}$ & 23 & 39 & C2DB & \ctwodbpath{1AlBrClNiO2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.212} & AlBr$_{2}$NiS$_{2}$ & 23 & 39 & C2DB & \ctwodbpath{1AlNiBr2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.219} & BrCoINiS$_{2}$ & 23 & 45 & C2DB & \ctwodbpath{1BrCoINiS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.220} & BrFeNiTe & 23 & 31 & C2DB & \ctwodbpath{1BrFeNiTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.221} & BrIIrRuSe$_{2}$ & 23 & 49 & C2DB & \ctwodbpath{1BrIIrRuSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.222} & BrINOZr$_{2}$ & 23 & 49 & C2DB & \ctwodbpath{1BrINOZr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.224} & BrOSeW & 23 & 33 & C2DB & \ctwodbpath{1BrOSeW-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.223} & BrNi$_{2}$OTe & 23 & 39 & C2DB & \ctwodbpath{1BrOTeNi2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.225} & Cl$_{2}$CuFeOSe & 23 & 45 & C2DB & \ctwodbpath{1CuFeOSeCl2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.228} & FOPt & 23 & 23 & C2DB & \ctwodbpath{1FOPt-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.214} & Br$_{2}$HfN$_{2}$Nb & 23 & 47 & C2DB & \ctwodbpath{1HfNbBr2N2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.215} & Br$_{2}$HfSScSe & 23 & 47 & C2DB & \ctwodbpath{1HfSScSeBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.227} & F$_{2}$IPd & 23 & 31 & C2DB & \ctwodbpath{1IPdF2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.234} & InSTe & 23 & 25 & C2DB & \ctwodbpath{1InSTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.229} & I$_{2}$IrNiSSe & 23 & 45 & C2DB & \ctwodbpath{1IrNiSSeI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.216} & Br$_{2}$IrPdS$_{2}$ & 23 & 45 & C2DB & \ctwodbpath{1IrPdBr2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.218} & Br$_{2}$NOTi$_{2}$ & 23 & 49 & C2DB & \ctwodbpath{1NOBr2Ti2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.231} & I$_{2}$Na & 23 & 21 & C2DB & \ctwodbpath{1NaI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.217} & Br$_{2}$N$_{2}$NbZr & 23 & 49 & C2DB & \ctwodbpath{1NbZrBr2N2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.226} & Cl$_{2}$NbS$_{2}$Zr & 23 & 51 & C2DB & \ctwodbpath{1NbZrCl2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.232} & I$_{2}$NbS$_{2}$Zr & 23 & 51 & C2DB & \ctwodbpath{1NbZrI2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.233} & I$_{2}$PdTl & 23 & 37 & C2DB & \ctwodbpath{1PdTlI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.230} & I$_{2}$N$_{2}$VZr & 23 & 49 & C2DB & \ctwodbpath{1VZrI2N2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.236} & Br$_{4}$N$_{3}$OTi$_{4}$ & 26 & 97 & C2DB & \ctwodbpath{1ON3Br4Ti4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.235} & Br$_{4}$Ir$_{3}$PdS$_{4}$ & 26 & 89 & C2DB & \ctwodbpath{1PdIr3Br4S4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.237} & MoS$_{4}$V & 27 & 51 & C2DB & \ctwodbpath{2MoVS4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.238} & S$_{4}$VW & 27 & 51 & C2DB & \ctwodbpath{2VWS4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.239} & Ge$_{2}$S$_{12}$Ta$_{6}$ & 29 & 166 & C2DB & \ctwodbpath{2GeTa3S6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.240} & Nb$_{6}$S$_{12}$Si$_{2}$ & 29 & 158 & C2DB & \ctwodbpath{2SiNb3S6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.241} & Nb$_{6}$Se$_{12}$Si$_{2}$ & 29 & 158 & C2DB & \ctwodbpath{2SiNb3Se6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.243} & Nb$_{6}$Si$_{2}$Te$_{12}$ & 29 & 158 & C2DB & \ctwodbpath{2SiNb3Te6-1} & ESFD & \codpath{1005010} & -\\
\hline
\serialidweb{2.3.244} & S$_{12}$Si$_{2}$Ta$_{6}$ & 29 & 146 & C2DB & \ctwodbpath{2SiTa3S6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.245} & Se$_{12}$Si$_{2}$Ta$_{6}$ & 29 & 146 & C2DB & \ctwodbpath{2SiTa3Se6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.247} & Si$_{2}$Ta$_{6}$Te$_{12}$ & 29 & 146 & C2DB & \ctwodbpath{2SiTa3Te6-1} & ESFD & - & 75617\\
\hline
\serialidweb{2.3.242} & Nb$_{6}$Se$_{12}$Sn$_{2}$ & 29 & 178 & C2DB & \ctwodbpath{2SnNb3Se6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.246} & Se$_{12}$Sn$_{2}$Ta$_{6}$ & 29 & 166 & C2DB & \ctwodbpath{2SnTa3Se6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.248} & Sn$_{2}$Ta$_{6}$Te$_{12}$ & 29 & 166 & C2DB & \ctwodbpath{2SnTa3Te6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.249} & Ir$_{2}$Te$_{6}$ & 32 & 54 & C2DB & \ctwodbpath{2IrTe3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.250} & As$_{4}$Ni$_{8}$Si$_{4}$ & 33 & 116 & C2DB & \ctwodbpath{4AsSiNi2-1} & ES & - & 83753\\
\hline
\serialidweb{2.3.251} & AgBa$_{2}$I$_{2}$Se$_{2}$ & 35 & 57 & C2DB & \ctwodbpath{1AgBa2I2Se2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.252} & AlBr$_{2}$Pt$_{5}$ & 35 & 67 & C2DB & \ctwodbpath{1AlBr2Pt5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.253} & AuBa$_{2}$Cl$_{2}$S$_{2}$ & 35 & 57 & C2DB & \ctwodbpath{1AuBa2Cl2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.254} & AuBa$_{2}$I$_{2}$Se$_{2}$ & 35 & 57 & C2DB & \ctwodbpath{1AuBa2I2Se2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.255} & AuI$_{2}$S$_{2}$Sr$_{2}$ & 35 & 57 & C2DB & \ctwodbpath{1AuI2S2Sr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.257} & C$_{2}$H$_{2}$Se$_{2}$V$_{3}$ & 35 & 61 & C2DB & \ctwodbpath{1C2H2Se2V3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.258} & Cl$_{2}$CuS$_{2}$Sr$_{2}$ & 35 & 57 & C2DB & \ctwodbpath{1CuCl2S2Sr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.256} & Br$_{2}$GaPt$_{5}$ & 35 & 77 & C2DB & \ctwodbpath{1GaBr2Pt5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.274} & FeOSe$_{2}$V & 37 & 39 & C2DB & \ctwodbpath{1FeOVSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.260} & Br$_{6}$KMo$_{2}$O$_{2}$ & 37 & 91 & C2DB & \ctwodbpath{1KMo2O2Br6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.268} & Cl$_{6}$KMo$_{2}$O$_{2}$ & 37 & 91 & C2DB & \ctwodbpath{1KMo2O2Cl6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.276} & I$_{6}$KMo$_{2}$O$_{2}$ & 37 & 91 & C2DB & \ctwodbpath{1KMo2O2I6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.261} & Br$_{6}$KMo$_{2}$S$_{2}$ & 37 & 91 & C2DB & \ctwodbpath{1KMo2S2Br6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.262} & Br$_{6}$KO$_{2}$W$_{2}$ & 37 & 91 & C2DB & \ctwodbpath{1KO2W2Br6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.269} & Cl$_{6}$KO$_{2}$W$_{2}$ & 37 & 91 & C2DB & \ctwodbpath{1KO2W2Cl6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.277} & I$_{6}$KO$_{2}$W$_{2}$ & 37 & 91 & C2DB & \ctwodbpath{1KO2W2I6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.278} & I$_{6}$KS$_{2}$W$_{2}$ & 37 & 91 & C2DB & \ctwodbpath{1KS2W2I6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.263} & Br$_{6}$LiMo$_{2}$O$_{2}$ & 37 & 85 & C2DB & \ctwodbpath{1LiMo2O2Br6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.270} & Cl$_{6}$LiMo$_{2}$O$_{2}$ & 37 & 85 & C2DB & \ctwodbpath{1LiMo2O2Cl6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.279} & I$_{6}$LiMo$_{2}$O$_{2}$ & 37 & 85 & C2DB & \ctwodbpath{1LiMo2O2I6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.264} & Br$_{6}$LiO$_{2}$W$_{2}$ & 37 & 85 & C2DB & \ctwodbpath{1LiO2W2Br6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.271} & Cl$_{6}$LiO$_{2}$W$_{2}$ & 37 & 85 & C2DB & \ctwodbpath{1LiO2W2Cl6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.280} & I$_{6}$LiO$_{2}$W$_{2}$ & 37 & 85 & C2DB & \ctwodbpath{1LiO2W2I6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.284} & MnSb$_{4}$ & 37 & 33 & C2DB & \ctwodbpath{1MnSb4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.265} & Br$_{6}$Mo$_{2}$NaO$_{2}$ & 37 & 89 & C2DB & \ctwodbpath{1NaMo2O2Br6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.272} & Cl$_{6}$Mo$_{2}$NaO$_{2}$ & 37 & 89 & C2DB & \ctwodbpath{1NaMo2O2Cl6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.281} & I$_{6}$Mo$_{2}$NaO$_{2}$ & 37 & 89 & C2DB & \ctwodbpath{1NaMo2O2I6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.282} & I$_{6}$Mo$_{2}$NaS$_{2}$ & 37 & 89 & C2DB & \ctwodbpath{1NaMo2S2I6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.266} & Br$_{6}$NaO$_{2}$W$_{2}$ & 37 & 89 & C2DB & \ctwodbpath{1NaO2W2Br6-1} & ESFD & - & 408934\\
\hline
\serialidweb{2.3.273} & Cl$_{6}$NaO$_{2}$W$_{2}$ & 37 & 89 & C2DB & \ctwodbpath{1NaO2W2Cl6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.283} & I$_{6}$NaO$_{2}$W$_{2}$ & 37 & 89 & C2DB & \ctwodbpath{1NaO2W2I6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.259} & Br$_{2}$SV & 37 & 33 & C2DB & \ctwodbpath{1SVBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.267} & Cl$_{2}$SV & 37 & 33 & C2DB & \ctwodbpath{1SVCl2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.275} & I$_{2}$SV & 37 & 33 & C2DB & \ctwodbpath{1SVI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.285} & Ag$_{2}$Cr$_{2}$O$_{8}$ & 41 & 94 & C2DB & \ctwodbpath{2AgCrO4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.286} & Ag$_{2}$Ge$_{2}$O$_{6}$ & 41 & 86 & C2DB & \ctwodbpath{2AgGeO3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.287} & Ag$_{2}$Ge$_{2}$S$_{6}$ & 41 & 86 & C2DB & \ctwodbpath{2AgGeS3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.288} & Ag$_{2}$S$_{6}$Sn$_{2}$ & 41 & 86 & C2DB & \ctwodbpath{2AgSnS3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.290} & Au$_{2}$Ge$_{2}$S$_{6}$ & 41 & 86 & C2DB & \ctwodbpath{2AuGeS3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.300} & Cu$_{2}$Ge$_{2}$S$_{6}$ & 41 & 86 & C2DB & \ctwodbpath{2CuGeS3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.294} & Co$_{4}$Nb$_{2}$Se$_{4}$ & 41 & 86 & C2DB & \ctwodbpath{2NbCo2Se2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.301} & Nb$_{2}$Ni$_{2}$S$_{10}$ & 41 & 106 & C2DB & \ctwodbpath{2NbNiS5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.302} & Nb$_{2}$Ni$_{2}$Se$_{10}$ & 41 & 106 & C2DB & \ctwodbpath{2NbNiSe5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.303} & Nb$_{2}$Ni$_{2}$Te$_{10}$ & 41 & 106 & C2DB & \ctwodbpath{2NbNiTe5-1} & ESFD & - & 73316\\
\hline
\serialidweb{2.3.311} & Nb$_{2}$Pd$_{4}$Te$_{4}$ & 41 & 90 & C2DB & \ctwodbpath{2NbPd2Te2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.307} & Nb$_{2}$Pd$_{2}$S$_{10}$ & 41 & 106 & C2DB & \ctwodbpath{2NbPdS5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.308} & Nb$_{2}$Pd$_{2}$Se$_{10}$ & 41 & 106 & C2DB & \ctwodbpath{2NbPdSe5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.309} & Nb$_{2}$Pd$_{2}$Te$_{10}$ & 41 & 106 & C2DB & \ctwodbpath{2NbPdTe5-1} & ESFD & - & 68103\\
\hline
\serialidweb{2.3.312} & Nb$_{2}$Pt$_{2}$S$_{10}$ & 41 & 106 & C2DB & \ctwodbpath{2NbPtS5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.313} & Nb$_{2}$Pt$_{2}$Se$_{10}$ & 41 & 106 & C2DB & \ctwodbpath{2NbPtSe5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.314} & Nb$_{2}$Pt$_{2}$Te$_{10}$ & 41 & 106 & C2DB & \ctwodbpath{2NbPtTe5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.291} & Co$_{4}$Nb$_{2}$S$_{2}$Se$_{2}$ & 41 & 86 & C2DB & \ctwodbpath{2NbSSeCo2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.304} & Nb$_{2}$Ni$_{4}$S$_{2}$Se$_{2}$ & 41 & 90 & C2DB & \ctwodbpath{2NbSSeNi2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.292} & Co$_{4}$Nb$_{2}$S$_{2}$Te$_{2}$ & 41 & 86 & C2DB & \ctwodbpath{2NbSTeCo2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.305} & Nb$_{2}$Ni$_{4}$S$_{2}$Te$_{2}$ & 41 & 90 & C2DB & \ctwodbpath{2NbSTeNi2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.293} & Co$_{4}$Nb$_{2}$Se$_{2}$Te$_{2}$ & 41 & 86 & C2DB & \ctwodbpath{2NbSeTeCo2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.306} & Nb$_{2}$Ni$_{4}$Se$_{2}$Te$_{2}$ & 41 & 90 & C2DB & \ctwodbpath{2NbSeTeNi2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.310} & Nb$_{2}$Pd$_{4}$Se$_{2}$Te$_{2}$ & 41 & 90 & C2DB & \ctwodbpath{2NbSeTePd2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.318} & Ni$_{2}$S$_{10}$Ta$_{2}$ & 41 & 102 & C2DB & \ctwodbpath{2NiTaS5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.319} & Ni$_{2}$Se$_{10}$Ta$_{2}$ & 41 & 102 & C2DB & \ctwodbpath{2NiTaSe5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.320} & Ni$_{2}$Ta$_{2}$Te$_{10}$ & 41 & 102 & C2DB & \ctwodbpath{2NiTaTe5-1} & ESFD & - & 73314\\
\hline
\serialidweb{2.3.327} & Pd$_{2}$S$_{10}$Ta$_{2}$ & 41 & 102 & C2DB & \ctwodbpath{2PdTaS5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.328} & Pd$_{2}$Se$_{10}$Ta$_{2}$ & 41 & 102 & C2DB & \ctwodbpath{2PdTaSe5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.329} & Pd$_{2}$Ta$_{2}$Te$_{10}$ & 41 & 102 & C2DB & \ctwodbpath{2PdTaTe5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.332} & Pt$_{2}$S$_{10}$Ta$_{2}$ & 41 & 102 & C2DB & \ctwodbpath{2PtTaS5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.333} & Pt$_{2}$Se$_{10}$Ta$_{2}$ & 41 & 102 & C2DB & \ctwodbpath{2PtTaSe5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.334} & Pt$_{2}$Ta$_{2}$Te$_{10}$ & 41 & 102 & C2DB & \ctwodbpath{2PtTaTe5-1} & ESFD & - & 71292\\
\hline
\serialidweb{2.3.295} & Co$_{4}$S$_{2}$Se$_{2}$Ta$_{2}$ & 41 & 82 & C2DB & \ctwodbpath{2SSeTaCo2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.321} & Ni$_{4}$S$_{2}$Se$_{2}$Ta$_{2}$ & 41 & 86 & C2DB & \ctwodbpath{2SSeTaNi2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.296} & Co$_{4}$S$_{2}$Ta$_{2}$Te$_{2}$ & 41 & 82 & C2DB & \ctwodbpath{2STaTeCo2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.322} & Ni$_{4}$S$_{2}$Ta$_{2}$Te$_{2}$ & 41 & 86 & C2DB & \ctwodbpath{2STaTeNi2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.298} & Co$_{4}$Se$_{2}$Ta$_{2}$Te$_{2}$ & 41 & 82 & C2DB & \ctwodbpath{2SeTaTeCo2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.323} & Ni$_{4}$Se$_{2}$Ta$_{2}$Te$_{2}$ & 41 & 86 & C2DB & \ctwodbpath{2SeTaTeNi2-1} & ESFD & - & 86174\\
\hline
\serialidweb{2.3.330} & Pd$_{4}$Se$_{2}$Ta$_{2}$Te$_{2}$ & 41 & 86 & C2DB & \ctwodbpath{2SeTaTePd2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.297} & Co$_{4}$S$_{4}$Ta$_{2}$ & 41 & 82 & C2DB & \ctwodbpath{2TaCo2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.299} & Co$_{4}$Se$_{4}$Ta$_{2}$ & 41 & 82 & C2DB & \ctwodbpath{2TaCo2Se2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.324} & Ni$_{4}$Se$_{4}$Ta$_{2}$ & 41 & 86 & C2DB & \ctwodbpath{2TaNi2Se2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.325} & Ni$_{4}$Ta$_{2}$Te$_{4}$ & 41 & 86 & C2DB & \ctwodbpath{2TaNi2Te2-1} & ESFD & \codpath{1541056} & -\\
\hline
\serialidweb{2.3.331} & Pd$_{4}$Ta$_{2}$Te$_{4}$ & 41 & 86 & C2DB & \ctwodbpath{2TaPd2Te2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.315} & Nb$_{2}$Ni$_{4}$S$_{4}$ & 41 & 90 & C2DB & \ctwodbpath{4NbNi2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.316} & Nb$_{2}$Ni$_{4}$Se$_{4}$ & 41 & 90 & C2DB & \ctwodbpath{4NbNi2Se2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.317} & Nb$_{2}$Ni$_{4}$Te$_{4}$ & 41 & 90 & C2DB & \ctwodbpath{4NbNi2Te2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.326} & Ni$_{4}$S$_{4}$Ta$_{2}$ & 41 & 86 & C2DB & \ctwodbpath{4TaNi2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.335} & Ag$_{2}$Se$_{2}$ & 46 & 34 & C2DB & \ctwodbpath{2AgSe-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.336} & Ag$_{2}$Te$_{2}$ & 46 & 34 & C2DB & \ctwodbpath{2AgTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.337} & Au$_{2}$Te$_{2}$ & 46 & 34 & C2DB & \ctwodbpath{2AuTe-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.338} & Br$_{2}$Co$_{2}$N$_{2}$ & 46 & 42 & C2DB & \ctwodbpath{2BrCoN-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.340} & Br$_{2}$Ge$_{2}$Se$_{2}$ & 46 & 54 & C2DB & \ctwodbpath{2BrGeSe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.339} & Br$_{2}$Ge$_{2}$S$_{2}$ & 46 & 54 & C2DB & \ctwodbpath{2BrGeS-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.341} & Br$_{2}$Hf$_{2}$O$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2BrHfO-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.343} & Br$_{2}$Hf$_{2}$Se$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2BrHfSe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.342} & Br$_{2}$Hf$_{2}$S$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2BrHfS-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.344} & Br$_{2}$Hf$_{2}$Te$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2BrHfTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.345} & Br$_{2}$Li$_{2}$N$_{2}$Ti$_{2}$ & 46 & 54 & C2DB & \ctwodbpath{2BrLiNTi-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.346} & Br$_{2}$N$_{2}$Nb$_{2}$ & 46 & 50 & C2DB & \ctwodbpath{2BrNNb-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.347} & Br$_{2}$N$_{2}$Ta$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2BrNTa-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.349} & Br$_{2}$Ni$_{2}$Se$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2BrNiSe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.348} & Br$_{2}$Ni$_{2}$S$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2BrNiS-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.350} & Br$_{2}$Ni$_{2}$Te$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2BrNiTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.351} & Br$_{2}$O$_{2}$Pb$_{2}$ & 46 & 54 & C2DB & \ctwodbpath{2BrOPb-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.352} & Br$_{2}$O$_{2}$Pd$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2BrOPd-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.353} & Br$_{2}$O$_{2}$Ru$_{2}$ & 46 & 54 & C2DB & \ctwodbpath{2BrORu-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.354} & Br$_{2}$O$_{2}$Ti$_{2}$ & 46 & 50 & C2DB & \ctwodbpath{2BrOTi-1} & ESFD & \codpath{1523160} & -\\
\hline
\serialidweb{2.3.355} & Br$_{2}$O$_{2}$Zr$_{2}$ & 46 & 50 & C2DB & \ctwodbpath{2BrOZr-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.357} & Br$_{2}$Os$_{2}$Se$_{2}$ & 46 & 42 & C2DB & \ctwodbpath{2BrOsSe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.356} & Br$_{2}$Os$_{2}$S$_{2}$ & 46 & 42 & C2DB & \ctwodbpath{2BrOsS-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.359} & Br$_{2}$Pd$_{2}$Se$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2BrPdSe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.358} & Br$_{2}$Pd$_{2}$S$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2BrPdS-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.360} & Br$_{2}$Pd$_{2}$Te$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2BrPdTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.362} & Br$_{2}$Pt$_{2}$Se$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2BrPtSe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.361} & Br$_{2}$Pt$_{2}$S$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2BrPtS-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.363} & Br$_{2}$Pt$_{2}$Te$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2BrPtTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.365} & Br$_{2}$Ru$_{2}$Se$_{2}$ & 46 & 54 & C2DB & \ctwodbpath{2BrRuSe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.364} & Br$_{2}$Ru$_{2}$S$_{2}$ & 46 & 54 & C2DB & \ctwodbpath{2BrRuS-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.366} & Br$_{2}$S$_{2}$Sn$_{2}$ & 46 & 54 & C2DB & \ctwodbpath{2BrSSn-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.367} & Br$_{2}$S$_{2}$Ti$_{2}$ & 46 & 50 & C2DB & \ctwodbpath{2BrSTi-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.368} & Br$_{2}$S$_{2}$Zr$_{2}$ & 46 & 50 & C2DB & \ctwodbpath{2BrSZr-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.369} & Br$_{2}$Se$_{2}$Sn$_{2}$ & 46 & 54 & C2DB & \ctwodbpath{2BrSeSn-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.370} & Br$_{2}$Se$_{2}$Ti$_{2}$ & 46 & 50 & C2DB & \ctwodbpath{2BrSeTi-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.371} & Br$_{2}$Se$_{2}$Zr$_{2}$ & 46 & 50 & C2DB & \ctwodbpath{2BrSeZr-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.372} & Br$_{2}$Te$_{2}$Zr$_{2}$ & 46 & 50 & C2DB & \ctwodbpath{2BrTeZr-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.373} & Cl$_{2}$Co$_{2}$N$_{2}$ & 46 & 42 & C2DB & \ctwodbpath{2ClCoN-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.375} & Cl$_{2}$Ge$_{2}$Se$_{2}$ & 46 & 54 & C2DB & \ctwodbpath{2ClGeSe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.374} & Cl$_{2}$Ge$_{2}$S$_{2}$ & 46 & 54 & C2DB & \ctwodbpath{2ClGeS-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.376} & Cl$_{2}$Hf$_{2}$O$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2ClHfO-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.378} & Cl$_{2}$Hf$_{2}$Se$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2ClHfSe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.377} & Cl$_{2}$Hf$_{2}$S$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2ClHfS-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.379} & Cl$_{2}$Hf$_{2}$Te$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2ClHfTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.380} & Cl$_{2}$Ir$_{2}$N$_{2}$ & 46 & 42 & C2DB & \ctwodbpath{2ClIrN-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.381} & Cl$_{2}$Li$_{2}$N$_{2}$Ti$_{2}$ & 46 & 54 & C2DB & \ctwodbpath{2ClLiNTi-1} & ESFD & - & 261526\\
\hline
\serialidweb{2.3.382} & Cl$_{2}$N$_{2}$Nb$_{2}$ & 46 & 50 & C2DB & \ctwodbpath{2ClNNb-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.383} & Cl$_{2}$N$_{2}$Ta$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2ClNTa-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.384} & Cl$_{2}$N$_{2}$V$_{2}$ & 46 & 50 & C2DB & \ctwodbpath{2ClNV-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.386} & Cl$_{2}$Ni$_{2}$Se$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2ClNiSe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.385} & Cl$_{2}$Ni$_{2}$S$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2ClNiS-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.387} & Cl$_{2}$Ni$_{2}$Te$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2ClNiTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.388} & Cl$_{2}$O$_{2}$Pb$_{2}$ & 46 & 54 & C2DB & \ctwodbpath{2ClOPb-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.389} & Cl$_{2}$O$_{2}$Pd$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2ClOPd-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.390} & Cl$_{2}$O$_{2}$Ru$_{2}$ & 46 & 54 & C2DB & \ctwodbpath{2ClORu-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.391} & Cl$_{2}$O$_{2}$Ti$_{2}$ & 46 & 50 & C2DB & \ctwodbpath{2ClOTi-1} & ESFD & \codpath{1534961} & 155833\\
\hline
\serialidweb{2.3.392} & Cl$_{2}$O$_{2}$Zr$_{2}$ & 46 & 50 & C2DB & \ctwodbpath{2ClOZr-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.393} & Cl$_{2}$Os$_{2}$S$_{2}$ & 46 & 42 & C2DB & \ctwodbpath{2ClOsS-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.394} & Cl$_{2}$Pd$_{2}$S$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2ClPdS-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.395} & Cl$_{2}$Pd$_{2}$Te$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2ClPdTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.397} & Cl$_{2}$Pt$_{2}$Se$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2ClPtSe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.396} & Cl$_{2}$Pt$_{2}$S$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2ClPtS-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.398} & Cl$_{2}$Pt$_{2}$Te$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2ClPtTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.400} & Cl$_{2}$Ru$_{2}$Se$_{2}$ & 46 & 54 & C2DB & \ctwodbpath{2ClRuSe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.399} & Cl$_{2}$Ru$_{2}$S$_{2}$ & 46 & 54 & C2DB & \ctwodbpath{2ClRuS-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.401} & Cl$_{2}$S$_{2}$Sn$_{2}$ & 46 & 54 & C2DB & \ctwodbpath{2ClSSn-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.402} & Cl$_{2}$S$_{2}$Ti$_{2}$ & 46 & 50 & C2DB & \ctwodbpath{2ClSTi-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.403} & Cl$_{2}$Se$_{2}$Sn$_{2}$ & 46 & 54 & C2DB & \ctwodbpath{2ClSeSn-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.404} & Cl$_{2}$Se$_{2}$Ti$_{2}$ & 46 & 50 & C2DB & \ctwodbpath{2ClSeTi-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.405} & Cl$_{2}$Se$_{2}$Zr$_{2}$ & 46 & 50 & C2DB & \ctwodbpath{2ClSeZr-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.406} & Cl$_{2}$Te$_{2}$Zr$_{2}$ & 46 & 50 & C2DB & \ctwodbpath{2ClTeZr-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.407} & Co$_{2}$Nb$_{4}$Te$_{10}$ & 46 & 130 & C2DB & \ctwodbpath{2CoNb2Te5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.408} & Co$_{2}$Ta$_{4}$Te$_{10}$ & 46 & 122 & C2DB & \ctwodbpath{2CoTa2Te5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.409} & Cu$_{2}$Se$_{2}$ & 46 & 34 & C2DB & \ctwodbpath{2CuSe-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.410} & Cu$_{2}$Te$_{2}$ & 46 & 34 & C2DB & \ctwodbpath{2CuTe-1} & ESFD & \codpath{1526237} & -\\
\hline
\serialidweb{2.3.411} & F$_{2}$Hf$_{2}$S$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2FHfS-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.412} & F$_{2}$N$_{2}$Nb$_{2}$ & 46 & 50 & C2DB & \ctwodbpath{2FNNb-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.414} & F$_{2}$Ni$_{2}$Se$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2FNiSe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.413} & F$_{2}$Ni$_{2}$S$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2FNiS-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.415} & F$_{2}$O$_{2}$Pd$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2FOPd-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.416} & F$_{2}$O$_{2}$Ti$_{2}$ & 46 & 50 & C2DB & \ctwodbpath{2FOTi-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.418} & F$_{2}$Pd$_{2}$Se$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2FPdSe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.417} & F$_{2}$Pd$_{2}$S$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2FPdS-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.419} & F$_{2}$Pt$_{2}$Se$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2FPtSe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.420} & F$_{2}$S$_{2}$Ti$_{2}$ & 46 & 50 & C2DB & \ctwodbpath{2FSTi-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.421} & F$_{2}$S$_{2}$Zr$_{2}$ & 46 & 50 & C2DB & \ctwodbpath{2FSZr-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.422} & F$_{2}$Se$_{2}$Ti$_{2}$ & 46 & 50 & C2DB & \ctwodbpath{2FSeTi-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.423} & F$_{2}$Se$_{2}$Zr$_{2}$ & 46 & 50 & C2DB & \ctwodbpath{2FSeZr-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.424} & Fe$_{2}$I$_{2}$S$_{2}$ & 46 & 42 & C2DB & \ctwodbpath{2FeIS-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.426} & Ge$_{2}$I$_{2}$Se$_{2}$ & 46 & 54 & C2DB & \ctwodbpath{2GeISe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.425} & Ge$_{2}$I$_{2}$S$_{2}$ & 46 & 54 & C2DB & \ctwodbpath{2GeIS-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.428} & Hf$_{2}$I$_{2}$Se$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2HfISe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.427} & Hf$_{2}$I$_{2}$S$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2HfIS-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.429} & Hf$_{2}$I$_{2}$Te$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2HfITe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.430} & I$_{2}$Li$_{2}$N$_{2}$Ti$_{2}$ & 46 & 54 & C2DB & \ctwodbpath{2ILiNTi-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.431} & I$_{2}$N$_{2}$Nb$_{2}$ & 46 & 50 & C2DB & \ctwodbpath{2INNb-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.432} & I$_{2}$N$_{2}$Sc$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2INSc-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.433} & I$_{2}$N$_{2}$Ta$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2INTa-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.435} & I$_{2}$Ni$_{2}$Se$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2INiSe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.434} & I$_{2}$Ni$_{2}$S$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2INiS-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.436} & I$_{2}$Ni$_{2}$Te$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2INiTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.437} & I$_{2}$O$_{2}$Pb$_{2}$ & 46 & 54 & C2DB & \ctwodbpath{2IOPb-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.438} & I$_{2}$O$_{2}$Pd$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2IOPd-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.439} & I$_{2}$O$_{2}$Ti$_{2}$ & 46 & 50 & C2DB & \ctwodbpath{2IOTi-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.440} & I$_{2}$O$_{2}$Zr$_{2}$ & 46 & 50 & C2DB & \ctwodbpath{2IOZr-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.441} & I$_{2}$Os$_{2}$S$_{2}$ & 46 & 42 & C2DB & \ctwodbpath{2IOsS-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.443} & I$_{2}$Pd$_{2}$Se$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2IPdSe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.442} & I$_{2}$Pd$_{2}$S$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2IPdS-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.444} & I$_{2}$Pd$_{2}$Te$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2IPdTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.446} & I$_{2}$Pt$_{2}$Se$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2IPtSe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.445} & I$_{2}$Pt$_{2}$S$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2IPtS-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.447} & I$_{2}$Pt$_{2}$Te$_{2}$ & 46 & 46 & C2DB & \ctwodbpath{2IPtTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.449} & I$_{2}$Ru$_{2}$Se$_{2}$ & 46 & 54 & C2DB & \ctwodbpath{2IRuSe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.448} & I$_{2}$Ru$_{2}$S$_{2}$ & 46 & 54 & C2DB & \ctwodbpath{2IRuS-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.450} & I$_{2}$S$_{2}$Sn$_{2}$ & 46 & 54 & C2DB & \ctwodbpath{2ISSn-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.451} & I$_{2}$S$_{2}$Ti$_{2}$ & 46 & 50 & C2DB & \ctwodbpath{2ISTi-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.452} & I$_{2}$S$_{2}$Zr$_{2}$ & 46 & 50 & C2DB & \ctwodbpath{2ISZr-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.453} & I$_{2}$Se$_{2}$Sn$_{2}$ & 46 & 54 & C2DB & \ctwodbpath{2ISeSn-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.454} & I$_{2}$Se$_{2}$Ti$_{2}$ & 46 & 50 & C2DB & \ctwodbpath{2ISeTi-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.455} & I$_{2}$Se$_{2}$Zr$_{2}$ & 46 & 50 & C2DB & \ctwodbpath{2ISeZr-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.456} & I$_{2}$Si$_{2}$Te$_{2}$ & 46 & 34 & C2DB & \ctwodbpath{2ISiTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.457} & I$_{2}$Te$_{2}$Ti$_{2}$ & 46 & 50 & C2DB & \ctwodbpath{2ITeTi-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.458} & I$_{2}$Te$_{2}$Zr$_{2}$ & 46 & 50 & C2DB & \ctwodbpath{2ITeZr-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.459} & Nb$_{2}$S$_{6}$ & 46 & 62 & C2DB & \ctwodbpath{2NbS3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.460} & Nb$_{2}$Se$_{6}$ & 46 & 62 & C2DB & \ctwodbpath{2NbSe3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.461} & Nb$_{2}$Te$_{6}$ & 46 & 62 & C2DB & \ctwodbpath{2NbTe3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.462} & S$_{6}$Sc$_{2}$ & 46 & 58 & C2DB & \ctwodbpath{2ScS3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.465} & Sc$_{2}$Se$_{6}$ & 46 & 58 & C2DB & \ctwodbpath{2ScSe3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.463} & S$_{6}$Ta$_{2}$ & 46 & 58 & C2DB & \ctwodbpath{2TaS3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.466} & Se$_{6}$Ta$_{2}$ & 46 & 58 & C2DB & \ctwodbpath{2TaSe3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.468} & Ta$_{2}$Te$_{6}$ & 46 & 58 & C2DB & \ctwodbpath{2TaTe3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.464} & S$_{6}$V$_{2}$ & 46 & 62 & C2DB & \ctwodbpath{2VS3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.467} & Se$_{6}$V$_{2}$ & 46 & 62 & C2DB & \ctwodbpath{2VSe3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.469} & Ba$_{2}$Br$_{2}$CuSe$_{2}$ & 47 & 57 & C2DB & \ctwodbpath{1CuBa2Br2Se2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.470} & Ba$_{2}$CuI$_{2}$Se$_{2}$ & 47 & 57 & C2DB & \ctwodbpath{1CuBa2I2Se2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.471} & Cl$_{4}$IrO$_{2}$Ru & 47 & 63 & C2DB & \ctwodbpath{1IrRuO2Cl4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.472} & AuSe$_{2}$Sn & 55 & 37 & C2DB & \ctwodbpath{1AuSnSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.473} & CrRhS$_{2}$ & 55 & 39 & C2DB & \ctwodbpath{1CrRhS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.474} & AgBr$_{2}$ & 59 & 25 & C2DB & \ctwodbpath{1AgBr2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.475} & AgCl$_{2}$ & 59 & 25 & C2DB & \ctwodbpath{1AgCl2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.476} & AgI$_{2}$ & 59 & 25 & C2DB & \ctwodbpath{1AgI2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.477} & AgSe$_{2}$ & 59 & 23 & C2DB & \ctwodbpath{1AgSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.478} & AgTe$_{2}$ & 59 & 23 & C2DB & \ctwodbpath{1AgTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.479} & AlSe$_{2}$ & 59 & 15 & C2DB & \ctwodbpath{1AlSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.480} & AlTe$_{2}$ & 59 & 15 & C2DB & \ctwodbpath{1AlTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.481} & AuBr$_{2}$ & 59 & 25 & C2DB & \ctwodbpath{1AuBr2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.482} & AuI$_{2}$ & 59 & 25 & C2DB & \ctwodbpath{1AuI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.483} & AuTe$_{2}$ & 59 & 23 & C2DB & \ctwodbpath{1AuTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.490} & CoNiTe$_{2}$ & 59 & 31 & C2DB & \ctwodbpath{1CoNiTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.491} & CoO$_{2}$ & 59 & 21 & C2DB & \ctwodbpath{1CoO2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.484} & Br$_{2}$Cu & 59 & 25 & C2DB & \ctwodbpath{1CuBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.488} & Cl$_{2}$Cu & 59 & 25 & C2DB & \ctwodbpath{1CuCl2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.492} & CuF$_{2}$ & 59 & 25 & C2DB & \ctwodbpath{1CuF2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.493} & CuI$_{2}$ & 59 & 25 & C2DB & \ctwodbpath{1CuI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.494} & CuSe$_{2}$ & 59 & 23 & C2DB & \ctwodbpath{1CuSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.495} & CuTe$_{2}$ & 59 & 23 & C2DB & \ctwodbpath{1CuTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.485} & Br$_{2}$Ga & 59 & 27 & C2DB & \ctwodbpath{1GaBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.496} & GaI$_{2}$ & 59 & 27 & C2DB & \ctwodbpath{1GaI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.497} & GaSe$_{2}$ & 59 & 25 & C2DB & \ctwodbpath{1GaSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.498} & GaTe$_{2}$ & 59 & 25 & C2DB & \ctwodbpath{1GaTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.486} & Br$_{2}$In & 59 & 27 & C2DB & \ctwodbpath{1InBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.499} & I$_{2}$In & 59 & 27 & C2DB & \ctwodbpath{1InI2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.501} & InTe$_{2}$ & 59 & 25 & C2DB & \ctwodbpath{1InTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.502} & MnMoTe$_{2}$ & 59 & 39 & C2DB & \ctwodbpath{1MnMoTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.503} & MnSe$_{2}$Zn & 59 & 37 & C2DB & \ctwodbpath{1MnZnSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.504} & NbS$_{2}$ & 59 & 25 & C2DB & \ctwodbpath{1NbS2-3} & ESFD & - & -\\
\hline
\serialidweb{2.3.506} & ReS$_{2}$ & 59 & 19 & C2DB & \ctwodbpath{1ReS2-3} & ESFD & - & -\\
\hline
\serialidweb{2.3.505} & O$_{2}$Rh & 59 & 27 & C2DB & \ctwodbpath{1RhO2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.507} & S$_{2}$Ta & 59 & 23 & C2DB & \ctwodbpath{1TaS2-3} & ESFD & - & -\\
\hline
\serialidweb{2.3.508} & Se$_{2}$Ta & 59 & 23 & C2DB & \ctwodbpath{1TaSe2-3} & ESFD & - & -\\
\hline
\serialidweb{2.3.487} & Br$_{2}$Tl & 59 & 27 & C2DB & \ctwodbpath{1TlBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.489} & Cl$_{2}$Tl & 59 & 27 & C2DB & \ctwodbpath{1TlCl2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.500} & I$_{2}$Tl & 59 & 27 & C2DB & \ctwodbpath{1TlI2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.509} & AgBa$_{2}$Br$_{2}$O$_{2}$ & 61 & 57 & C2DB & \ctwodbpath{1AgBa2Br2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.510} & AgBa$_{2}$Br$_{2}$S$_{2}$ & 61 & 57 & C2DB & \ctwodbpath{1AgBa2Br2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.511} & AgBa$_{2}$Cl$_{2}$O$_{2}$ & 61 & 57 & C2DB & \ctwodbpath{1AgBa2Cl2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.512} & AgBa$_{2}$I$_{2}$O$_{2}$ & 61 & 57 & C2DB & \ctwodbpath{1AgBa2I2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.513} & AgBa$_{2}$I$_{2}$S$_{2}$ & 61 & 57 & C2DB & \ctwodbpath{1AgBa2I2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.514} & AgBr$_{2}$Ca$_{2}$O$_{2}$ & 61 & 57 & C2DB & \ctwodbpath{1AgBr2Ca2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.515} & AgBr$_{2}$O$_{2}$Sr$_{2}$ & 61 & 57 & C2DB & \ctwodbpath{1AgBr2O2Sr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.516} & AgCl$_{2}$O$_{2}$Sr$_{2}$ & 61 & 57 & C2DB & \ctwodbpath{1AgCl2O2Sr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.517} & AgF$_{2}$ & 61 & 25 & C2DB & \ctwodbpath{1AgF2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.518} & AgI$_{2}$O$_{2}$Sr$_{2}$ & 61 & 57 & C2DB & \ctwodbpath{1AgI2O2Sr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.519} & AgI$_{2}$S$_{2}$Sr$_{2}$ & 61 & 57 & C2DB & \ctwodbpath{1AgI2S2Sr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.520} & AlBr$_{2}$Pd$_{5}$ & 61 & 67 & C2DB & \ctwodbpath{1AlBr2Pd5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.521} & AlCl$_{2}$Pd$_{5}$ & 61 & 67 & C2DB & \ctwodbpath{1AlCl2Pd5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.522} & AlI$_{2}$Ni$_{5}$ & 61 & 67 & C2DB & \ctwodbpath{1AlI2Ni5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.523} & AlI$_{2}$Pd$_{5}$ & 61 & 67 & C2DB & \ctwodbpath{1AlI2Pd5-1} & ESFD & \codpath{1527794} & -\\
\hline
\serialidweb{2.3.524} & AlI$_{2}$Pt$_{5}$ & 61 & 67 & C2DB & \ctwodbpath{1AlI2Pt5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.525} & AuBa$_{2}$Br$_{2}$O$_{2}$ & 61 & 57 & C2DB & \ctwodbpath{1AuBa2Br2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.526} & AuBa$_{2}$I$_{2}$O$_{2}$ & 61 & 57 & C2DB & \ctwodbpath{1AuBa2I2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.527} & AuBa$_{2}$I$_{2}$S$_{2}$ & 61 & 57 & C2DB & \ctwodbpath{1AuBa2I2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.528} & AuBr$_{2}$O$_{2}$Sr$_{2}$ & 61 & 57 & C2DB & \ctwodbpath{1AuBr2O2Sr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.529} & AuCl$_{2}$O$_{2}$Sr$_{2}$ & 61 & 57 & C2DB & \ctwodbpath{1AuCl2O2Sr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.530} & AuI$_{2}$O$_{2}$Sr$_{2}$ & 61 & 57 & C2DB & \ctwodbpath{1AuI2O2Sr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.531} & Ba$_{2}$Br$_{2}$CuO$_{2}$ & 61 & 57 & C2DB & \ctwodbpath{1CuBa2Br2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.532} & Ba$_{2}$Br$_{2}$CuS$_{2}$ & 61 & 57 & C2DB & \ctwodbpath{1CuBa2Br2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.533} & Ba$_{2}$Cl$_{2}$CuO$_{2}$ & 61 & 57 & C2DB & \ctwodbpath{1CuBa2Cl2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.534} & Ba$_{2}$CuF$_{2}$O$_{2}$ & 61 & 57 & C2DB & \ctwodbpath{1CuBa2F2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.535} & Ba$_{2}$CuI$_{2}$O$_{2}$ & 61 & 57 & C2DB & \ctwodbpath{1CuBa2I2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.536} & Ba$_{2}$CuI$_{2}$S$_{2}$ & 61 & 57 & C2DB & \ctwodbpath{1CuBa2I2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.538} & Br$_{2}$Ca$_{2}$CuO$_{2}$ & 61 & 57 & C2DB & \ctwodbpath{1CuBr2Ca2O2-1} & ESFD & \codpath{2002175} & -\\
\hline
\serialidweb{2.3.539} & Br$_{2}$CuO$_{2}$Sr$_{2}$ & 61 & 57 & C2DB & \ctwodbpath{1CuBr2O2Sr2-1} & ESFD & \codpath{2002185} & -\\
\hline
\serialidweb{2.3.540} & Br$_{2}$CuS$_{2}$Sr$_{2}$ & 61 & 57 & C2DB & \ctwodbpath{1CuBr2S2Sr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.545} & Ca$_{2}$Cl$_{2}$CuO$_{2}$ & 61 & 57 & C2DB & \ctwodbpath{1CuCa2Cl2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.546} & Ca$_{2}$CuI$_{2}$O$_{2}$ & 61 & 57 & C2DB & \ctwodbpath{1CuCa2I2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.547} & Ca$_{2}$CuI$_{2}$S$_{2}$ & 61 & 57 & C2DB & \ctwodbpath{1CuCa2I2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.548} & Cl$_{2}$CuO$_{2}$Sr$_{2}$ & 61 & 57 & C2DB & \ctwodbpath{1CuCl2O2Sr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.553} & CuI$_{2}$O$_{2}$Sr$_{2}$ & 61 & 57 & C2DB & \ctwodbpath{1CuI2O2Sr2-1} & ESFD & - & 55710\\
\hline
\serialidweb{2.3.554} & CuI$_{2}$S$_{2}$Sr$_{2}$ & 61 & 57 & C2DB & \ctwodbpath{1CuI2S2Sr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.541} & Br$_{2}$GaPd$_{5}$ & 61 & 77 & C2DB & \ctwodbpath{1GaBr2Pd5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.549} & Cl$_{2}$GaPd$_{5}$ & 61 & 77 & C2DB & \ctwodbpath{1GaCl2Pd5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.556} & GaI$_{2}$Ni$_{5}$ & 61 & 77 & C2DB & \ctwodbpath{1GaI2Ni5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.557} & GaI$_{2}$Pd$_{5}$ & 61 & 77 & C2DB & \ctwodbpath{1GaI2Pd5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.558} & GaI$_{2}$Pt$_{5}$ & 61 & 77 & C2DB & \ctwodbpath{1GaI2Pt5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.542} & Br$_{2}$InPd$_{5}$ & 61 & 77 & C2DB & \ctwodbpath{1InBr2Pd5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.543} & Br$_{2}$InPt$_{5}$ & 61 & 77 & C2DB & \ctwodbpath{1InBr2Pt5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.550} & Cl$_{2}$InPd$_{5}$ & 61 & 77 & C2DB & \ctwodbpath{1InCl2Pd5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.559} & I$_{2}$InNi$_{5}$ & 61 & 77 & C2DB & \ctwodbpath{1InI2Ni5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.560} & I$_{2}$InPd$_{5}$ & 61 & 77 & C2DB & \ctwodbpath{1InI2Pd5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.561} & I$_{2}$InPt$_{5}$ & 61 & 77 & C2DB & \ctwodbpath{1InI2Pt5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.552} & Cl$_{4}$Ta & 61 & 39 & C2DB & \ctwodbpath{1TaCl4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.555} & F$_{4}$Ta & 61 & 39 & C2DB & \ctwodbpath{1TaF4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.544} & Br$_{2}$Pd$_{5}$Tl & 61 & 77 & C2DB & \ctwodbpath{1TlBr2Pd5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.551} & Cl$_{2}$Pd$_{5}$Tl & 61 & 77 & C2DB & \ctwodbpath{1TlCl2Pd5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.562} & I$_{2}$Pd$_{5}$Tl & 61 & 77 & C2DB & \ctwodbpath{1TlI2Pd5-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.537} & Bi$_{2}$O$_{4}$Y & 61 & 65 & C2DB & \ctwodbpath{1YBi2O4-1} & ESFD & \codpath{7117792} & -\\
\hline
\serialidweb{2.3.563} & Ag$_{2}$Te$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2AgTe-5} & ESFD & - & -\\
\hline
\serialidweb{2.3.564} & As$_{2}$Co$_{2}$K$_{2}$ & 64 & 46 & C2DB & \ctwodbpath{2AsCoK-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.565} & As$_{2}$Co$_{2}$Li$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2AsCoLi-1} & ESFD & - & 107932\\
\hline
\serialidweb{2.3.566} & As$_{2}$Co$_{2}$Na$_{2}$ & 64 & 42 & C2DB & \ctwodbpath{2AsCoNa-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.567} & Ba$_{2}$Co$_{2}$Ge$_{2}$ & 64 & 66 & C2DB & \ctwodbpath{2BaCoGe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.568} & Ba$_{2}$Co$_{2}$Si$_{2}$ & 64 & 46 & C2DB & \ctwodbpath{2BaCoSi-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.569} & Br$_{2}$Ni$_{2}$S$_{6}$Sr$_{4}$ & 64 & 110 & C2DB & \ctwodbpath{2BrNiSr2S3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.570} & Br$_{2}$Ti$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2BrTi-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.571} & C$_{2}$Br$_{8}$Na$_{2}$O$_{4}$Os$_{2}$ & 64 & 118 & C2DB & \ctwodbpath{2CNaOsO2Br4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.572} & Ca$_{2}$Cl$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2CaCl-1} & ESFD & \codpath{9008985} & -\\
\hline
\serialidweb{2.3.573} & Cl$_{2}$Sr$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2ClSr-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.574} & Co$_{2}$Li$_{2}$P$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2CoLiP-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.575} & Co$_{2}$Na$_{2}$P$_{2}$ & 64 & 42 & C2DB & \ctwodbpath{2CoNaP-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.576} & Co$_{2}$Se$_{2}$ & 64 & 30 & C2DB & \ctwodbpath{2CoSe-1} & ESFD & - & 162902\\
\hline
\serialidweb{2.3.577} & Co$_{2}$Si$_{2}$Sr$_{2}$ & 64 & 46 & C2DB & \ctwodbpath{2CoSiSr-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.578} & Co$_{2}$Te$_{2}$ & 64 & 30 & C2DB & \ctwodbpath{2CoTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.580} & Cu$_{2}$Se$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2CuSe-3} & ESFD & - & 162904\\
\hline
\serialidweb{2.3.579} & Cu$_{2}$S$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2CuS-3} & ESFD & - & -\\
\hline
\serialidweb{2.3.581} & Ga$_{2}$Te$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2GaTe-4} & ESFD & - & -\\
\hline
\serialidweb{2.3.582} & I$_{2}$Ti$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2ITi-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.583} & In$_{2}$Se$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2InSe-4} & ESFD & - & -\\
\hline
\serialidweb{2.3.584} & In$_{2}$Te$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2InTe-4} & ESFD & - & -\\
\hline
\serialidweb{2.3.585} & Mg$_{2}$Mn$_{2}$Si$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2MgMnSi-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.587} & Mn$_{2}$Se$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2MnSe-1} & ESFD & - & 162900\\
\hline
\serialidweb{2.3.586} & Mn$_{2}$S$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2MnS-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.588} & Mn$_{2}$Te$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2MnTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.589} & Nb$_{2}$Te$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2NbTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.590} & O$_{2}$Sc$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2OSc-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.591} & Re$_{2}$Se$_{2}$ & 64 & 26 & C2DB & \ctwodbpath{2ReSe-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.592} & Rh$_{2}$Se$_{2}$ & 64 & 42 & C2DB & \ctwodbpath{2RhSe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.593} & Rh$_{2}$Te$_{2}$ & 64 & 42 & C2DB & \ctwodbpath{2RhTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.594} & S$_{2}$Sc$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2SSc-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.595} & S$_{2}$Tl$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2STl-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.596} & Sc$_{2}$Se$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2ScSe-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.597} & Se$_{2}$Tl$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2SeTl-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.598} & Se$_{2}$V$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2SeV-1} & ESFD & - & 162898\\
\hline
\serialidweb{2.3.600} & Ta$_{2}$Te$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2TaTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.601} & Te$_{2}$Tl$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2TeTl-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.602} & Te$_{2}$V$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2TeV-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.599} & Se$_{6}$Y$_{2}$ & 64 & 58 & C2DB & \ctwodbpath{2YSe3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.603} & Te$_{6}$Y$_{2}$ & 64 & 58 & C2DB & \ctwodbpath{2YTe3-1} & ESFD & - & 653175\\
\hline
\serialidweb{2.3.604} & H$_{6}$CoHf & 67 & 25 & C2DB & \ctwodbpath{1CoHfH6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.605} & NaP$_{2}$PdSe$_{6}$ & 67 & 63 & C2DB & \ctwodbpath{1NaPdP2Se6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.606} & AgBrMnSe & 69 & 37 & C2DB & \ctwodbpath{1AgBrMnSe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.607} & AlNiSe$_{2}$ & 69 & 25 & C2DB & \ctwodbpath{1AlNiSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.608} & AsBiNb & 69 & 33 & C2DB & \ctwodbpath{1AsBiNb-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.609} & AsBiNb & 69 & 33 & C2DB & \ctwodbpath{1AsBiNb-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.610} & AsBiTa & 69 & 31 & C2DB & \ctwodbpath{1AsBiTa-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.611} & AsBiTa & 69 & 31 & C2DB & \ctwodbpath{1AsBiTa-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.612} & AsBiV & 69 & 33 & C2DB & \ctwodbpath{1AsBiV-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.613} & AsBiV & 69 & 33 & C2DB & \ctwodbpath{1AsBiV-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.614} & AsNbSb & 69 & 23 & C2DB & \ctwodbpath{1AsNbSb-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.615} & AsSbTa & 69 & 21 & C2DB & \ctwodbpath{1AsSbTa-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.616} & AsSbTa & 69 & 21 & C2DB & \ctwodbpath{1AsSbTa-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.617} & AsSbV & 69 & 23 & C2DB & \ctwodbpath{1AsSbV-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.618} & AsSbV & 69 & 23 & C2DB & \ctwodbpath{1AsSbV-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.619} & BrINZr$_{2}$ & 69 & 43 & C2DB & \ctwodbpath{1BrINZr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.620} & BrTeZr & 69 & 25 & C2DB & \ctwodbpath{1BrTeZr-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.621} & CdMnSe$_{2}$ & 69 & 37 & C2DB & \ctwodbpath{1CdMnSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.630} & H$_{6}$CoZr & 69 & 27 & C2DB & \ctwodbpath{1CoZrH6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.622} & CuGeSeTe & 69 & 37 & C2DB & \ctwodbpath{1CuGeSeTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.623} & FNiO & 69 & 23 & C2DB & \ctwodbpath{1FNiO-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.624} & FOTi & 69 & 25 & C2DB & \ctwodbpath{1FOTi-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.625} & GaGeSeTe & 69 & 39 & C2DB & \ctwodbpath{1GaGeSeTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.626} & GaNiSe$_{2}$ & 69 & 35 & C2DB & \ctwodbpath{1GaNiSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.627} & GaNiTe$_{2}$ & 69 & 35 & C2DB & \ctwodbpath{1GaNiTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.628} & GaTe$_{2}$Zn & 69 & 37 & C2DB & \ctwodbpath{1GaZnTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.632} & HfITe & 69 & 23 & C2DB & \ctwodbpath{1HfITe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.633} & INiSe & 69 & 23 & C2DB & \ctwodbpath{1INiSe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.631} & Hf$_{2}$ISTe & 69 & 39 & C2DB & \ctwodbpath{1ISTeHf2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.634} & ISTeZr$_{2}$ & 69 & 43 & C2DB & \ctwodbpath{1ISTeZr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.635} & KS$_{2}$Ti & 69 & 33 & C2DB & \ctwodbpath{1KTiS2-1} & ESFD & - & 641335\\
\hline
\serialidweb{2.3.636} & NbOTe$_{2}$ & 69 & 31 & C2DB & \ctwodbpath{1NbOTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.637} & NbSSe & 69 & 25 & C2DB & \ctwodbpath{1NbSSe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.638} & NbSSe & 69 & 25 & C2DB & \ctwodbpath{1NbSSe-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.639} & NbSTe & 69 & 25 & C2DB & \ctwodbpath{1NbSTe-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.640} & NbSeTe & 69 & 25 & C2DB & \ctwodbpath{1NbSeTe-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.641} & NiRhSe$_{2}$ & 69 & 37 & C2DB & \ctwodbpath{1NiRhSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.642} & NiScSe$_{2}$ & 69 & 33 & C2DB & \ctwodbpath{1NiScSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.643} & OSV & 69 & 25 & C2DB & \ctwodbpath{1OSV-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.644} & OSeV & 69 & 25 & C2DB & \ctwodbpath{1OSeV-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.645} & OTeV & 69 & 25 & C2DB & \ctwodbpath{1OTeV-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.646} & PdRhSeTe & 69 & 37 & C2DB & \ctwodbpath{1PdRhSeTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.647} & RbS$_{2}$Ti & 69 & 33 & C2DB & \ctwodbpath{1RbTiS2-1} & ESFD & - & 77990\\
\hline
\serialidweb{2.3.629} & Ge$_{2}$SSb & 69 & 39 & C2DB & \ctwodbpath{1SSbGe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.648} & SSbSe & 69 & 17 & C2DB & \ctwodbpath{1SSbSe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.649} & SSeTa & 69 & 23 & C2DB & \ctwodbpath{1SSeTa-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.650} & SSeTa & 69 & 23 & C2DB & \ctwodbpath{1SSeTa-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.651} & STaTe & 69 & 23 & C2DB & \ctwodbpath{1STaTe-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.652} & SeTaTe & 69 & 23 & C2DB & \ctwodbpath{1SeTaTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.653} & SeTaTe & 69 & 23 & C2DB & \ctwodbpath{1SeTaTe-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.654} & Cl$_{6}$Mo$_{2}$N$_{3}$Ti$_{4}$ & 70 & 133 & C2DB & \ctwodbpath{1Mo2N3Ti4Cl6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.655} & AsS$_{6}$Sn$_{2}$ & 71 & 69 & C2DB & \ctwodbpath{1AsSn2S6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.656} & AsSe$_{6}$Sn$_{2}$ & 71 & 69 & C2DB & \ctwodbpath{1AsSn2Se6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.658} & PS$_{6}$Sn$_{2}$ & 71 & 69 & C2DB & \ctwodbpath{1PSn2S6-1} & ESFD & - & 648056\\
\hline
\serialidweb{2.3.659} & PSe$_{6}$Sn$_{2}$ & 71 & 69 & C2DB & \ctwodbpath{1PSn2Se6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.657} & Ge$_{2}$SbSe$_{6}$ & 71 & 69 & C2DB & \ctwodbpath{1SbGe2Se6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.660} & S$_{6}$SbSn$_{2}$ & 71 & 69 & C2DB & \ctwodbpath{1SbSn2S6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.661} & SbSe$_{6}$Sn$_{2}$ & 71 & 69 & C2DB & \ctwodbpath{1SbSn2Se6-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.772} & H$_{2}$AgO$_{2}$ & 72 & 25 & C2DB & \ctwodbpath{1AgH2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.773} & H$_{2}$AgS$_{2}$ & 72 & 25 & C2DB & \ctwodbpath{1AgH2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.662} & AgI$_{2}$ & 72 & 25 & C2DB & \ctwodbpath{1AgI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.668} & Al$_{3}$S$_{4}$ & 72 & 33 & C2DB & \ctwodbpath{1Al3S4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.669} & Al$_{3}$Se$_{4}$ & 72 & 33 & C2DB & \ctwodbpath{1Al3Se4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.670} & Al$_{3}$Te$_{4}$ & 72 & 33 & C2DB & \ctwodbpath{1Al3Te4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.671} & AlI$_{2}$ & 72 & 17 & C2DB & \ctwodbpath{1AlI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.673} & AsHf$_{2}$S$_{2}$ & 72 & 37 & C2DB & \ctwodbpath{1AsHf2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.674} & AsHf$_{2}$Se$_{2}$ & 72 & 37 & C2DB & \ctwodbpath{1AsHf2Se2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.675} & AsHf$_{2}$Te$_{2}$ & 72 & 37 & C2DB & \ctwodbpath{1AsHf2Te2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.676} & AsS$_{2}$Ti$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1AsS2Ti2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.677} & AsS$_{2}$Zr$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1AsS2Zr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.678} & AsS$_{2}$ & 72 & 17 & C2DB & \ctwodbpath{1AsS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.679} & AsSe$_{2}$Ti$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1AsSe2Ti2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.680} & AsSe$_{2}$Zr$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1AsSe2Zr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.681} & AsSe$_{2}$ & 72 & 17 & C2DB & \ctwodbpath{1AsSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.682} & AsTe$_{2}$Ti$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1AsTe2Ti2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.683} & AsTe$_{2}$Zr$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1AsTe2Zr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.684} & AsTe$_{2}$ & 72 & 17 & C2DB & \ctwodbpath{1AsTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.685} & AuF$_{2}$ & 72 & 25 & C2DB & \ctwodbpath{1AuF2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.686} & AuI$_{2}$ & 72 & 25 & C2DB & \ctwodbpath{1AuI2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.689} & BBr$_{2}$Sc$_{2}$ & 72 & 39 & C2DB & \ctwodbpath{1BBr2Sc2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.690} & BCl$_{2}$Hf$_{2}$ & 72 & 37 & C2DB & \ctwodbpath{1BCl2Hf2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.691} & BCl$_{2}$Nb$_{2}$ & 72 & 43 & C2DB & \ctwodbpath{1BCl2Nb2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.692} & BCl$_{2}$Sc$_{2}$ & 72 & 39 & C2DB & \ctwodbpath{1BCl2Sc2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.693} & BCl$_{2}$Ta$_{2}$ & 72 & 39 & C2DB & \ctwodbpath{1BCl2Ta2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.694} & BCl$_{2}$Ti$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1BCl2Ti2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.695} & BCl$_{2}$Y$_{2}$ & 72 & 39 & C2DB & \ctwodbpath{1BCl2Y2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.696} & BCl$_{2}$Zr$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1BCl2Zr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.697} & BF$_{2}$Hf$_{2}$ & 72 & 37 & C2DB & \ctwodbpath{1BF2Hf2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.698} & BF$_{2}$Sc$_{2}$ & 72 & 39 & C2DB & \ctwodbpath{1BF2Sc2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.699} & BF$_{2}$Ti$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1BF2Ti2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.700} & BF$_{2}$Y$_{2}$ & 72 & 39 & C2DB & \ctwodbpath{1BF2Y2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.701} & BF$_{2}$Zr$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1BF2Zr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.774} & H$_{2}$BTa$_{2}$ & 72 & 27 & C2DB & \ctwodbpath{1BH2Ta2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.702} & BHf$_{2}$Te$_{2}$ & 72 & 35 & C2DB & \ctwodbpath{1BHf2Te2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.703} & BMo$_{2}$Se$_{2}$ & 72 & 43 & C2DB & \ctwodbpath{1BMo2Se2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.704} & BNb$_{2}$O$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1BNb2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.705} & BNb$_{2}$S$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1BNb2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.706} & BNb$_{2}$Se$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1BNb2Se2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.707} & BO$_{2}$Ta$_{2}$ & 72 & 37 & C2DB & \ctwodbpath{1BO2Ta2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.708} & BO$_{2}$Zr$_{2}$ & 72 & 39 & C2DB & \ctwodbpath{1BO2Zr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.709} & BS$_{2}$Ta$_{2}$ & 72 & 37 & C2DB & \ctwodbpath{1BS2Ta2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.710} & BS$_{2}$Ti$_{2}$ & 72 & 39 & C2DB & \ctwodbpath{1BS2Ti2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.711} & BS$_{2}$V$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1BS2V2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.712} & BS$_{2}$W$_{2}$ & 72 & 43 & C2DB & \ctwodbpath{1BS2W2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.713} & BS$_{2}$Zr$_{2}$ & 72 & 39 & C2DB & \ctwodbpath{1BS2Zr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.714} & BSe$_{2}$Ta$_{2}$ & 72 & 37 & C2DB & \ctwodbpath{1BSe2Ta2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.715} & BSe$_{2}$Ti$_{2}$ & 72 & 39 & C2DB & \ctwodbpath{1BSe2Ti2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.716} & BSe$_{2}$V$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1BSe2V2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.717} & BSe$_{2}$W$_{2}$ & 72 & 43 & C2DB & \ctwodbpath{1BSe2W2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.718} & BSe$_{2}$Zr$_{2}$ & 72 & 39 & C2DB & \ctwodbpath{1BSe2Zr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.775} & H$_{2}$BiS$_{2}$ & 72 & 29 & C2DB & \ctwodbpath{1BiH2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.721} & BiS$_{2}$ & 72 & 27 & C2DB & \ctwodbpath{1BiS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.722} & BiSe$_{2}$ & 72 & 27 & C2DB & \ctwodbpath{1BiSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.723} & BiTe$_{2}$ & 72 & 27 & C2DB & \ctwodbpath{1BiTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.687} & B$_{3}$Cl$_{2}$Hf$_{4}$ & 72 & 63 & C2DB & \ctwodbpath{1Cl2B3Hf4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.732} & Cl$_{2}$Hf$_{4}$N$_{3}$ & 72 & 69 & C2DB & \ctwodbpath{1Cl2N3Hf4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.733} & Cl$_{2}$N$_{3}$Sc$_{4}$ & 72 & 73 & C2DB & \ctwodbpath{1Cl2N3Sc4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.734} & Cl$_{2}$N$_{3}$Ti$_{4}$ & 72 & 77 & C2DB & \ctwodbpath{1Cl2N3Ti4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.735} & Cl$_{2}$N$_{3}$Y$_{4}$ & 72 & 73 & C2DB & \ctwodbpath{1Cl2N3Y4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.744} & Co$_{3}$Te$_{4}$ & 72 & 51 & C2DB & \ctwodbpath{1Co3Te4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.663} & Al$_{2}$CoS$_{4}$ & 72 & 39 & C2DB & \ctwodbpath{1CoAl2S4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.664} & Al$_{2}$CoS$_{4}$ & 72 & 39 & C2DB & \ctwodbpath{1CoAl2S4-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.665} & Al$_{2}$CoSe$_{4}$ & 72 & 39 & C2DB & \ctwodbpath{1CoAl2Se4-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.666} & Al$_{2}$CoTe$_{4}$ & 72 & 39 & C2DB & \ctwodbpath{1CoAl2Te4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.667} & Al$_{2}$CoTe$_{4}$ & 72 & 39 & C2DB & \ctwodbpath{1CoAl2Te4-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.745} & CoF$_{2}$S$_{2}$ & 72 & 35 & C2DB & \ctwodbpath{1CoF2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.746} & CoGa$_{2}$Te$_{4}$ & 72 & 59 & C2DB & \ctwodbpath{1CoGa2Te4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.747} & CoGa$_{2}$Te$_{4}$ & 72 & 59 & C2DB & \ctwodbpath{1CoGa2Te4-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.776} & H$_{2}$CoS$_{2}$ & 72 & 23 & C2DB & \ctwodbpath{1CoH2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.748} & CoIn$_{2}$Te$_{4}$ & 72 & 59 & C2DB & \ctwodbpath{1CoIn2Te4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.749} & CoS$_{2}$ & 72 & 21 & C2DB & \ctwodbpath{1CoS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.751} & CoSe$_{2}$ & 72 & 21 & C2DB & \ctwodbpath{1CoSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.752} & CoTe$_{2}$ & 72 & 21 & C2DB & \ctwodbpath{1CoTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.750} & CoS$_{4}$V$_{2}$ & 72 & 59 & C2DB & \ctwodbpath{1CoV2S4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.778} & H$_{2}$CuS$_{2}$ & 72 & 25 & C2DB & \ctwodbpath{1CuH2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.754} & CuI$_{2}$ & 72 & 25 & C2DB & \ctwodbpath{1CuI2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.755} & CuS$_{2}$ & 72 & 23 & C2DB & \ctwodbpath{1CuS2-3} & ESFD & - & -\\
\hline
\serialidweb{2.3.756} & CuSe$_{2}$ & 72 & 23 & C2DB & \ctwodbpath{1CuSe2-3} & ESFD & - & -\\
\hline
\serialidweb{2.3.758} & F$_{2}$Hf$_{4}$N$_{3}$ & 72 & 69 & C2DB & \ctwodbpath{1F2N3Hf4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.759} & F$_{2}$Mo$_{4}$N$_{3}$ & 72 & 85 & C2DB & \ctwodbpath{1F2N3Mo4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.760} & F$_{2}$N$_{3}$Sc$_{4}$ & 72 & 73 & C2DB & \ctwodbpath{1F2N3Sc4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.761} & F$_{2}$N$_{3}$Ti$_{4}$ & 72 & 77 & C2DB & \ctwodbpath{1F2N3Ti4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.762} & F$_{2}$N$_{3}$Y$_{4}$ & 72 & 73 & C2DB & \ctwodbpath{1F2N3Y4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.763} & F$_{2}$N$_{3}$Zr$_{4}$ & 72 & 77 & C2DB & \ctwodbpath{1F2N3Zr4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.771} & GaI$_{2}$ & 72 & 27 & C2DB & \ctwodbpath{1GaI2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.782} & H$_{2}$Hf$_{4}$N$_{3}$ & 72 & 57 & C2DB & \ctwodbpath{1H2N3Hf4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.791} & H$_{2}$N$_{3}$Sc$_{4}$ & 72 & 61 & C2DB & \ctwodbpath{1H2N3Sc4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.792} & H$_{2}$N$_{3}$Ti$_{4}$ & 72 & 65 & C2DB & \ctwodbpath{1H2N3Ti4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.793} & H$_{2}$N$_{3}$Y$_{4}$ & 72 & 61 & C2DB & \ctwodbpath{1H2N3Y4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.794} & H$_{2}$N$_{3}$Zr$_{4}$ & 72 & 65 & C2DB & \ctwodbpath{1H2N3Zr4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.781} & H$_{2}$Hf$_{4}$N$_{3}$O$_{2}$ & 72 & 69 & C2DB & \ctwodbpath{1H2O2N3Hf4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.784} & H$_{2}$Mo$_{4}$N$_{3}$O$_{2}$ & 72 & 85 & C2DB & \ctwodbpath{1H2O2N3Mo4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.785} & H$_{2}$N$_{3}$O$_{2}$Sc$_{4}$ & 72 & 73 & C2DB & \ctwodbpath{1H2O2N3Sc4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.786} & H$_{2}$N$_{3}$O$_{2}$Ti$_{4}$ & 72 & 77 & C2DB & \ctwodbpath{1H2O2N3Ti4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.787} & H$_{2}$N$_{3}$O$_{2}$V$_{4}$ & 72 & 81 & C2DB & \ctwodbpath{1H2O2N3V4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.788} & H$_{2}$N$_{3}$O$_{2}$Y$_{4}$ & 72 & 73 & C2DB & \ctwodbpath{1H2O2N3Y4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.789} & H$_{2}$N$_{3}$O$_{2}$Zr$_{4}$ & 72 & 77 & C2DB & \ctwodbpath{1H2O2N3Zr4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.790} & H$_{2}$N$_{3}$S$_{2}$Ti$_{4}$ & 72 & 77 & C2DB & \ctwodbpath{1H2S2N3Ti4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.828} & In$_{3}$S$_{4}$ & 72 & 63 & C2DB & \ctwodbpath{1In3S4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.829} & In$_{3}$Se$_{4}$ & 72 & 63 & C2DB & \ctwodbpath{1In3Se4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.830} & In$_{3}$Te$_{4}$ & 72 & 63 & C2DB & \ctwodbpath{1In3Te4-1} & ESFD & - & 44655\\
\hline
\serialidweb{2.3.724} & Br$_{2}$In & 72 & 27 & C2DB & \ctwodbpath{1InBr2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.824} & I$_{2}$In & 72 & 27 & C2DB & \ctwodbpath{1InI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.831} & IrS$_{2}$ & 72 & 21 & C2DB & \ctwodbpath{1IrS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.832} & IrSe$_{2}$ & 72 & 21 & C2DB & \ctwodbpath{1IrSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.823} & Hf$_{4}$N$_{3}$ & 72 & 55 & C2DB & \ctwodbpath{1N3Hf4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.833} & Mo$_{4}$N$_{3}$ & 72 & 71 & C2DB & \ctwodbpath{1N3Mo4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.840} & N$_{3}$V$_{4}$ & 72 & 67 & C2DB & \ctwodbpath{1N3V4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.841} & N$_{3}$W$_{4}$ & 72 & 71 & C2DB & \ctwodbpath{1N3W4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.842} & N$_{3}$Y$_{4}$ & 72 & 59 & C2DB & \ctwodbpath{1N3Y4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.719} & Ba$_{2}$N & 72 & 25 & C2DB & \ctwodbpath{1NBa2-1} & ESFD & \codpath{8102920} & -\\
\hline
\serialidweb{2.3.725} & Br$_{2}$NSc$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1NBr2Sc2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.726} & Br$_{2}$NTi$_{2}$ & 72 & 43 & C2DB & \ctwodbpath{1NBr2Ti2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.730} & Ca$_{2}$N & 72 & 25 & C2DB & \ctwodbpath{1NCa2-1} & ESFD & - & 22231\\
\hline
\serialidweb{2.3.731} & Cl$_{2}$Hf$_{2}$N & 72 & 39 & C2DB & \ctwodbpath{1NCl2Hf2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.736} & Cl$_{2}$NSc$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1NCl2Sc2-1} & ESFD & - & 59125\\
\hline
\serialidweb{2.3.737} & Cl$_{2}$NY$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1NCl2Y2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.777} & H$_{2}$Cr$_{2}$N & 72 & 31 & C2DB & \ctwodbpath{1NCr2H2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.753} & Cr$_{2}$N & 72 & 29 & C2DB & \ctwodbpath{1NCr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.757} & F$_{2}$Fe$_{2}$N & 72 & 35 & C2DB & \ctwodbpath{1NF2Fe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.764} & F$_{2}$NSc$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1NF2Sc2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.765} & F$_{2}$NTi$_{2}$ & 72 & 43 & C2DB & \ctwodbpath{1NF2Ti2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.766} & F$_{2}$NW$_{2}$ & 72 & 47 & C2DB & \ctwodbpath{1NF2W2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.767} & F$_{2}$NY$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1NF2Y2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.768} & F$_{2}$NZr$_{2}$ & 72 & 43 & C2DB & \ctwodbpath{1NF2Zr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.779} & H$_{2}$Hf$_{2}$NO$_{2}$ & 72 & 39 & C2DB & \ctwodbpath{1NH2Hf2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.780} & H$_{2}$Hf$_{2}$N & 72 & 27 & C2DB & \ctwodbpath{1NH2Hf2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.783} & H$_{2}$Mn$_{2}$N & 72 & 33 & C2DB & \ctwodbpath{1NH2Mn2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.795} & H$_{2}$NNb$_{2}$ & 72 & 33 & C2DB & \ctwodbpath{1NH2Nb2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.796} & H$_{2}$NO$_{2}$Sc$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1NH2O2Sc2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.797} & H$_{2}$NO$_{2}$Ti$_{2}$ & 72 & 43 & C2DB & \ctwodbpath{1NH2O2Ti2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.798} & H$_{2}$NO$_{2}$V$_{2}$ & 72 & 45 & C2DB & \ctwodbpath{1NH2O2V2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.799} & H$_{2}$NO$_{2}$Y$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1NH2O2Y2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.800} & H$_{2}$NO$_{2}$Zr$_{2}$ & 72 & 43 & C2DB & \ctwodbpath{1NH2O2Zr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.801} & H$_{2}$NSc$_{2}$ & 72 & 29 & C2DB & \ctwodbpath{1NH2Sc2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.802} & H$_{2}$NTi$_{2}$ & 72 & 31 & C2DB & \ctwodbpath{1NH2Ti2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.803} & H$_{2}$NY$_{2}$ & 72 & 29 & C2DB & \ctwodbpath{1NH2Y2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.804} & H$_{2}$NZr$_{2}$ & 72 & 31 & C2DB & \ctwodbpath{1NH2Zr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.809} & Hf$_{2}$I$_{2}$N & 72 & 39 & C2DB & \ctwodbpath{1NHf2I2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.810} & Hf$_{2}$NO$_{2}$ & 72 & 37 & C2DB & \ctwodbpath{1NHf2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.811} & Hf$_{2}$NS$_{2}$ & 72 & 37 & C2DB & \ctwodbpath{1NHf2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.812} & Hf$_{2}$NSe$_{2}$ & 72 & 37 & C2DB & \ctwodbpath{1NHf2Se2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.813} & Hf$_{2}$NTe$_{2}$ & 72 & 37 & C2DB & \ctwodbpath{1NHf2Te2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.814} & Hf$_{2}$N & 72 & 25 & C2DB & \ctwodbpath{1NHf2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.843} & NNb$_{2}$O$_{2}$ & 72 & 43 & C2DB & \ctwodbpath{1NNb2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.844} & NNb$_{2}$S$_{2}$ & 72 & 43 & C2DB & \ctwodbpath{1NNb2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.845} & NNb$_{2}$Se$_{2}$ & 72 & 43 & C2DB & \ctwodbpath{1NNb2Se2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.846} & NNb$_{2}$Te$_{2}$ & 72 & 43 & C2DB & \ctwodbpath{1NNb2Te2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.847} & NNb$_{2}$ & 72 & 31 & C2DB & \ctwodbpath{1NNb2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.848} & NO$_{2}$Ti$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1NO2Ti2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.849} & NO$_{2}$Zr$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1NO2Zr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.850} & NS$_{2}$Ta$_{2}$ & 72 & 39 & C2DB & \ctwodbpath{1NS2Ta2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.851} & NS$_{2}$Ti$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1NS2Ti2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.852} & NS$_{2}$V$_{2}$ & 72 & 43 & C2DB & \ctwodbpath{1NS2V2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.853} & NS$_{2}$Zr$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1NS2Zr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.854} & NSc$_{2}$ & 72 & 27 & C2DB & \ctwodbpath{1NSc2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.855} & NSe$_{2}$Ta$_{2}$ & 72 & 39 & C2DB & \ctwodbpath{1NSe2Ta2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.856} & NSe$_{2}$V$_{2}$ & 72 & 43 & C2DB & \ctwodbpath{1NSe2V2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.857} & NSe$_{2}$Zr$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1NSe2Zr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.858} & NSr$_{2}$ & 72 & 25 & C2DB & \ctwodbpath{1NSr2-1} & ESFD & - & 23530\\
\hline
\serialidweb{2.3.859} & NTa$_{2}$Te$_{2}$ & 72 & 39 & C2DB & \ctwodbpath{1NTa2Te2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.860} & NTa$_{2}$ & 72 & 27 & C2DB & \ctwodbpath{1NTa2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.861} & NTe$_{2}$Ti$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1NTe2Ti2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.862} & NY$_{2}$ & 72 & 27 & C2DB & \ctwodbpath{1NY2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.863} & NZr$_{2}$ & 72 & 29 & C2DB & \ctwodbpath{1NZr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.720} & Bi$_{2}$Nb & 72 & 43 & C2DB & \ctwodbpath{1NbBi2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.738} & Cl$_{2}$Nb & 72 & 27 & C2DB & \ctwodbpath{1NbCl2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.864} & NbS$_{2}$ & 72 & 25 & C2DB & \ctwodbpath{1NbS2-2} & ESFD & \codpath{7204814} & 237032\\
\hline
\serialidweb{2.3.865} & NbSe$_{2}$ & 72 & 25 & C2DB & \ctwodbpath{1NbSe2-2} & ESFD & \codpath{1538603} & 645379\\
\hline
\serialidweb{2.3.866} & NbTe$_{2}$ & 72 & 25 & C2DB & \ctwodbpath{1NbTe2-2} & ESFD & - & 645529\\
\hline
\serialidweb{2.3.821} & Hf$_{4}$N$_{3}$O$_{2}$ & 72 & 67 & C2DB & \ctwodbpath{1O2N3Hf4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.834} & N$_{3}$Nb$_{4}$O$_{2}$ & 72 & 79 & C2DB & \ctwodbpath{1O2N3Nb4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.835} & N$_{3}$O$_{2}$Sc$_{4}$ & 72 & 71 & C2DB & \ctwodbpath{1O2N3Sc4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.836} & N$_{3}$O$_{2}$Ti$_{4}$ & 72 & 75 & C2DB & \ctwodbpath{1O2N3Ti4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.837} & N$_{3}$O$_{2}$Y$_{4}$ & 72 & 71 & C2DB & \ctwodbpath{1O2N3Y4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.838} & N$_{3}$O$_{2}$Zr$_{4}$ & 72 & 75 & C2DB & \ctwodbpath{1O2N3Zr4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.815} & Hf$_{2}$PS$_{2}$ & 72 & 37 & C2DB & \ctwodbpath{1PHf2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.816} & Hf$_{2}$PSe$_{2}$ & 72 & 37 & C2DB & \ctwodbpath{1PHf2Se2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.817} & Hf$_{2}$PTe$_{2}$ & 72 & 37 & C2DB & \ctwodbpath{1PHf2Te2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.868} & PS$_{2}$Ti$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1PS2Ti2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.869} & PS$_{2}$Zr$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1PS2Zr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.870} & PS$_{2}$ & 72 & 17 & C2DB & \ctwodbpath{1PS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.871} & PSe$_{2}$Ti$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1PSe2Ti2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.872} & PSe$_{2}$Zr$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1PSe2Zr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.873} & PSe$_{2}$ & 72 & 17 & C2DB & \ctwodbpath{1PSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.874} & PTe$_{2}$Ti$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1PTe2Ti2-1} & ESFD & - & 418978\\
\hline
\serialidweb{2.3.875} & PTe$_{2}$Zr$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1PTe2Zr2-1} & ESFD & - & 420650\\
\hline
\serialidweb{2.3.876} & PTe$_{2}$ & 72 & 17 & C2DB & \ctwodbpath{1PTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.867} & O$_{2}$Rh & 72 & 27 & C2DB & \ctwodbpath{1RhO2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.877} & RhS$_{2}$ & 72 & 27 & C2DB & \ctwodbpath{1RhS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.878} & RhSe$_{2}$ & 72 & 27 & C2DB & \ctwodbpath{1RhSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.879} & RhTe$_{2}$ & 72 & 27 & C2DB & \ctwodbpath{1RhTe2-1} & ESFD & \codpath{1538719} & -\\
\hline
\serialidweb{2.3.688} & B$_{3}$S$_{2}$Ta$_{4}$ & 72 & 65 & C2DB & \ctwodbpath{1S2B3Ta4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.822} & Hf$_{4}$N$_{3}$S$_{2}$ & 72 & 67 & C2DB & \ctwodbpath{1S2N3Hf4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.839} & N$_{3}$S$_{2}$Ti$_{4}$ & 72 & 75 & C2DB & \ctwodbpath{1S2N3Ti4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.818} & Hf$_{2}$S$_{2}$Sb & 72 & 37 & C2DB & \ctwodbpath{1SbHf2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.819} & Hf$_{2}$SbSe$_{2}$ & 72 & 37 & C2DB & \ctwodbpath{1SbHf2Se2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.820} & Hf$_{2}$SbTe$_{2}$ & 72 & 37 & C2DB & \ctwodbpath{1SbHf2Te2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.880} & S$_{2}$Sb & 72 & 17 & C2DB & \ctwodbpath{1SbS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.882} & SbSe$_{2}$Zr$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1SbSe2Zr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.883} & SbSe$_{2}$ & 72 & 17 & C2DB & \ctwodbpath{1SbSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.884} & SbTe$_{2}$Ti$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1SbTe2Ti2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.885} & SbTe$_{2}$Zr$_{2}$ & 72 & 41 & C2DB & \ctwodbpath{1SbTe2Zr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.886} & SbTe$_{2}$ & 72 & 17 & C2DB & \ctwodbpath{1SbTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.727} & Br$_{2}$Sc & 72 & 25 & C2DB & \ctwodbpath{1ScBr2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.739} & Cl$_{2}$Sc & 72 & 25 & C2DB & \ctwodbpath{1ScCl2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.805} & H$_{2}$O$_{2}$Sc & 72 & 25 & C2DB & \ctwodbpath{1ScH2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.825} & I$_{2}$Sc & 72 & 25 & C2DB & \ctwodbpath{1ScI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.881} & S$_{2}$Sc & 72 & 23 & C2DB & \ctwodbpath{1ScS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.887} & ScSe$_{2}$ & 72 & 23 & C2DB & \ctwodbpath{1ScSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.888} & ScTe$_{2}$ & 72 & 23 & C2DB & \ctwodbpath{1ScTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.672} & As$_{2}$Ta & 72 & 21 & C2DB & \ctwodbpath{1TaAs2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.740} & Cl$_{2}$Ta & 72 & 25 & C2DB & \ctwodbpath{1TaCl2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.891} & TaTe$_{8}$Ti$_{3}$ & 72 & 95 & C2DB & \ctwodbpath{1TaTi3Te8-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.889} & Se$_{4}$Tl$_{3}$ & 72 & 63 & C2DB & \ctwodbpath{1Tl3Se4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.728} & Br$_{2}$Tl & 72 & 27 & C2DB & \ctwodbpath{1TlBr2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.741} & Cl$_{2}$Tl & 72 & 27 & C2DB & \ctwodbpath{1TlCl2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.769} & F$_{2}$Tl & 72 & 27 & C2DB & \ctwodbpath{1TlF2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.806} & H$_{2}$O$_{2}$Tl & 72 & 27 & C2DB & \ctwodbpath{1TlH2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.826} & I$_{2}$Tl & 72 & 27 & C2DB & \ctwodbpath{1TlI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.807} & H$_{2}$O$_{2}$V & 72 & 27 & C2DB & \ctwodbpath{1VH2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.808} & H$_{2}$S$_{2}$V & 72 & 27 & C2DB & \ctwodbpath{1VH2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.729} & Br$_{2}$Y & 72 & 25 & C2DB & \ctwodbpath{1YBr2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.742} & Cl$_{2}$Y & 72 & 25 & C2DB & \ctwodbpath{1YCl2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.827} & I$_{2}$Y & 72 & 25 & C2DB & \ctwodbpath{1YI2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.890} & Se$_{8}$Ta$_{3}$Zr & 72 & 93 & C2DB & \ctwodbpath{1ZrTa3Se8-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.743} & Cl$_{2}$NTi$_{2}$ & 72 & 43 & C2DB & \ctwodbpath{3NCl2Ti2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.770} & F$_{2}$V & 72 & 27 & C2DB & \ctwodbpath{3VF2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.892} & AgCo$_{2}$S$_{4}$ & 78 & 53 & C2DB & \ctwodbpath{1AgCo2S4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.893} & AgNi$_{2}$O$_{4}$ & 78 & 55 & C2DB & \ctwodbpath{1AgNi2O4-1} & ESFD & \codpath{1510021} & -\\
\hline
\serialidweb{2.3.894} & AgNi$_{2}$S$_{4}$ & 78 & 55 & C2DB & \ctwodbpath{1AgNi2S4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.895} & AgO$_{4}$Pd$_{2}$ & 78 & 55 & C2DB & \ctwodbpath{1AgPd2O4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.896} & AlI$_{2}$ & 78 & 17 & C2DB & \ctwodbpath{1AlI2-3} & ESFD & - & -\\
\hline
\serialidweb{2.3.897} & AsCo$_{2}$Se$_{2}$ & 78 & 35 & C2DB & \ctwodbpath{1AsCo2Se2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.898} & AsCo$_{2}$Te$_{2}$ & 78 & 35 & C2DB & \ctwodbpath{1AsCo2Te2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.899} & AsFe$_{2}$Se$_{2}$ & 78 & 33 & C2DB & \ctwodbpath{1AsFe2Se2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.900} & AsNi$_{2}$S$_{2}$ & 78 & 37 & C2DB & \ctwodbpath{1AsNi2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.901} & AsNi$_{2}$Se$_{2}$ & 78 & 37 & C2DB & \ctwodbpath{1AsNi2Se2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.902} & AsNi$_{2}$Te$_{2}$ & 78 & 37 & C2DB & \ctwodbpath{1AsNi2Te2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.903} & AsPd$_{2}$Se$_{2}$ & 78 & 37 & C2DB & \ctwodbpath{1AsPd2Se2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.904} & AsPd$_{2}$Te$_{2}$ & 78 & 37 & C2DB & \ctwodbpath{1AsPd2Te2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.905} & AsTe$_{2}$ & 78 & 17 & C2DB & \ctwodbpath{1AsTe2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.906} & AuCo$_{2}$S$_{4}$ & 78 & 53 & C2DB & \ctwodbpath{1AuCo2S4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.907} & AuNi$_{2}$O$_{4}$ & 78 & 55 & C2DB & \ctwodbpath{1AuNi2O4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.908} & AuNi$_{2}$S$_{4}$ & 78 & 55 & C2DB & \ctwodbpath{1AuNi2S4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.909} & AuO$_{4}$Pd$_{2}$ & 78 & 55 & C2DB & \ctwodbpath{1AuPd2O4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.910} & AuSe$_{2}$ & 78 & 23 & C2DB & \ctwodbpath{1AuSe2-3} & ESFD & - & -\\
\hline
\serialidweb{2.3.911} & AuTe$_{2}$ & 78 & 23 & C2DB & \ctwodbpath{1AuTe2-3} & ESFD & - & -\\
\hline
\serialidweb{2.3.912} & B$_{2}$Cl$_{2}$Ta$_{3}$ & 78 & 53 & C2DB & \ctwodbpath{1B2Cl2Ta3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.952} & H$_{2}$B$_{2}$S$_{2}$V$_{3}$ & 78 & 59 & C2DB & \ctwodbpath{1B2H2S2V3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.913} & B$_{2}$S$_{2}$Ta$_{3}$ & 78 & 51 & C2DB & \ctwodbpath{1B2S2Ta3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.915} & BiCo$_{2}$Se$_{2}$ & 78 & 45 & C2DB & \ctwodbpath{1BiCo2Se2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.916} & BiCo$_{2}$Te$_{2}$ & 78 & 45 & C2DB & \ctwodbpath{1BiCo2Te2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.917} & BiNi$_{2}$Se$_{2}$ & 78 & 47 & C2DB & \ctwodbpath{1BiNi2Se2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.918} & BiNi$_{2}$Te$_{2}$ & 78 & 47 & C2DB & \ctwodbpath{1BiNi2Te2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.919} & BiPd$_{2}$Te$_{2}$ & 78 & 47 & C2DB & \ctwodbpath{1BiPd2Te2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.920} & C$_{2}$F$_{2}$Nb$_{3}$ & 78 & 61 & C2DB & \ctwodbpath{1C2F2Nb3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.921} & C$_{2}$F$_{2}$Sc$_{3}$ & 78 & 55 & C2DB & \ctwodbpath{1C2F2Sc3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.922} & C$_{2}$H$_{2}$O$_{2}$Sc$_{3}$ & 78 & 55 & C2DB & \ctwodbpath{1C2H2O2Sc3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.923} & C$_{2}$H$_{2}$O$_{2}$V$_{3}$ & 78 & 61 & C2DB & \ctwodbpath{1C2H2O2V3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.926} & C$_{2}$Nb$_{3}$ & 78 & 47 & C2DB & \ctwodbpath{1C2Nb3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.924} & C$_{2}$Nb$_{3}$O$_{2}$ & 78 & 59 & C2DB & \ctwodbpath{1C2O2Nb3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.927} & C$_{2}$O$_{2}$Ta$_{3}$ & 78 & 53 & C2DB & \ctwodbpath{1C2O2Ta3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.928} & C$_{2}$O$_{2}$Y$_{3}$ & 78 & 53 & C2DB & \ctwodbpath{1C2O2Y3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.925} & C$_{2}$Nb$_{3}$S$_{2}$ & 78 & 59 & C2DB & \ctwodbpath{1C2S2Nb3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.929} & C$_{2}$S$_{2}$Ta$_{3}$ & 78 & 53 & C2DB & \ctwodbpath{1C2S2Ta3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.930} & C$_{2}$S$_{2}$V$_{3}$ & 78 & 59 & C2DB & \ctwodbpath{1C2S2V3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.931} & C$_{2}$Sc$_{3}$ & 78 & 41 & C2DB & \ctwodbpath{1C2Sc3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.932} & C$_{2}$V$_{3}$ & 78 & 47 & C2DB & \ctwodbpath{1C2V3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.933} & C$_{2}$Y$_{3}$ & 78 & 41 & C2DB & \ctwodbpath{1C2Y3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.934} & Cl$_{2}$N$_{2}$Sc$_{3}$ & 78 & 57 & C2DB & \ctwodbpath{1Cl2N2Sc3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.953} & H$_{2}$Co & 78 & 11 & C2DB & \ctwodbpath{1CoH2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.940} & CoSe$_{2}$ & 78 & 21 & C2DB & \ctwodbpath{1CoSe2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.941} & CoTe$_{2}$ & 78 & 21 & C2DB & \ctwodbpath{1CoTe2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.954} & H$_{2}$Cu & 78 & 13 & C2DB & \ctwodbpath{1CuH2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.942} & CuLi$_{2}$ & 78 & 17 & C2DB & \ctwodbpath{1CuLi2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.943} & CuNi$_{2}$O$_{4}$ & 78 & 55 & C2DB & \ctwodbpath{1CuNi2O4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.944} & CuO$_{4}$Pd$_{2}$ & 78 & 55 & C2DB & \ctwodbpath{1CuPd2O4-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.945} & CuSe$_{2}$ & 78 & 23 & C2DB & \ctwodbpath{1CuSe2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.946} & CuTe$_{2}$ & 78 & 23 & C2DB & \ctwodbpath{1CuTe2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.947} & F$_{2}$N$_{2}$Sc$_{3}$ & 78 & 57 & C2DB & \ctwodbpath{1F2N2Sc3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.948} & F$_{2}$N$_{2}$Y$_{3}$ & 78 & 57 & C2DB & \ctwodbpath{1F2N2Y3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.951} & GaI$_{2}$ & 78 & 27 & C2DB & \ctwodbpath{1GaI2-3} & ESFD & - & -\\
\hline
\serialidweb{2.3.956} & H$_{2}$N$_{2}$O$_{2}$Sc$_{3}$ & 78 & 57 & C2DB & \ctwodbpath{1H2N2O2Sc3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.957} & H$_{2}$N$_{2}$O$_{2}$Y$_{3}$ & 78 & 57 & C2DB & \ctwodbpath{1H2N2O2Y3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.962} & I$_{2}$In & 78 & 27 & C2DB & \ctwodbpath{1InI2-3} & ESFD & - & -\\
\hline
\serialidweb{2.3.955} & H$_{2}$Ir & 78 & 11 & C2DB & \ctwodbpath{1IrH2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.964} & IrLi$_{2}$ & 78 & 15 & C2DB & \ctwodbpath{1IrLi2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.967} & N$_{2}$Nb$_{3}$ & 78 & 49 & C2DB & \ctwodbpath{1N2Nb3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.968} & N$_{2}$O$_{2}$Sc$_{3}$ & 78 & 55 & C2DB & \ctwodbpath{1N2O2Sc3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.969} & N$_{2}$Ta$_{3}$ & 78 & 43 & C2DB & \ctwodbpath{1N2Ta3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.970} & N$_{2}$V$_{3}$ & 78 & 49 & C2DB & \ctwodbpath{1N2V3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.971} & N$_{2}$Y$_{3}$ & 78 & 43 & C2DB & \ctwodbpath{1N2Y3-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.914} & Bi$_{2}$Nb & 78 & 43 & C2DB & \ctwodbpath{1NbBi2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.935} & Co$_{2}$PS$_{2}$ & 78 & 35 & C2DB & \ctwodbpath{1PCo2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.936} & Co$_{2}$PSe$_{2}$ & 78 & 35 & C2DB & \ctwodbpath{1PCo2Se2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.937} & Co$_{2}$PTe$_{2}$ & 78 & 35 & C2DB & \ctwodbpath{1PCo2Te2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.949} & Fe$_{2}$PSe$_{2}$ & 78 & 33 & C2DB & \ctwodbpath{1PFe2Se2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.972} & Ni$_{2}$PS$_{2}$ & 78 & 37 & C2DB & \ctwodbpath{1PNi2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.973} & Ni$_{2}$PSe$_{2}$ & 78 & 37 & C2DB & \ctwodbpath{1PNi2Se2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.974} & Ni$_{2}$PTe$_{2}$ & 78 & 37 & C2DB & \ctwodbpath{1PNi2Te2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.978} & PPd$_{2}$Se$_{2}$ & 78 & 37 & C2DB & \ctwodbpath{1PPd2Se2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.979} & PPd$_{2}$Te$_{2}$ & 78 & 37 & C2DB & \ctwodbpath{1PPd2Te2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.958} & H$_{2}$Re & 78 & 9 & C2DB & \ctwodbpath{1ReH2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.959} & H$_{2}$Rh & 78 & 17 & C2DB & \ctwodbpath{1RhH2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.965} & Li$_{2}$Rh & 78 & 21 & C2DB & \ctwodbpath{1RhLi2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.938} & Co$_{2}$SbSe$_{2}$ & 78 & 35 & C2DB & \ctwodbpath{1SbCo2Se2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.939} & Co$_{2}$SbTe$_{2}$ & 78 & 35 & C2DB & \ctwodbpath{1SbCo2Te2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.975} & Ni$_{2}$S$_{2}$Sb & 78 & 37 & C2DB & \ctwodbpath{1SbNi2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.976} & Ni$_{2}$SbSe$_{2}$ & 78 & 37 & C2DB & \ctwodbpath{1SbNi2Se2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.977} & Ni$_{2}$SbTe$_{2}$ & 78 & 37 & C2DB & \ctwodbpath{1SbNi2Te2-1} & ESFD & \codpath{9010633} & -\\
\hline
\serialidweb{2.3.980} & Pd$_{2}$S$_{2}$Sb & 78 & 37 & C2DB & \ctwodbpath{1SbPd2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.981} & Pd$_{2}$SbSe$_{2}$ & 78 & 37 & C2DB & \ctwodbpath{1SbPd2Se2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.982} & Pd$_{2}$SbTe$_{2}$ & 78 & 37 & C2DB & \ctwodbpath{1SbPd2Te2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.983} & S$_{2}$Sb & 78 & 17 & C2DB & \ctwodbpath{1SbS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.984} & SbSe$_{2}$ & 78 & 17 & C2DB & \ctwodbpath{1SbSe2-3} & ESFD & - & -\\
\hline
\serialidweb{2.3.985} & SbTe$_{2}$ & 78 & 17 & C2DB & \ctwodbpath{1SbTe2-2} & ESFD & - & -\\
\hline
\serialidweb{2.3.950} & Fe$_{3}$Se$_{2}$Si & 78 & 40 & C2DB & \ctwodbpath{1SiSe2Fe3-1} & ES & - & -\\
\hline
\serialidweb{2.3.960} & H$_{2}$Ta & 78 & 13 & C2DB & \ctwodbpath{1TaH2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.986} & Se$_{2}$Ta & 78 & 23 & C2DB & \ctwodbpath{1TaSe2-1} & ESFD & \codpath{1521538} & 24318\\
\hline
\serialidweb{2.3.987} & TaTe$_{2}$ & 78 & 23 & C2DB & \ctwodbpath{1TaTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.963} & I$_{2}$Tl & 78 & 27 & C2DB & \ctwodbpath{1TlI2-3} & ESFD & - & -\\
\hline
\serialidweb{2.3.961} & H$_{2}$V & 78 & 15 & C2DB & \ctwodbpath{1VH2-1} & ESFD & - & -\\
\hline
\serialidweb{2.3.966} & Li$_{2}$V & 78 & 19 & C2DB & \ctwodbpath{1VLi2-1} & ESFD & - & -\\
\hline

\hline

\hline\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c}
\caption{\label{sm:unstablelab}Not-stable (C2DB) topological semimetals}\hypertarget{sm:unstable}\\
\centering
2D-TQC & Formula & LG & N. elec.   & Source  & Source ID & \shortstack{Topology\\ (SOC)} & \shortstack{Parent\\ COD} & \shortstack{Parent\\ ICSD} \\
\endhead
\hline

\serialidweb{2.4.1} & AsGeO$_{2}$ & 1 & 31 & C2DB & \ctwodbpath{1AsGeO2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.2} & AsO$_{3}$Pd & 1 & 33 & C2DB & \ctwodbpath{1AsPdO3-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.4} & AuCl$_{2}$GaS$_{3}$Ta & 1 & 67 & C2DB & \ctwodbpath{1AuGaTaCl2S3-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.5} & AuS$_{2}$Sn & 1 & 37 & C2DB & \ctwodbpath{1AuSnS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.3} & AuBr$_{2}$Sr & 1 & 35 & C2DB & \ctwodbpath{1AuSrBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.10} & BrCaGeO & 1 & 37 & C2DB & \ctwodbpath{1BrCaGeO-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.11} & BrClInOSe & 1 & 39 & C2DB & \ctwodbpath{1BrClInOSe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.12} & BrInMnSe & 1 & 39 & C2DB & \ctwodbpath{1BrInMnSe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.13} & BrOSnTe & 1 & 33 & C2DB & \ctwodbpath{1BrOSnTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.17} & CuOSeTe & 1 & 29 & C2DB & \ctwodbpath{1CuOSeTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.18} & FSZn & 1 & 25 & C2DB & \ctwodbpath{1FSZn-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.14} & Cl$_{2}$GaSSe & 1 & 39 & C2DB & \ctwodbpath{1GaSSeCl2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.7} & Br$_{2}$GaSe & 1 & 33 & C2DB & \ctwodbpath{1GaSeBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.20} & InP$_{2}$S$_{2}$ & 1 & 35 & C2DB & \ctwodbpath{1InP2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.21} & InS$_{3}$ & 1 & 31 & C2DB & \ctwodbpath{1InS3-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.8} & Br$_{2}$InSe & 1 & 33 & C2DB & \ctwodbpath{1InSeBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.22} & MnOSeSi & 1 & 29 & C2DB & \ctwodbpath{1MnOSeSi-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.15} & Cl$_{2}$MnZn & 1 & 39 & C2DB & \ctwodbpath{1MnZnCl2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.23} & MoSbSe$_{3}$ & 1 & 37 & C2DB & \ctwodbpath{1MoSbSe3-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.24} & NbSSiTe & 1 & 29 & C2DB & \ctwodbpath{1NbSSiTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.25} & NiO$_{3}$P & 1 & 33 & C2DB & \ctwodbpath{1NiPO3-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.16} & Cl$_{2}$OY & 1 & 31 & C2DB & \ctwodbpath{1OYCl2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.9} & Br$_{2}$STl & 1 & 33 & C2DB & \ctwodbpath{1STlBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.26} & Br$_{2}$InS & 3 & 33 & C2DB & \ctwodbpath{1InSBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.28} & ClCr & 4 & 19 & C2DB & \ctwodbpath{1ClCr-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.30} & HZn & 4 & 13 & C2DB & \ctwodbpath{1HZn-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.27} & Br$_{2}$MnNSb & 4 & 37 & C2DB & \ctwodbpath{1MnNSbBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.31} & O$_{3}$PPd & 4 & 33 & C2DB & \ctwodbpath{1PPdO3-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.29} & H$_{6}$Ag$_{2}$Re & 4 & 35 & C2DB & \ctwodbpath{1ReAg2H6-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.32} & P$_{2}$S$_{6}$Sn$_{2}$ & 5 & 74 & C2DB & \ctwodbpath{2PSnS3-2} & ES & - & -\\
\hline
\serialidweb{2.4.33} & H$_{2}$Cd$_{2}$ & 7 & 26 & C2DB & \ctwodbpath{2CdH-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.34} & AgBrIZn & 11 & 37 & C2DB & \ctwodbpath{1AgBrIZn-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.35} & AgClMnSe & 11 & 37 & C2DB & \ctwodbpath{1AgClMnSe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.36} & AgOsS$_{2}$ & 11 & 31 & C2DB & \ctwodbpath{1AgOsS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.38} & AuBrMnSe & 11 & 37 & C2DB & \ctwodbpath{1AuBrMnSe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.37} & AuBr$_{2}$Cd & 11 & 37 & C2DB & \ctwodbpath{1AuCdBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.39} & BiBrClS & 11 & 35 & C2DB & \ctwodbpath{1BiBrClS-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.40} & BrCaCuI & 11 & 35 & C2DB & \ctwodbpath{1BrCaCuI-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.41} & BrClHfN & 11 & 29 & C2DB & \ctwodbpath{1BrClHfN-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.42} & BrMoSTe & 11 & 33 & C2DB & \ctwodbpath{1BrMoSTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.44} & ClINbZr & 11 & 39 & C2DB & \ctwodbpath{1ClINbZr-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.45} & ClNiSe & 11 & 23 & C2DB & \ctwodbpath{1ClNiSe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.46} & ClSeVY & 11 & 37 & C2DB & \ctwodbpath{1ClSeVY-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.48} & FNi$_{2}$O & 11 & 33 & C2DB & \ctwodbpath{1FONi2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.49} & GeHfISe & 11 & 37 & C2DB & \ctwodbpath{1GeHfISe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.50} & GeSSbTe & 11 & 31 & C2DB & \ctwodbpath{1GeSSbTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.51} & GeSSeV & 11 & 39 & C2DB & \ctwodbpath{1GeSSeV-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.43} & Cl$_{2}$HgORe & 11 & 39 & C2DB & \ctwodbpath{1HgOReCl2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.53} & InSiTe$_{2}$ & 11 & 29 & C2DB & \ctwodbpath{1InSiTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.52} & I$_{2}$IrSSb$_{2}$ & 11 & 39 & C2DB & \ctwodbpath{1IrSI2Sb2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.47} & F$_{2}$LiPt & 11 & 27 & C2DB & \ctwodbpath{1LiPtF2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.54} & AgBrSV & 13 & 37 & C2DB & \ctwodbpath{1AgBrSV-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.55} & AsGe & 13 & 19 & C2DB & \ctwodbpath{1AsGe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.57} & AsNiO$_{3}$ & 13 & 33 & C2DB & \ctwodbpath{1AsNiO3-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.58} & AsO$_{2}$ & 13 & 17 & C2DB & \ctwodbpath{1AsO2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.56} & AsNi$_{2}$SSe & 13 & 37 & C2DB & \ctwodbpath{1AsSSeNi2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.59} & BiSTe & 13 & 27 & C2DB & \ctwodbpath{1BiSTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.69} & CBrFIr & 13 & 27 & C2DB & \ctwodbpath{1BrCFIr-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.77} & HBrNZn & 13 & 25 & C2DB & \ctwodbpath{1BrHNZn-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.60} & BrF$_{2}$Hf & 13 & 31 & C2DB & \ctwodbpath{1BrHfF2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.62} & BrISSc & 13 & 31 & C2DB & \ctwodbpath{1BrISSc-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.63} & BrISTa & 13 & 31 & C2DB & \ctwodbpath{1BrISTa-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.64} & BrMnSbTe & 13 & 31 & C2DB & \ctwodbpath{1BrMnSbTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.65} & BrNiTeTi & 13 & 35 & C2DB & \ctwodbpath{1BrNiTeTi-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.66} & BrPbSSr & 13 & 37 & C2DB & \ctwodbpath{1BrPbSSr-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.61} & BrGa$_{2}$S & 13 & 39 & C2DB & \ctwodbpath{1BrSGa2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.67} & BrPd$_{2}$S & 13 & 33 & C2DB & \ctwodbpath{1BrSPd2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.68} & BrSSnSr & 13 & 37 & C2DB & \ctwodbpath{1BrSSnSr-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.78} & HCdOS & 13 & 25 & C2DB & \ctwodbpath{1CdHOS-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.70} & ClFePtTe & 13 & 31 & C2DB & \ctwodbpath{1ClFePtTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.71} & ClIRh & 13 & 29 & C2DB & \ctwodbpath{1ClIRh-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.72} & FNNbO & 13 & 31 & C2DB & \ctwodbpath{1FNNbO-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.73} & FeI$_{2}$Tl & 13 & 35 & C2DB & \ctwodbpath{1FeTlI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.76} & GaSe$_{4}$ & 13 & 37 & C2DB & \ctwodbpath{1GaSe4-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.79} & HOPbS & 13 & 27 & C2DB & \ctwodbpath{1HOPbS-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.80} & HfTaTe$_{2}$ & 13 & 33 & C2DB & \ctwodbpath{1HfTaTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.82} & IIn$_{2}$S & 13 & 39 & C2DB & \ctwodbpath{1ISIn2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.83} & InSe$_{4}$ & 13 & 37 & C2DB & \ctwodbpath{1InSe4-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.84} & InTe$_{4}$ & 13 & 37 & C2DB & \ctwodbpath{1InTe4-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.85} & MnMoSeTe & 13 & 39 & C2DB & \ctwodbpath{1MnMoSeTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.86} & MnSSeSi & 13 & 29 & C2DB & \ctwodbpath{1MnSSeSi-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.87} & NSe$_{2}$W$_{2}$ & 13 & 45 & C2DB & \ctwodbpath{1NSe2W2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.88} & NbSiTe$_{2}$ & 13 & 29 & C2DB & \ctwodbpath{1NbSiTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.81} & I$_{2}$NbZr & 13 & 39 & C2DB & \ctwodbpath{1NbZrI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.89} & NiP$_{3}$S$_{2}$ & 13 & 37 & C2DB & \ctwodbpath{1NiS2P3-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.90} & O$_{3}$PdSb & 13 & 33 & C2DB & \ctwodbpath{1PdSbO3-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.92} & STeY & 13 & 23 & C2DB & \ctwodbpath{1STeY-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.91} & S$_{2}$VW & 13 & 39 & C2DB & \ctwodbpath{1VWS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.93} & Se$_{2}$VW & 13 & 39 & C2DB & \ctwodbpath{1VWSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.75} & GaSSe & 13 & 25 & C2DB & \ctwodbpath{a189568b92ad} & ESFD & - & -\\
\hline
\serialidweb{2.4.94} & Cl$_{4}$Ta$_{2}$ & 15 & 50 & C2DB & \ctwodbpath{2TaCl2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.115} & H$_{6}$AgSn & 18 & 31 & C2DB & \ctwodbpath{1AgSnH6-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.100} & AuF$_{2}$O$_{2}$ & 18 & 37 & C2DB & \ctwodbpath{1AuF2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.101} & AuF$_{2}$S$_{2}$ & 18 & 37 & C2DB & \ctwodbpath{1AuF2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.112} & H$_{2}$AuO$_{2}$ & 18 & 25 & C2DB & \ctwodbpath{1AuH2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.102} & AuNa$_{2}$O$_{2}$ & 18 & 37 & C2DB & \ctwodbpath{1AuNa2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.116} & H$_{6}$AuSn & 18 & 31 & C2DB & \ctwodbpath{1AuSnH6-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.117} & H$_{6}$CuGe & 18 & 31 & C2DB & \ctwodbpath{1CuGeH6-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.113} & H$_{2}$GaS$_{2}$ & 18 & 27 & C2DB & \ctwodbpath{1GaH2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.105} & F$_{2}$MnS$_{2}$ & 18 & 39 & C2DB & \ctwodbpath{1MnF2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.111} & H$_{12}$MnSb$_{2}$ & 18 & 35 & C2DB & \ctwodbpath{1MnSb2H12-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.106} & F$_{2}$S$_{2}$Tl & 18 & 39 & C2DB & \ctwodbpath{1TlF2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.95} & AgO$_{2}$ & 18 & 23 & C2DB & \ctwodbpath{2AgO2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.96} & AgS$_{2}$ & 18 & 23 & C2DB & \ctwodbpath{2AgS2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.97} & AgSe$_{2}$ & 18 & 23 & C2DB & \ctwodbpath{2AgSe2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.98} & AuO$_{2}$ & 18 & 23 & C2DB & \ctwodbpath{2AuO2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.99} & AuTe$_{2}$ & 18 & 23 & C2DB & \ctwodbpath{2AuTe2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.103} & BiS$_{2}$ & 18 & 27 & C2DB & \ctwodbpath{2BiS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.109} & GaS$_{2}$ & 18 & 25 & C2DB & \ctwodbpath{2GaS2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.110} & GaSe$_{2}$ & 18 & 25 & C2DB & \ctwodbpath{2GaSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.118} & InO$_{2}$ & 18 & 25 & C2DB & \ctwodbpath{2InO2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.119} & InS$_{2}$ & 18 & 25 & C2DB & \ctwodbpath{2InS2-4} & ESFD & - & -\\
\hline
\serialidweb{2.4.120} & InSe$_{2}$ & 18 & 25 & C2DB & \ctwodbpath{2InSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.121} & InSe$_{2}$ & 18 & 25 & C2DB & \ctwodbpath{2InSe2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.122} & InTe$_{2}$ & 18 & 25 & C2DB & \ctwodbpath{2InTe2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.104} & Cl$_{2}$Re & 18 & 21 & C2DB & \ctwodbpath{2ReCl2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.107} & F$_{2}$Rh & 18 & 29 & C2DB & \ctwodbpath{2RhF2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.124} & S$_{2}$Sb & 18 & 17 & C2DB & \ctwodbpath{2SbS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.108} & F$_{2}$Ta & 18 & 25 & C2DB & \ctwodbpath{2TaF2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.123} & O$_{2}$Tl & 18 & 25 & C2DB & \ctwodbpath{2TlO2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.125} & Te$_{2}$Tl & 18 & 25 & C2DB & \ctwodbpath{2TlTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.114} & H$_{2}$V & 18 & 15 & C2DB & \ctwodbpath{2VH2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.127} & AgBrCaCl & 23 & 35 & C2DB & \ctwodbpath{1AgBrCaCl-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.128} & AgBrCaI & 23 & 35 & C2DB & \ctwodbpath{1AgBrCaI-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.129} & AgSTe & 23 & 23 & C2DB & \ctwodbpath{1AgSTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.126} & AgBr$_{2}$Se & 23 & 31 & C2DB & \ctwodbpath{1AgSeBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.131} & AlCaI$_{2}$O$_{2}$ & 23 & 39 & C2DB & \ctwodbpath{1AlCaI2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.132} & AlF$_{2}$ & 23 & 17 & C2DB & \ctwodbpath{1AlF2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.130} & AlBr$_{2}$S$_{2}$Si & 23 & 33 & C2DB & \ctwodbpath{1AlSiBr2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.133} & AsClInS & 23 & 31 & C2DB & \ctwodbpath{1AsClInS-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.135} & AuClIS & 23 & 31 & C2DB & \ctwodbpath{1AuClIS-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.136} & AuGeSeTe & 23 & 37 & C2DB & \ctwodbpath{1AuGeSeTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.134} & AuBr$_{2}$Se & 23 & 31 & C2DB & \ctwodbpath{1AuSeBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.137} & BaBrSW & 23 & 37 & C2DB & \ctwodbpath{1BaBrSW-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.139} & BiNi & 23 & 25 & C2DB & \ctwodbpath{1BiNi-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.138} & BiBr$_{2}$Pd & 23 & 39 & C2DB & \ctwodbpath{1BiPdBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.146} & BrCdClN & 23 & 31 & C2DB & \ctwodbpath{1BrCdClN-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.147} & BrClNPd$_{2}$ & 23 & 39 & C2DB & \ctwodbpath{1BrClNPd2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.148} & BrIMnS & 23 & 33 & C2DB & \ctwodbpath{1BrIMnS-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.149} & BrNbTaTe & 23 & 37 & C2DB & \ctwodbpath{1BrNbTaTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.150} & CI$_{2}$NiTa & 23 & 39 & C2DB & \ctwodbpath{1CNiTaI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.151} & CdS$_{2}$Sb & 23 & 29 & C2DB & \ctwodbpath{1CdSbS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.154} & ClHfIMn & 23 & 37 & C2DB & \ctwodbpath{1ClHfIMn-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.155} & ClISc & 23 & 25 & C2DB & \ctwodbpath{1ClISc-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.140} & Br$_{2}$CoSe & 23 & 29 & C2DB & \ctwodbpath{1CoSeBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.156} & CrSeTeV & 23 & 37 & C2DB & \ctwodbpath{1CrSeTeV-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.141} & Br$_{2}$Cs & 23 & 23 & C2DB & \ctwodbpath{1CsBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.157} & CsI$_{2}$ & 23 & 23 & C2DB & \ctwodbpath{1CsI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.158} & CuFLiO$_{2}$ & 23 & 33 & C2DB & \ctwodbpath{1CuFLiO2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.142} & Br$_{2}$CuMo & 23 & 39 & C2DB & \ctwodbpath{1CuMoBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.160} & GaTe$_{2}$Zr & 23 & 37 & C2DB & \ctwodbpath{1GaZrTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.159} & F$_{3}$Hf & 23 & 31 & C2DB & \ctwodbpath{1HfF3-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.161} & HfITeTi & 23 & 35 & C2DB & \ctwodbpath{1HfITeTi-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.162} & HfO$_{2}$V & 23 & 35 & C2DB & \ctwodbpath{1HfVO2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.163} & HfS$_{2}$V & 23 & 35 & C2DB & \ctwodbpath{1HfVS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.167} & ISZn$_{2}$ & 23 & 37 & C2DB & \ctwodbpath{1ISZn2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.168} & ISZn & 23 & 25 & C2DB & \ctwodbpath{1ISZn-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.164} & I$_{2}$InSe & 23 & 33 & C2DB & \ctwodbpath{1InSeI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.143} & Br$_{2}$K & 23 & 23 & C2DB & \ctwodbpath{1KBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.165} & I$_{2}$K & 23 & 23 & C2DB & \ctwodbpath{1KI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.169} & LiSSe & 23 & 15 & C2DB & \ctwodbpath{1LiSSe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.144} & Br$_{2}$Na & 23 & 21 & C2DB & \ctwodbpath{1NaBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.152} & Cl$_{2}$Na & 23 & 21 & C2DB & \ctwodbpath{1NaCl2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.170} & NbOSe & 23 & 25 & C2DB & \ctwodbpath{1NbOSe-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.153} & Cl$_{2}$NbPt & 23 & 37 & C2DB & \ctwodbpath{1NbPtCl2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.145} & Br$_{2}$Rb & 23 & 23 & C2DB & \ctwodbpath{1RbBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.166} & I$_{2}$Rb & 23 & 23 & C2DB & \ctwodbpath{1RbI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.171} & RbSe$_{2}$ & 23 & 21 & C2DB & \ctwodbpath{1RbSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.172} & Se$_{2}$TaTi & 23 & 35 & C2DB & \ctwodbpath{1TaTiSe2-1} & ESFD & - & -\\
\hline
\serialidweb{5.4.1} & C$_{4}$Li$_{2}$O$_{2}$ & 32 & 34 & C2DB & \ctwodbpath{2LiOC2-1} & ESFDplusAccidental & - & -\\
\hline
\serialidweb{2.4.173} & Li$_{2}$N$_{4}$O$_{2}$ & 32 & 38 & C2DB & \ctwodbpath{2LiON2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.174} & AgBr$_{2}$S$_{2}$Sr$_{2}$ & 35 & 57 & C2DB & \ctwodbpath{1AgBr2S2Sr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.175} & AgCa$_{2}$Cl$_{2}$O$_{2}$ & 35 & 57 & C2DB & \ctwodbpath{1AgCa2Cl2O2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.179} & CAs & 35 & 9 & C2DB & \ctwodbpath{1AsC-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.176} & BLi$_{4}$O$_{4}$ & 35 & 39 & C2DB & \ctwodbpath{1BLi4O4-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.177} & BLi$_{4}$S$_{4}$ & 35 & 39 & C2DB & \ctwodbpath{1BLi4S4-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.178} & BS & 35 & 9 & C2DB & \ctwodbpath{1BS-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.180} & CP & 35 & 9 & C2DB & \ctwodbpath{1CP-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.181} & OTl & 35 & 19 & C2DB & \ctwodbpath{1OTl-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.182} & I$_{2}$Pt$_{2}$ & 36 & 34 & C2DB & \ctwodbpath{2IPt-2} & ES & - & -\\
\hline
\serialidweb{2.4.183} & AlB$_{4}$ & 37 & 15 & C2DB & \ctwodbpath{1AlB4-1} & ESFD & \codpath{1529751} & -\\
\hline
\serialidweb{2.4.184} & AlBr$_{2}$Se & 37 & 23 & C2DB & \ctwodbpath{1AlSeBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.186} & CoNiOSe$_{2}$ & 37 & 37 & C2DB & \ctwodbpath{1CoNiOSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.185} & Br$_{2}$MnTe & 37 & 33 & C2DB & \ctwodbpath{1MnTeBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.187} & F$_{2}$SV & 37 & 33 & C2DB & \ctwodbpath{1SVF2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.188} & F$_{3}$Ru & 37 & 35 & C2DB & \ctwodbpath{2RuF3-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.189} & C$_{2}$Cu$_{2}$N$_{4}$ & 41 & 50 & C2DB & \ctwodbpath{2CCuN2-1} & ESFD & \codpath{7222502} & -\\
\hline
\serialidweb{2.4.190} & H$_{4}$Au$_{2}$ & 42 & 26 & C2DB & \ctwodbpath{2AuH2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.191} & Ag$_{2}$S$_{2}$ & 46 & 34 & C2DB & \ctwodbpath{2AgS-4} & ESFD & - & -\\
\hline
\serialidweb{2.4.192} & Al$_{2}$Br$_{2}$N$_{2}$ & 46 & 30 & C2DB & \ctwodbpath{2AlBrN-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.193} & Al$_{2}$Cl$_{2}$N$_{2}$ & 46 & 30 & C2DB & \ctwodbpath{2AlClN-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.195} & Au$_{2}$Se$_{2}$ & 46 & 34 & C2DB & \ctwodbpath{2AuSe-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.194} & Au$_{2}$S$_{2}$ & 46 & 34 & C2DB & \ctwodbpath{2AuS-5} & ESFD & - & -\\
\hline
\serialidweb{2.4.199} & C$_{2}$Br$_{2}$Fe$_{2}$ & 46 & 38 & C2DB & \ctwodbpath{2BrCFe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.200} & C$_{2}$Br$_{2}$Si$_{2}$ & 46 & 30 & C2DB & \ctwodbpath{2BrCSi-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.196} & Br$_{2}$S$_{2}$Si$_{2}$ & 46 & 34 & C2DB & \ctwodbpath{2BrSSi-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.197} & Br$_{2}$Se$_{2}$Si$_{2}$ & 46 & 34 & C2DB & \ctwodbpath{2BrSeSi-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.198} & Br$_{2}$Si$_{2}$Te$_{2}$ & 46 & 34 & C2DB & \ctwodbpath{2BrSiTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.201} & C$_{2}$Cl$_{2}$Fe$_{2}$ & 46 & 38 & C2DB & \ctwodbpath{2CClFe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.202} & C$_{2}$Cl$_{2}$Si$_{2}$ & 46 & 30 & C2DB & \ctwodbpath{2CClSi-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.203} & C$_{2}$F$_{2}$Fe$_{2}$ & 46 & 38 & C2DB & \ctwodbpath{2CFFe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.204} & C$_{2}$F$_{2}$Si$_{2}$ & 46 & 30 & C2DB & \ctwodbpath{2CFSi-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.205} & C$_{2}$Fe$_{2}$I$_{2}$ & 46 & 38 & C2DB & \ctwodbpath{2CFeI-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.206} & Cl$_{2}$S$_{2}$Si$_{2}$ & 46 & 34 & C2DB & \ctwodbpath{2ClSSi-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.207} & Cl$_{2}$Se$_{2}$Si$_{2}$ & 46 & 34 & C2DB & \ctwodbpath{2ClSeSi-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.208} & Cl$_{2}$Si$_{2}$Te$_{2}$ & 46 & 34 & C2DB & \ctwodbpath{2ClSiTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.209} & Cu$_{2}$S$_{2}$ & 46 & 34 & C2DB & \ctwodbpath{2CuS-5} & ESFD & - & -\\
\hline
\serialidweb{2.4.210} & F$_{2}$S$_{2}$Si$_{2}$ & 46 & 34 & C2DB & \ctwodbpath{2FSSi-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.211} & F$_{2}$Se$_{2}$Si$_{2}$ & 46 & 34 & C2DB & \ctwodbpath{2FSeSi-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.212} & F$_{2}$Si$_{2}$Te$_{2}$ & 46 & 34 & C2DB & \ctwodbpath{2FSiTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.213} & H$_{2}$Fe$_{2}$S$_{2}$ & 46 & 30 & C2DB & \ctwodbpath{2FeHS-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.214} & H$_{2}$Ni$_{2}$O$_{2}$ & 46 & 34 & C2DB & \ctwodbpath{2HNiO-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.215} & H$_{2}$Ni$_{2}$S$_{2}$ & 46 & 34 & C2DB & \ctwodbpath{2HNiS-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.216} & I$_{2}$S$_{2}$Si$_{2}$ & 46 & 34 & C2DB & \ctwodbpath{2ISSi-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.217} & I$_{2}$Se$_{2}$Si$_{2}$ & 46 & 34 & C2DB & \ctwodbpath{2ISeSi-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.219} & H$_{6}$CuSn & 47 & 31 & C2DB & \ctwodbpath{1CuSnH6-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.218} & F$_{2}$Ir & 47 & 23 & C2DB & \ctwodbpath{2IrF2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.220} & C$_{2}$H$_{4}$Li$_{2}$ & 48 & 18 & C2DB & \ctwodbpath{2CLiH2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.221} & C$_{2}$H$_{4}$Na$_{2}$ & 48 & 26 & C2DB & \ctwodbpath{2CNaH2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.222} & AgSe$_{2}$Sr & 55 & 33 & C2DB & \ctwodbpath{1AgSrSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.224} & BiSe$_{2}$Zr & 55 & 39 & C2DB & \ctwodbpath{1BiZrSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.225} & BrCaSnTe & 55 & 37 & C2DB & \ctwodbpath{1BrCaSnTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.226} & ClSSc$_{2}$ & 55 & 35 & C2DB & \ctwodbpath{1ClSSc2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.228} & INSeV & 55 & 31 & C2DB & \ctwodbpath{1INSeV-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.227} & I$_{2}$InZn & 55 & 39 & C2DB & \ctwodbpath{1InZnI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.229} & InSe$_{2}$Zr & 55 & 37 & C2DB & \ctwodbpath{1InZrSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.223} & BBr$_{2}$Mo & 55 & 31 & C2DB & \ctwodbpath{2BMoBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.230} & AsNiO$_{4}$ & 57 & 39 & C2DB & \ctwodbpath{1AsNiO4-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.231} & AgCrI$_{2}$ & 59 & 37 & C2DB & \ctwodbpath{1AgCrI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.232} & AgPtSe$_{2}$ & 59 & 33 & C2DB & \ctwodbpath{1AgPtSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.233} & AgS$_{2}$ & 59 & 23 & C2DB & \ctwodbpath{1AgS2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.234} & AlBr$_{2}$ & 59 & 17 & C2DB & \ctwodbpath{1AlBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.235} & AlCl$_{2}$ & 59 & 17 & C2DB & \ctwodbpath{1AlCl2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.236} & AlF$_{2}$ & 59 & 17 & C2DB & \ctwodbpath{1AlF2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.283} & H$_{2}$Al & 59 & 5 & C2DB & \ctwodbpath{1AlH2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.237} & AlI$_{2}$ & 59 & 17 & C2DB & \ctwodbpath{1AlI2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.238} & AlS$_{2}$ & 59 & 15 & C2DB & \ctwodbpath{1AlS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.239} & AsS$_{2}$ & 59 & 17 & C2DB & \ctwodbpath{1AsS2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.240} & AsSe$_{2}$ & 59 & 17 & C2DB & \ctwodbpath{1AsSe2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.241} & AsTe$_{2}$ & 59 & 17 & C2DB & \ctwodbpath{1AsTe2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.242} & AuCl$_{2}$ & 59 & 25 & C2DB & \ctwodbpath{1AuCl2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.243} & AuO$_{2}$ & 59 & 23 & C2DB & \ctwodbpath{1AuO2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.244} & AuS$_{2}$ & 59 & 23 & C2DB & \ctwodbpath{1AuS2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.245} & AuSe$_{2}$ & 59 & 23 & C2DB & \ctwodbpath{1AuSe2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.246} & BiCl$_{2}$ & 59 & 29 & C2DB & \ctwodbpath{1BiCl2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.247} & BiF$_{2}$ & 59 & 29 & C2DB & \ctwodbpath{1BiF2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.248} & BiO$_{2}$ & 59 & 27 & C2DB & \ctwodbpath{1BiO2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.249} & BiS$_{2}$ & 59 & 27 & C2DB & \ctwodbpath{1BiS2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.250} & BiSe$_{2}$ & 59 & 27 & C2DB & \ctwodbpath{1BiSe2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.251} & BiTe$_{2}$ & 59 & 27 & C2DB & \ctwodbpath{1BiTe2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.284} & H$_{2}$Co & 59 & 11 & C2DB & \ctwodbpath{1CoH2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.266} & CoMoSe$_{2}$ & 59 & 35 & C2DB & \ctwodbpath{1CoMoSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.267} & CoS$_{2}$ & 59 & 21 & C2DB & \ctwodbpath{1CoS2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.268} & CoSe$_{2}$ & 59 & 21 & C2DB & \ctwodbpath{1CoSe2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.269} & CoTe$_{2}$ & 59 & 21 & C2DB & \ctwodbpath{1CoTe2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.270} & CsO$_{2}$ & 59 & 21 & C2DB & \ctwodbpath{1CsO2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.271} & CuS$_{2}$ & 59 & 23 & C2DB & \ctwodbpath{1CuS2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.281} & FeI$_{2}$Mn & 59 & 35 & C2DB & \ctwodbpath{1FeMnI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.258} & Cl$_{2}$Ga & 59 & 27 & C2DB & \ctwodbpath{1GaCl2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.272} & F$_{2}$Ga & 59 & 27 & C2DB & \ctwodbpath{1GaF2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.285} & H$_{2}$Ga & 59 & 15 & C2DB & \ctwodbpath{1GaH2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.282} & GaS$_{2}$ & 59 & 25 & C2DB & \ctwodbpath{1GaS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.259} & Cl$_{2}$In & 59 & 27 & C2DB & \ctwodbpath{1InCl2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.273} & F$_{2}$In & 59 & 27 & C2DB & \ctwodbpath{1InF2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.286} & H$_{2}$In & 59 & 15 & C2DB & \ctwodbpath{1InH2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.293} & InS$_{2}$ & 59 & 25 & C2DB & \ctwodbpath{1InS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.294} & InSe$_{2}$ & 59 & 25 & C2DB & \ctwodbpath{1InSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.252} & Br$_{2}$Ir & 59 & 23 & C2DB & \ctwodbpath{1IrBr2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.260} & Cl$_{2}$Ir & 59 & 23 & C2DB & \ctwodbpath{1IrCl2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.288} & I$_{2}$Ir & 59 & 23 & C2DB & \ctwodbpath{1IrI2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.295} & IrO$_{2}$ & 59 & 21 & C2DB & \ctwodbpath{1IrO2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.296} & IrS$_{2}$ & 59 & 21 & C2DB & \ctwodbpath{1IrS2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.297} & IrSe$_{2}$ & 59 & 21 & C2DB & \ctwodbpath{1IrSe2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.298} & IrTe$_{2}$ & 59 & 21 & C2DB & \ctwodbpath{1IrTe2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.299} & KS$_{2}$ & 59 & 21 & C2DB & \ctwodbpath{1KS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.300} & KSe$_{2}$ & 59 & 21 & C2DB & \ctwodbpath{1KSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.301} & KTe$_{2}$ & 59 & 21 & C2DB & \ctwodbpath{1KTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.253} & Br$_{2}$Nb & 59 & 27 & C2DB & \ctwodbpath{1NbBr2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.261} & Cl$_{2}$Nb & 59 & 27 & C2DB & \ctwodbpath{1NbCl2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.274} & F$_{2}$Nb & 59 & 27 & C2DB & \ctwodbpath{1NbF2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.289} & I$_{2}$Nb & 59 & 27 & C2DB & \ctwodbpath{1NbI2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.302} & NiS$_{2}$Ta & 59 & 33 & C2DB & \ctwodbpath{1NiTaS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.305} & PS$_{2}$ & 59 & 17 & C2DB & \ctwodbpath{1PS2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.306} & PSe$_{2}$ & 59 & 17 & C2DB & \ctwodbpath{1PSe2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.307} & PTe$_{2}$ & 59 & 17 & C2DB & \ctwodbpath{1PTe2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.308} & RbS$_{2}$ & 59 & 21 & C2DB & \ctwodbpath{1RbS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.309} & RbTe$_{2}$ & 59 & 21 & C2DB & \ctwodbpath{1RbTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.254} & Br$_{2}$Re & 59 & 21 & C2DB & \ctwodbpath{1ReBr2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.262} & Cl$_{2}$Re & 59 & 21 & C2DB & \ctwodbpath{1ReCl2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.275} & F$_{2}$Re & 59 & 21 & C2DB & \ctwodbpath{1ReF2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.303} & O$_{2}$Re & 59 & 19 & C2DB & \ctwodbpath{1ReO2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.310} & ReSe$_{2}$ & 59 & 19 & C2DB & \ctwodbpath{1ReSe2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.311} & ReTe$_{2}$ & 59 & 19 & C2DB & \ctwodbpath{1ReTe2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.255} & Br$_{2}$Rh & 59 & 29 & C2DB & \ctwodbpath{1RhBr2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.263} & Cl$_{2}$Rh & 59 & 29 & C2DB & \ctwodbpath{1RhCl2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.290} & I$_{2}$Rh & 59 & 29 & C2DB & \ctwodbpath{1RhI2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.312} & RhS$_{2}$ & 59 & 27 & C2DB & \ctwodbpath{1RhS2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.313} & RhSe$_{2}$ & 59 & 27 & C2DB & \ctwodbpath{1RhSe2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.314} & RhTe$_{2}$ & 59 & 27 & C2DB & \ctwodbpath{1RhTe2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.256} & Br$_{2}$Sb & 59 & 19 & C2DB & \ctwodbpath{1SbBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.264} & Cl$_{2}$Sb & 59 & 19 & C2DB & \ctwodbpath{1SbCl2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.276} & F$_{2}$Sb & 59 & 19 & C2DB & \ctwodbpath{1SbF2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.304} & O$_{2}$Sb & 59 & 17 & C2DB & \ctwodbpath{1SbO2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.315} & S$_{2}$Sb & 59 & 17 & C2DB & \ctwodbpath{1SbS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.318} & SbSe$_{2}$ & 59 & 17 & C2DB & \ctwodbpath{1SbSe2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.320} & SbTe$_{2}$ & 59 & 17 & C2DB & \ctwodbpath{1SbTe2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.319} & SbTe$_{2}$Zr & 59 & 29 & C2DB & \ctwodbpath{1SbZrTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.316} & S$_{2}$Sc & 59 & 23 & C2DB & \ctwodbpath{1ScS2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.321} & ScSe$_{2}$ & 59 & 23 & C2DB & \ctwodbpath{1ScSe2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.322} & ScTe$_{2}$ & 59 & 23 & C2DB & \ctwodbpath{1ScTe2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.257} & Br$_{2}$Ta & 59 & 25 & C2DB & \ctwodbpath{1TaBr2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.265} & Cl$_{2}$Ta & 59 & 25 & C2DB & \ctwodbpath{1TaCl2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.277} & F$_{2}$Ta & 59 & 25 & C2DB & \ctwodbpath{1TaF2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.291} & I$_{2}$Ta & 59 & 25 & C2DB & \ctwodbpath{1TaI2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.292} & I$_{2}$TiV & 59 & 39 & C2DB & \ctwodbpath{1TiVI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.278} & F$_{2}$Tl & 59 & 27 & C2DB & \ctwodbpath{1TlF2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.287} & H$_{2}$Tl & 59 & 15 & C2DB & \ctwodbpath{1TlH2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.317} & S$_{2}$Tl & 59 & 25 & C2DB & \ctwodbpath{1TlS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.323} & Se$_{2}$Tl & 59 & 25 & C2DB & \ctwodbpath{1TlSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.325} & Te$_{2}$Tl & 59 & 25 & C2DB & \ctwodbpath{1TlTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.279} & F$_{2}$V & 59 & 27 & C2DB & \ctwodbpath{1VF2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.280} & F$_{2}$Y & 59 & 25 & C2DB & \ctwodbpath{1YF2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.324} & Se$_{2}$Y & 59 & 23 & C2DB & \ctwodbpath{1YSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.326} & Te$_{2}$Y & 59 & 23 & C2DB & \ctwodbpath{1YTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.350} & H$_{6}$AgGe & 61 & 31 & C2DB & \ctwodbpath{1AgGeH6-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.346} & H$_{2}$Ag & 61 & 13 & C2DB & \ctwodbpath{1AgH2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.351} & H$_{6}$AgPb & 61 & 31 & C2DB & \ctwodbpath{1AgPbH6-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.352} & H$_{6}$AuGe & 61 & 31 & C2DB & \ctwodbpath{1AuGeH6-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.331} & AuCl$_{2}$S & 61 & 31 & C2DB & \ctwodbpath{1AuSCl2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.335} & BiZr & 61 & 27 & C2DB & \ctwodbpath{1BiZr-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.347} & H$_{2}$Cu & 61 & 13 & C2DB & \ctwodbpath{1CuH2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.339} & F$_{2}$NZn & 61 & 31 & C2DB & \ctwodbpath{1NZnF2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.358} & Na & 61 & 7 & C2DB & \ctwodbpath{1Na-2} & ESFD & - & 20572\\
\hline
\serialidweb{2.4.348} & H$_{4}$Nb & 61 & 17 & C2DB & \ctwodbpath{1NbH4-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.340} & F$_{2}$Rb & 61 & 23 & C2DB & \ctwodbpath{1RbF2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.365} & ScTe & 61 & 17 & C2DB & \ctwodbpath{1ScTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.367} & SeY & 61 & 17 & C2DB & \ctwodbpath{1SeY-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.349} & H$_{4}$Ta & 61 & 15 & C2DB & \ctwodbpath{1TaH4-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.327} & AlO & 61 & 9 & C2DB & \ctwodbpath{2AlO-4} & ESFD & - & -\\
\hline
\serialidweb{2.4.329} & AlSe & 61 & 9 & C2DB & \ctwodbpath{2AlSe-5} & ESFD & - & -\\
\hline
\serialidweb{2.4.328} & AlS & 61 & 9 & C2DB & \ctwodbpath{2AlS-5} & ESFD & - & -\\
\hline
\serialidweb{2.4.330} & AlTe & 61 & 9 & C2DB & \ctwodbpath{2AlTe-5} & ESFD & - & -\\
\hline
\serialidweb{2.4.333} & BiSe & 61 & 21 & C2DB & \ctwodbpath{2BiSe-4} & ESFD & - & -\\
\hline
\serialidweb{2.4.332} & BiS & 61 & 21 & C2DB & \ctwodbpath{2BiS-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.334} & BiTe & 61 & 21 & C2DB & \ctwodbpath{2BiTe-4} & ESFD & - & -\\
\hline
\serialidweb{2.4.336} & CaF & 61 & 17 & C2DB & \ctwodbpath{2CaF-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.337} & CoO & 61 & 15 & C2DB & \ctwodbpath{2CoO-4} & ESFD & - & -\\
\hline
\serialidweb{2.4.338} & CoS & 61 & 15 & C2DB & \ctwodbpath{2CoS-5} & ESFD & - & -\\
\hline
\serialidweb{2.4.341} & FSr & 61 & 17 & C2DB & \ctwodbpath{2FSr-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.342} & GaO & 61 & 19 & C2DB & \ctwodbpath{2GaO-4} & ESFD & - & -\\
\hline
\serialidweb{2.4.344} & GaSe & 61 & 19 & C2DB & \ctwodbpath{2GaSe-6} & ESFD & - & -\\
\hline
\serialidweb{2.4.343} & GaS & 61 & 19 & C2DB & \ctwodbpath{2GaS-6} & ESFD & - & -\\
\hline
\serialidweb{2.4.345} & GaTe & 61 & 19 & C2DB & \ctwodbpath{2GaTe-6} & ESFD & - & -\\
\hline
\serialidweb{2.4.353} & InO & 61 & 19 & C2DB & \ctwodbpath{2InO-4} & ESFD & - & -\\
\hline
\serialidweb{2.4.355} & InSe & 61 & 19 & C2DB & \ctwodbpath{2InSe-6} & ESFD & - & -\\
\hline
\serialidweb{2.4.354} & InS & 61 & 19 & C2DB & \ctwodbpath{2InS-5} & ESFD & - & -\\
\hline
\serialidweb{2.4.356} & InTe & 61 & 19 & C2DB & \ctwodbpath{2InTe-6} & ESFD & - & -\\
\hline
\serialidweb{2.4.357} & IrO$_{2}$ & 61 & 21 & C2DB & \ctwodbpath{2IrO2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.359} & OTl & 61 & 19 & C2DB & \ctwodbpath{2OTl-4} & ESFD & - & -\\
\hline
\serialidweb{2.4.360} & O$_{2}$Rh & 61 & 27 & C2DB & \ctwodbpath{2RhO2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.361} & SSb & 61 & 11 & C2DB & \ctwodbpath{2SSb-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.362} & STl & 61 & 19 & C2DB & \ctwodbpath{2STl-5} & ESFD & - & -\\
\hline
\serialidweb{2.4.363} & SbSe & 61 & 11 & C2DB & \ctwodbpath{2SbSe-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.364} & SbTe & 61 & 11 & C2DB & \ctwodbpath{2SbTe-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.366} & SeTl & 61 & 19 & C2DB & \ctwodbpath{2SeTl-6} & ESFD & - & -\\
\hline
\serialidweb{2.4.368} & TeTl & 61 & 19 & C2DB & \ctwodbpath{2TeTl-6} & ESFD & - & -\\
\hline
\serialidweb{2.4.370} & Ag$_{2}$Se$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2AgSe-5} & ESFD & - & -\\
\hline
\serialidweb{2.4.369} & Ag$_{2}$S$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2AgS-5} & ESFD & - & -\\
\hline
\serialidweb{2.4.371} & Al$_{2}$O$_{2}$ & 64 & 18 & C2DB & \ctwodbpath{2AlO-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.373} & Al$_{2}$Se$_{2}$ & 64 & 18 & C2DB & \ctwodbpath{2AlSe-4} & ESFD & - & -\\
\hline
\serialidweb{2.4.372} & Al$_{2}$S$_{2}$ & 64 & 18 & C2DB & \ctwodbpath{2AlS-4} & ESFD & - & -\\
\hline
\serialidweb{2.4.374} & Al$_{2}$Te$_{2}$ & 64 & 18 & C2DB & \ctwodbpath{2AlTe-4} & ESFD & - & -\\
\hline
\serialidweb{2.4.376} & Au$_{2}$Se$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2AuSe-7} & ESFD & - & -\\
\hline
\serialidweb{2.4.375} & Au$_{2}$S$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2AuS-6} & ESFD & - & -\\
\hline
\serialidweb{2.4.377} & Au$_{2}$Te$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2AuTe-5} & ESFD & - & -\\
\hline
\serialidweb{2.4.378} & Ba$_{2}$Br$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2BaBr-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.379} & Ba$_{2}$Cl$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2BaCl-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.380} & Ba$_{2}$I$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2BaI-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.381} & Bi$_{2}$O$_{2}$ & 64 & 42 & C2DB & \ctwodbpath{2BiO-3} & ESFD & \codpath{1528107} & -\\
\hline
\serialidweb{2.4.382} & Br$_{2}$Ca$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2BrCa-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.383} & Br$_{2}$Cd$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2BrCd-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.384} & Br$_{2}$Cr$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2BrCr-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.385} & Br$_{2}$Hf$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2BrHf-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.386} & Br$_{2}$Hg$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2BrHg-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.387} & Br$_{2}$Os$_{2}$ & 64 & 30 & C2DB & \ctwodbpath{2BrOs-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.388} & Br$_{2}$Pd$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2BrPd-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.389} & Br$_{2}$Pt$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2BrPt-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.390} & Br$_{2}$Sr$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2BrSr-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.391} & Br$_{2}$Zn$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2BrZn-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.392} & Br$_{2}$Zr$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2BrZr-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.395} & Ca$_{2}$Cl$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2CaCl-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.396} & Cd$_{2}$Cl$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2CdCl-4} & ESFD & - & -\\
\hline
\serialidweb{2.4.397} & Cd$_{2}$F$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2CdF-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.398} & Cd$_{2}$I$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2CdI-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.399} & Cl$_{2}$Cr$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2ClCr-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.400} & Cl$_{2}$Hf$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2ClHf-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.401} & Cl$_{2}$Hg$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2ClHg-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.402} & Cl$_{2}$Os$_{2}$ & 64 & 30 & C2DB & \ctwodbpath{2ClOs-4} & ESFD & - & -\\
\hline
\serialidweb{2.4.403} & Cl$_{2}$Pd$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2ClPd-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.404} & Cl$_{2}$Pt$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2ClPt-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.405} & Cl$_{2}$Ti$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2ClTi-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.406} & Cl$_{2}$Zn$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2ClZn-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.407} & Cl$_{2}$Zr$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2ClZr-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.408} & Co$_{2}$Mg$_{2}$Si$_{2}$ & 64 & 30 & C2DB & \ctwodbpath{2CoMgSi-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.409} & Cr$_{2}$F$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2CrF-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.410} & F$_{2}$Hf$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2FHf-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.411} & F$_{2}$Os$_{2}$ & 64 & 30 & C2DB & \ctwodbpath{2FOs-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.412} & F$_{2}$Pd$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2FPd-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.413} & F$_{2}$Pt$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2FPt-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.414} & F$_{2}$Ti$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2FTi-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.415} & F$_{2}$Zn$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2FZn-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.416} & F$_{2}$Zr$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2FZr-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.417} & Ga$_{2}$O$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2GaO-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.419} & Ga$_{2}$Se$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2GaSe-4} & ESFD & - & -\\
\hline
\serialidweb{2.4.418} & Ga$_{2}$S$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2GaS-4} & ESFD & - & -\\
\hline
\serialidweb{2.4.420} & Hf$_{2}$I$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2HfI-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.421} & Hg$_{2}$I$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2HgI-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.422} & I$_{2}$Os$_{2}$ & 64 & 30 & C2DB & \ctwodbpath{2IOs-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.423} & I$_{2}$Pt$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2IPt-4} & ESFD & - & -\\
\hline
\serialidweb{2.4.424} & I$_{2}$Zn$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2IZn-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.425} & I$_{2}$Zr$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2IZr-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.426} & In$_{2}$O$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2InO-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.427} & In$_{2}$S$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2InS-4} & ESFD & \codpath{9008787} & -\\
\hline
\serialidweb{2.4.428} & Ir$_{2}$O$_{2}$ & 64 & 30 & C2DB & \ctwodbpath{2IrO-4} & ESFD & - & -\\
\hline
\serialidweb{2.4.430} & Ir$_{2}$Se$_{2}$ & 64 & 30 & C2DB & \ctwodbpath{2IrSe-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.429} & Ir$_{2}$S$_{2}$ & 64 & 30 & C2DB & \ctwodbpath{2IrS-6} & ESFD & - & -\\
\hline
\serialidweb{2.4.431} & Ir$_{2}$Te$_{2}$ & 64 & 30 & C2DB & \ctwodbpath{2IrTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.393} & C$_{4}$K$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2KC2-1} & ESFD & - & 36139\\
\hline
\serialidweb{2.4.432} & Nb$_{2}$O$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2NbO-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.434} & Nb$_{2}$Se$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2NbSe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.433} & Nb$_{2}$S$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2NbS-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.435} & Ni$_{2}$Sb$_{2}$Si$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2NiSbSi-1} & ESFD & - & 646436\\
\hline
\serialidweb{2.4.436} & O$_{2}$Re$_{2}$ & 64 & 26 & C2DB & \ctwodbpath{2ORe-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.437} & O$_{2}$Ta$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2OTa-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.438} & O$_{2}$Tl$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2OTl-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.439} & O$_{2}$V$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2OV-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.394} & C$_{4}$Rb$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2RbC2-1} & ESFD & - & 36140\\
\hline
\serialidweb{2.4.440} & Re$_{2}$S$_{2}$ & 64 & 26 & C2DB & \ctwodbpath{2ReS-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.441} & Re$_{2}$Te$_{2}$ & 64 & 26 & C2DB & \ctwodbpath{2ReTe-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.442} & S$_{2}$Sc$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2SSc-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.443} & S$_{2}$Ta$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2STa-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.444} & S$_{2}$V$_{2}$ & 64 & 38 & C2DB & \ctwodbpath{2SV-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.445} & Sc$_{2}$Te$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2ScTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.446} & Se$_{2}$Ta$_{2}$ & 64 & 34 & C2DB & \ctwodbpath{2SeTa-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.447} & H$_{6}$CoZr & 67 & 27 & C2DB & \ctwodbpath{1CoZrH6-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.448} & AgCaI$_{2}$ & 69 & 35 & C2DB & \ctwodbpath{1AgCaI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.449} & AgCrTe$_{2}$ & 69 & 35 & C2DB & \ctwodbpath{1AgCrTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.450} & AsNbSb & 69 & 23 & C2DB & \ctwodbpath{1AsNbSb-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.451} & AuBr$_{2}$Ca & 69 & 35 & C2DB & \ctwodbpath{1AuCaBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.452} & AuClIZr & 69 & 37 & C2DB & \ctwodbpath{1AuClIZr-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.453} & AuNiSe$_{2}$ & 69 & 33 & C2DB & \ctwodbpath{1AuNiSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.454} & BF$_{2}$Ge & 69 & 31 & C2DB & \ctwodbpath{1BGeF2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.455} & BF$_{2}$Si & 69 & 21 & C2DB & \ctwodbpath{1BSiF2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.456} & BiNbP & 69 & 33 & C2DB & \ctwodbpath{1BiNbP-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.457} & BiNbSb & 69 & 33 & C2DB & \ctwodbpath{1BiNbSb-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.458} & BiNbSb & 69 & 33 & C2DB & \ctwodbpath{1BiNbSb-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.459} & BiO & 69 & 21 & C2DB & \ctwodbpath{1BiO-1} & ESFD & - & 30361\\
\hline
\serialidweb{2.4.460} & BiPTa & 69 & 31 & C2DB & \ctwodbpath{1BiPTa-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.461} & BiSbTa & 69 & 31 & C2DB & \ctwodbpath{1BiSbTa-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.462} & BiSbTa & 69 & 31 & C2DB & \ctwodbpath{1BiSbTa-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.463} & BiSbV & 69 & 33 & C2DB & \ctwodbpath{1BiSbV-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.467} & BrClNZr & 69 & 31 & C2DB & \ctwodbpath{1BrClNZr-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.468} & BrClNb & 69 & 27 & C2DB & \ctwodbpath{1BrClNb-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.469} & BrClNb & 69 & 27 & C2DB & \ctwodbpath{1BrClNb-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.470} & BrClOSc & 69 & 31 & C2DB & \ctwodbpath{1BrClOSc-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.471} & BrClTa & 69 & 25 & C2DB & \ctwodbpath{1BrClTa-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.472} & BrClTa & 69 & 25 & C2DB & \ctwodbpath{1BrClTa-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.473} & BrCuNbTe & 69 & 37 & C2DB & \ctwodbpath{1BrCuNbTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.474} & BrFNb & 69 & 27 & C2DB & \ctwodbpath{1BrFNb-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.475} & BrFTa & 69 & 25 & C2DB & \ctwodbpath{1BrFTa-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.476} & BrFeGeS & 69 & 35 & C2DB & \ctwodbpath{1BrFeGeS-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.477} & BrINZr & 69 & 31 & C2DB & \ctwodbpath{1BrINZr-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.478} & BrINb & 69 & 27 & C2DB & \ctwodbpath{1BrINb-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.479} & BrINb & 69 & 27 & C2DB & \ctwodbpath{1BrINb-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.480} & BrITa & 69 & 25 & C2DB & \ctwodbpath{1BrITa-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.481} & BrITa & 69 & 25 & C2DB & \ctwodbpath{1BrITa-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.482} & BrOsSe & 69 & 21 & C2DB & \ctwodbpath{1BrOsSe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.466} & BrCd$_{2}$S & 69 & 37 & C2DB & \ctwodbpath{1BrSCd2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.483} & CHHfO & 69 & 21 & C2DB & \ctwodbpath{1CHHfO-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.484} & CIMo & 69 & 25 & C2DB & \ctwodbpath{1CIMo-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.485} & CaI$_{2}$In & 69 & 37 & C2DB & \ctwodbpath{1CaInI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.486} & CdClS & 69 & 25 & C2DB & \ctwodbpath{1CdClS-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.487} & CdS$_{2}$V & 69 & 37 & C2DB & \ctwodbpath{1CdVS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.490} & ClFNb & 69 & 27 & C2DB & \ctwodbpath{1ClFNb-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.491} & ClFTa & 69 & 25 & C2DB & \ctwodbpath{1ClFTa-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.492} & ClINb & 69 & 27 & C2DB & \ctwodbpath{1ClINb-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.493} & ClINb & 69 & 27 & C2DB & \ctwodbpath{1ClINb-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.494} & ClITa & 69 & 25 & C2DB & \ctwodbpath{1ClITa-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.495} & ClITa & 69 & 25 & C2DB & \ctwodbpath{1ClITa-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.496} & ClOsS & 69 & 21 & C2DB & \ctwodbpath{1ClOsS-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.489} & ClCo$_{2}$S & 69 & 31 & C2DB & \ctwodbpath{1ClSCo2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.497} & CoSTe & 69 & 21 & C2DB & \ctwodbpath{1CoSTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.498} & CrCuS$_{2}$ & 69 & 35 & C2DB & \ctwodbpath{1CrCuS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.499} & CrCuSe$_{2}$ & 69 & 35 & C2DB & \ctwodbpath{1CrCuSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.500} & CrCuTe$_{2}$ & 69 & 35 & C2DB & \ctwodbpath{1CrCuTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.501} & CrLiS$_{2}$ & 69 & 27 & C2DB & \ctwodbpath{1CrLiS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.502} & CrTaTe$_{2}$ & 69 & 35 & C2DB & \ctwodbpath{1CrTaTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.503} & CsGeO$_{2}$ & 69 & 35 & C2DB & \ctwodbpath{1CsGeO2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.504} & CsGeS$_{2}$ & 69 & 35 & C2DB & \ctwodbpath{1CsGeS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.505} & CsGeSe$_{2}$ & 69 & 35 & C2DB & \ctwodbpath{1CsGeSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.506} & CsGeTe$_{2}$ & 69 & 35 & C2DB & \ctwodbpath{1CsGeTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.508} & CsPbS$_{2}$ & 69 & 35 & C2DB & \ctwodbpath{1CsPbS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.509} & CsPbSe$_{2}$ & 69 & 35 & C2DB & \ctwodbpath{1CsPbSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.510} & CsPbTe$_{2}$ & 69 & 35 & C2DB & \ctwodbpath{1CsPbTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.507} & CsO$_{2}$Sn & 69 & 35 & C2DB & \ctwodbpath{1CsSnO2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.511} & CsS$_{2}$Sn & 69 & 35 & C2DB & \ctwodbpath{1CsSnS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.513} & CsSe$_{2}$Sn & 69 & 35 & C2DB & \ctwodbpath{1CsSnSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.515} & CsSnTe$_{2}$ & 69 & 35 & C2DB & \ctwodbpath{1CsSnTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.512} & CsS$_{2}$Ti & 69 & 33 & C2DB & \ctwodbpath{1CsTiS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.514} & CsSe$_{2}$Ti & 69 & 33 & C2DB & \ctwodbpath{1CsTiSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.516} & CsTe$_{2}$Ti & 69 & 33 & C2DB & \ctwodbpath{1CsTiTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.518} & FINb & 69 & 27 & C2DB & \ctwodbpath{1FINb-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.519} & FITa & 69 & 25 & C2DB & \ctwodbpath{1FITa-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.520} & FIV & 69 & 27 & C2DB & \ctwodbpath{1FIV-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.521} & FOZn & 69 & 25 & C2DB & \ctwodbpath{1FOZn-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.522} & GaHfSe$_{2}$ & 69 & 35 & C2DB & \ctwodbpath{1GaHfSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.523} & GeKS$_{2}$ & 69 & 35 & C2DB & \ctwodbpath{1GeKS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.524} & GeKSe$_{2}$ & 69 & 35 & C2DB & \ctwodbpath{1GeKSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.525} & GeKTe$_{2}$ & 69 & 35 & C2DB & \ctwodbpath{1GeKTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.517} & F$_{2}$GeN & 69 & 33 & C2DB & \ctwodbpath{1GeNF2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.531} & H$_{2}$GeN & 69 & 21 & C2DB & \ctwodbpath{1GeNH2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.526} & GeO$_{2}$Rb & 69 & 35 & C2DB & \ctwodbpath{1GeRbO2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.527} & GeRbS$_{2}$ & 69 & 35 & C2DB & \ctwodbpath{1GeRbS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.528} & GeRbSe$_{2}$ & 69 & 35 & C2DB & \ctwodbpath{1GeRbSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.529} & GeRbTe$_{2}$ & 69 & 35 & C2DB & \ctwodbpath{1GeRbTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.530} & GeS$_{2}$Ta & 69 & 37 & C2DB & \ctwodbpath{1GeTaS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.534} & HHfO$_{2}$ & 69 & 23 & C2DB & \ctwodbpath{1HHfO2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.536} & HfMnTe$_{2}$ & 69 & 35 & C2DB & \ctwodbpath{1HfMnTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.535} & HfI$_{2}$N & 69 & 29 & C2DB & \ctwodbpath{1HfNI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.539} & ISV$_{2}$ & 69 & 39 & C2DB & \ctwodbpath{1ISV2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.540} & InS$_{2}$Zr & 69 & 37 & C2DB & \ctwodbpath{1InZrS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.541} & IrNiSeTe & 69 & 31 & C2DB & \ctwodbpath{1IrNiSeTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.542} & IrSTe & 69 & 21 & C2DB & \ctwodbpath{1IrSTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.543} & KO$_{2}$Pb & 69 & 35 & C2DB & \ctwodbpath{1KPbO2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.544} & KPbS$_{2}$ & 69 & 35 & C2DB & \ctwodbpath{1KPbS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.545} & KPbSe$_{2}$ & 69 & 35 & C2DB & \ctwodbpath{1KPbSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.546} & KPbTe$_{2}$ & 69 & 35 & C2DB & \ctwodbpath{1KPbTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.547} & KS$_{2}$Sn & 69 & 35 & C2DB & \ctwodbpath{1KSnS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.548} & KSe$_{2}$Sn & 69 & 35 & C2DB & \ctwodbpath{1KSnSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.550} & KSnTe$_{2}$ & 69 & 35 & C2DB & \ctwodbpath{1KSnTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.549} & KSe$_{2}$Ti & 69 & 33 & C2DB & \ctwodbpath{1KTiSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.551} & KTe$_{2}$Ti & 69 & 33 & C2DB & \ctwodbpath{1KTiTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.552} & LiNiPdSe$_{2}$ & 69 & 35 & C2DB & \ctwodbpath{1LiNiPdSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.553} & MnRuTe$_{2}$ & 69 & 39 & C2DB & \ctwodbpath{1MnRuTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.464} & Br$_{2}$MoN & 69 & 33 & C2DB & \ctwodbpath{1MoNBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.465} & Br$_{2}$MoSbSe & 69 & 39 & C2DB & \ctwodbpath{1MoSbSeBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.532} & H$_{2}$NSi & 69 & 11 & C2DB & \ctwodbpath{1NSiH2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.554} & NaO$_{2}$Ti & 69 & 31 & C2DB & \ctwodbpath{1NaTiO2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.555} & NaS$_{2}$Ti & 69 & 31 & C2DB & \ctwodbpath{1NaTiS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.556} & NaSe$_{2}$Ti & 69 & 31 & C2DB & \ctwodbpath{1NaTiSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.558} & NbOSe & 69 & 25 & C2DB & \ctwodbpath{1NbOSe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.557} & NbOS & 69 & 25 & C2DB & \ctwodbpath{1NbOS-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.559} & NbOTe & 69 & 25 & C2DB & \ctwodbpath{1NbOTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.560} & NbPSb & 69 & 23 & C2DB & \ctwodbpath{1NbPSb-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.561} & NbSSeZn & 69 & 37 & C2DB & \ctwodbpath{1NbSSeZn-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.562} & NbSTeZr & 69 & 37 & C2DB & \ctwodbpath{1NbSTeZr-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.488} & Cl$_{2}$NbZn & 69 & 39 & C2DB & \ctwodbpath{1NbZnCl2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.537} & I$_{2}$NiTa & 69 & 35 & C2DB & \ctwodbpath{1NiTaI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.564} & ORhS & 69 & 27 & C2DB & \ctwodbpath{1ORhS-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.565} & OSTa & 69 & 23 & C2DB & \ctwodbpath{1OSTa-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.566} & OSc & 69 & 17 & C2DB & \ctwodbpath{1OSc-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.567} & OSeTa & 69 & 23 & C2DB & \ctwodbpath{1OSeTa-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.568} & OTaTe & 69 & 23 & C2DB & \ctwodbpath{1OTaTe-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.569} & PSbTa & 69 & 21 & C2DB & \ctwodbpath{1PSbTa-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.563} & O$_{2}$PbRb & 69 & 35 & C2DB & \ctwodbpath{1PbRbO2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.570} & PbRbS$_{2}$ & 69 & 35 & C2DB & \ctwodbpath{1PbRbS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.571} & PbRbSe$_{2}$ & 69 & 35 & C2DB & \ctwodbpath{1PbRbSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.572} & PbRbTe$_{2}$ & 69 & 35 & C2DB & \ctwodbpath{1PbRbTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.573} & RbS$_{2}$Sn & 69 & 35 & C2DB & \ctwodbpath{1RbSnS2-1} & ESFD & - & 23449\\
\hline
\serialidweb{2.4.574} & RbSe$_{2}$Sn & 69 & 35 & C2DB & \ctwodbpath{1RbSnSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.576} & RbSnTe$_{2}$ & 69 & 35 & C2DB & \ctwodbpath{1RbSnTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.575} & RbSe$_{2}$Ti & 69 & 33 & C2DB & \ctwodbpath{1RbTiSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.577} & RbTe$_{2}$Ti & 69 & 33 & C2DB & \ctwodbpath{1RbTiTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.533} & H$_{6}$Au$_{2}$Re & 69 & 35 & C2DB & \ctwodbpath{1ReAu2H6-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.578} & SSeTaTi & 69 & 35 & C2DB & \ctwodbpath{1SSeTaTi-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.579} & SbSn & 69 & 19 & C2DB & \ctwodbpath{1SbSn-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.538} & I$_{2}$ScZn & 69 & 37 & C2DB & \ctwodbpath{1ScZnI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.580} & AgF$_{2}$O$_{2}$ & 72 & 37 & C2DB & \ctwodbpath{1AgF2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.581} & AgF$_{2}$S$_{2}$ & 72 & 37 & C2DB & \ctwodbpath{1AgF2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.582} & AgS$_{2}$ & 72 & 23 & C2DB & \ctwodbpath{1AgS2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.583} & AgSe$_{2}$ & 72 & 23 & C2DB & \ctwodbpath{1AgSe2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.584} & AgTe$_{2}$ & 72 & 23 & C2DB & \ctwodbpath{1AgTe2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.586} & AlBr$_{2}$ & 72 & 17 & C2DB & \ctwodbpath{1AlBr2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.587} & AlF$_{2}$S$_{2}$ & 72 & 29 & C2DB & \ctwodbpath{1AlF2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.588} & AlF$_{2}$ & 72 & 17 & C2DB & \ctwodbpath{1AlF2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.643} & H$_{2}$AlO$_{2}$ & 72 & 17 & C2DB & \ctwodbpath{1AlH2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.644} & H$_{2}$AlS$_{2}$ & 72 & 17 & C2DB & \ctwodbpath{1AlH2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.591} & AsBr$_{2}$ & 72 & 19 & C2DB & \ctwodbpath{1AsBr2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.592} & AsI$_{2}$ & 72 & 19 & C2DB & \ctwodbpath{1AsI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.593} & AuS$_{2}$ & 72 & 23 & C2DB & \ctwodbpath{1AuS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.594} & AuSe$_{2}$ & 72 & 23 & C2DB & \ctwodbpath{1AuSe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.595} & AuTe$_{2}$ & 72 & 23 & C2DB & \ctwodbpath{1AuTe2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.596} & BCl$_{2}$Fe$_{2}$ & 72 & 33 & C2DB & \ctwodbpath{1BCl2Fe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.645} & H$_{2}$BCr$_{2}$ & 72 & 29 & C2DB & \ctwodbpath{1BCr2H2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.597} & BCr$_{2}$O$_{2}$ & 72 & 39 & C2DB & \ctwodbpath{1BCr2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.598} & BCr$_{2}$S$_{2}$ & 72 & 39 & C2DB & \ctwodbpath{1BCr2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.599} & BCr$_{2}$Se$_{2}$ & 72 & 39 & C2DB & \ctwodbpath{1BCr2Se2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.600} & BCr$_{2}$Te$_{2}$ & 72 & 39 & C2DB & \ctwodbpath{1BCr2Te2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.601} & BF$_{2}$Fe$_{2}$ & 72 & 33 & C2DB & \ctwodbpath{1BF2Fe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.602} & BF$_{2}$Ta$_{2}$ & 72 & 39 & C2DB & \ctwodbpath{1BF2Ta2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.646} & H$_{2}$BFe$_{2}$S$_{2}$ & 72 & 33 & C2DB & \ctwodbpath{1BFe2H2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.647} & H$_{2}$BFe$_{2}$ & 72 & 21 & C2DB & \ctwodbpath{1BFe2H2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.648} & H$_{2}$BHf$_{2}$ & 72 & 25 & C2DB & \ctwodbpath{1BH2Hf2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.649} & H$_{2}$BMn$_{2}$ & 72 & 31 & C2DB & \ctwodbpath{1BH2Mn2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.650} & H$_{2}$BNb$_{2}$ & 72 & 31 & C2DB & \ctwodbpath{1BH2Nb2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.651} & H$_{2}$BO$_{2}$Ta$_{2}$ & 72 & 39 & C2DB & \ctwodbpath{1BH2O2Ta2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.652} & H$_{2}$BS$_{2}$Ta$_{2}$ & 72 & 39 & C2DB & \ctwodbpath{1BH2S2Ta2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.653} & H$_{2}$BSc$_{2}$ & 72 & 27 & C2DB & \ctwodbpath{1BH2Sc2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.654} & H$_{2}$BTi$_{2}$ & 72 & 29 & C2DB & \ctwodbpath{1BH2Ti2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.655} & H$_{2}$BV$_{2}$ & 72 & 31 & C2DB & \ctwodbpath{1BH2V2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.656} & H$_{2}$BY$_{2}$ & 72 & 27 & C2DB & \ctwodbpath{1BH2Y2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.657} & H$_{2}$BZr$_{2}$ & 72 & 29 & C2DB & \ctwodbpath{1BH2Zr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.603} & BHf$_{2}$O$_{2}$ & 72 & 35 & C2DB & \ctwodbpath{1BHf2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.604} & BHf$_{2}$S$_{2}$ & 72 & 35 & C2DB & \ctwodbpath{1BHf2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.605} & BHf$_{2}$Se$_{2}$ & 72 & 35 & C2DB & \ctwodbpath{1BHf2Se2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.606} & BI$_{2}$Sc$_{2}$ & 72 & 39 & C2DB & \ctwodbpath{1BI2Sc2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.607} & BO$_{2}$Ti$_{2}$ & 72 & 39 & C2DB & \ctwodbpath{1BO2Ti2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.608} & BTe$_{2}$Ti$_{2}$ & 72 & 39 & C2DB & \ctwodbpath{1BTe2Ti2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.609} & BTe$_{2}$Zr$_{2}$ & 72 & 39 & C2DB & \ctwodbpath{1BTe2Zr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.610} & BiBr$_{2}$ & 72 & 29 & C2DB & \ctwodbpath{1BiBr2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.611} & BiCl$_{2}$ & 72 & 29 & C2DB & \ctwodbpath{1BiCl2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.658} & H$_{2}$BiO$_{2}$ & 72 & 29 & C2DB & \ctwodbpath{1BiH2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.612} & BiO$_{2}$ & 72 & 27 & C2DB & \ctwodbpath{1BiO2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.621} & CoF$_{2}$O$_{2}$ & 72 & 35 & C2DB & \ctwodbpath{1CoF2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.622} & CuF$_{2}$O$_{2}$ & 72 & 37 & C2DB & \ctwodbpath{1CuF2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.623} & CuF$_{2}$S$_{2}$ & 72 & 37 & C2DB & \ctwodbpath{1CuF2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.624} & CuTe$_{2}$ & 72 & 23 & C2DB & \ctwodbpath{1CuTe2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.613} & Br$_{2}$Ga & 72 & 27 & C2DB & \ctwodbpath{1GaBr2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.625} & F$_{2}$Ga & 72 & 27 & C2DB & \ctwodbpath{1GaF2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.661} & H$_{2}$GaO$_{2}$ & 72 & 27 & C2DB & \ctwodbpath{1GaH2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.618} & Cl$_{2}$In & 72 & 27 & C2DB & \ctwodbpath{1InCl2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.627} & F$_{2}$InO$_{2}$ & 72 & 39 & C2DB & \ctwodbpath{1InF2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.628} & F$_{2}$InS$_{2}$ & 72 & 39 & C2DB & \ctwodbpath{1InF2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.629} & F$_{2}$In & 72 & 27 & C2DB & \ctwodbpath{1InF2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.662} & H$_{2}$InO$_{2}$ & 72 & 27 & C2DB & \ctwodbpath{1InH2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.630} & F$_{2}$Ir & 72 & 23 & C2DB & \ctwodbpath{1IrF2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.670} & I$_{2}$Ir & 72 & 23 & C2DB & \ctwodbpath{1IrI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.674} & IrO$_{2}$ & 72 & 21 & C2DB & \ctwodbpath{1IrO2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.631} & F$_{2}$Mn & 72 & 27 & C2DB & \ctwodbpath{1MnF2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.642} & H$_{12}$MnP$_{2}$ & 72 & 35 & C2DB & \ctwodbpath{1MnP2H12-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.617} & Cl$_{2}$Fe$_{2}$N & 72 & 35 & C2DB & \ctwodbpath{1NCl2Fe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.626} & F$_{2}$Hf$_{2}$N & 72 & 39 & C2DB & \ctwodbpath{1NF2Hf2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.659} & H$_{2}$Fe$_{2}$NS$_{2}$ & 72 & 35 & C2DB & \ctwodbpath{1NFe2H2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.660} & H$_{2}$Fe$_{2}$N & 72 & 23 & C2DB & \ctwodbpath{1NFe2H2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.639} & Fe$_{2}$NO$_{2}$ & 72 & 33 & C2DB & \ctwodbpath{1NFe2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.640} & Fe$_{2}$NS$_{2}$ & 72 & 33 & C2DB & \ctwodbpath{1NFe2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.663} & H$_{2}$Mo$_{2}$N & 72 & 35 & C2DB & \ctwodbpath{1NH2Mo2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.664} & H$_{2}$NTa$_{2}$ & 72 & 29 & C2DB & \ctwodbpath{1NH2Ta2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.665} & H$_{2}$NW$_{2}$ & 72 & 35 & C2DB & \ctwodbpath{1NH2W2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.675} & NO$_{2}$Ta$_{2}$ & 72 & 39 & C2DB & \ctwodbpath{1NO2Ta2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.589} & As$_{2}$Nb & 72 & 23 & C2DB & \ctwodbpath{1NbAs2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.614} & Br$_{2}$Nb & 72 & 27 & C2DB & \ctwodbpath{1NbBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.666} & H$_{2}$NbO$_{2}$ & 72 & 27 & C2DB & \ctwodbpath{1NbH2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.671} & I$_{2}$Nb & 72 & 27 & C2DB & \ctwodbpath{1NbI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.676} & NbP$_{2}$ & 72 & 23 & C2DB & \ctwodbpath{1NbP2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.677} & NbSb$_{2}$ & 72 & 23 & C2DB & \ctwodbpath{1NbSb2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.678} & O$_{2}$P & 72 & 17 & C2DB & \ctwodbpath{1PO2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.619} & Cl$_{2}$Re & 72 & 21 & C2DB & \ctwodbpath{1ReCl2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.679} & O$_{2}$Re & 72 & 19 & C2DB & \ctwodbpath{1ReO2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.684} & ReS$_{2}$ & 72 & 19 & C2DB & \ctwodbpath{1ReS2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.685} & ReSe$_{2}$ & 72 & 19 & C2DB & \ctwodbpath{1ReSe2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.686} & ReTe$_{2}$ & 72 & 19 & C2DB & \ctwodbpath{1ReTe2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.633} & F$_{2}$Rh & 72 & 29 & C2DB & \ctwodbpath{1RhF2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.615} & Br$_{2}$Sb & 72 & 19 & C2DB & \ctwodbpath{1SbBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.620} & Cl$_{2}$Sb & 72 & 19 & C2DB & \ctwodbpath{1SbCl2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.634} & F$_{2}$S$_{2}$Sb & 72 & 31 & C2DB & \ctwodbpath{1SbF2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.667} & H$_{2}$O$_{2}$Sb & 72 & 19 & C2DB & \ctwodbpath{1SbH2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.668} & H$_{2}$S$_{2}$Sb & 72 & 19 & C2DB & \ctwodbpath{1SbH2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.680} & O$_{2}$Sb & 72 & 17 & C2DB & \ctwodbpath{1SbO2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.616} & Br$_{2}$Ta & 72 & 25 & C2DB & \ctwodbpath{1TaBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.672} & I$_{2}$Ta & 72 & 25 & C2DB & \ctwodbpath{1TaI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.681} & O$_{2}$Ta & 72 & 23 & C2DB & \ctwodbpath{1TaO2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.682} & P$_{2}$Ta & 72 & 21 & C2DB & \ctwodbpath{1TaP2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.688} & Sb$_{2}$Ta & 72 & 21 & C2DB & \ctwodbpath{1TaSb2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.632} & F$_{2}$O$_{2}$Tl & 72 & 39 & C2DB & \ctwodbpath{1TlF2O2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.590} & As$_{2}$V & 72 & 23 & C2DB & \ctwodbpath{1VAs2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.635} & F$_{2}$S$_{2}$V & 72 & 39 & C2DB & \ctwodbpath{1VF2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.683} & P$_{2}$V & 72 & 23 & C2DB & \ctwodbpath{1VP2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.689} & Sb$_{2}$V & 72 & 23 & C2DB & \ctwodbpath{1VSb2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.636} & F$_{2}$Y & 72 & 25 & C2DB & \ctwodbpath{1YF2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.585} & AlO$_{2}$ & 72 & 15 & C2DB & \ctwodbpath{2AlO2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.669} & H$_{2}$Cu & 72 & 13 & C2DB & \ctwodbpath{2CuH2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.641} & GaO$_{2}$ & 72 & 25 & C2DB & \ctwodbpath{2GaO2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.673} & InS$_{2}$ & 72 & 25 & C2DB & \ctwodbpath{2InS2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.637} & F$_{2}$Nb & 72 & 27 & C2DB & \ctwodbpath{2NbF2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.638} & F$_{2}$V & 72 & 27 & C2DB & \ctwodbpath{2VF2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.687} & S$_{2}$Sc & 72 & 23 & C2DB & \ctwodbpath{3cb54b9d9954} & ESFD & - & -\\
\hline
\serialidweb{2.4.690} & AgF$_{2}$ & 78 & 25 & C2DB & \ctwodbpath{1AgF2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.753} & H$_{2}$Ag & 78 & 13 & C2DB & \ctwodbpath{1AgH2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.691} & AgI$_{2}$ & 78 & 25 & C2DB & \ctwodbpath{1AgI2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.692} & AgLi$_{2}$ & 78 & 17 & C2DB & \ctwodbpath{1AgLi2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.693} & AgNa$_{2}$ & 78 & 25 & C2DB & \ctwodbpath{1AgNa2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.694} & AgS$_{2}$ & 78 & 23 & C2DB & \ctwodbpath{1AgS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.695} & AgSe$_{2}$ & 78 & 23 & C2DB & \ctwodbpath{1AgSe2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.696} & AgTe$_{2}$ & 78 & 23 & C2DB & \ctwodbpath{1AgTe2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.697} & AlBr$_{2}$ & 78 & 17 & C2DB & \ctwodbpath{1AlBr2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.701} & AsBr$_{2}$ & 78 & 19 & C2DB & \ctwodbpath{1AsBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.702} & AsCl$_{2}$ & 78 & 19 & C2DB & \ctwodbpath{1AsCl2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.703} & AsCo$_{2}$S$_{2}$ & 78 & 35 & C2DB & \ctwodbpath{1AsCo2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.704} & AsFe$_{2}$S$_{2}$ & 78 & 33 & C2DB & \ctwodbpath{1AsFe2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.705} & AsPd$_{2}$S$_{2}$ & 78 & 37 & C2DB & \ctwodbpath{1AsPd2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.706} & AsS$_{2}$ & 78 & 17 & C2DB & \ctwodbpath{1AsS2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.707} & AsSe$_{2}$ & 78 & 17 & C2DB & \ctwodbpath{1AsSe2-3} & ESFD & - & 428192\\
\hline
\serialidweb{2.4.708} & AuF$_{2}$ & 78 & 25 & C2DB & \ctwodbpath{1AuF2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.754} & H$_{2}$Au & 78 & 13 & C2DB & \ctwodbpath{1AuH2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.709} & AuLi$_{2}$ & 78 & 17 & C2DB & \ctwodbpath{1AuLi2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.710} & AuNa$_{2}$ & 78 & 25 & C2DB & \ctwodbpath{1AuNa2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.711} & AuS$_{2}$ & 78 & 23 & C2DB & \ctwodbpath{1AuS2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.712} & B$_{2}$Sc$_{3}$ & 78 & 39 & C2DB & \ctwodbpath{1B2Sc3-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.713} & B$_{2}$Y$_{3}$ & 78 & 39 & C2DB & \ctwodbpath{1B2Y3-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.714} & BiBr$_{2}$ & 78 & 29 & C2DB & \ctwodbpath{1BiBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.715} & BiCl$_{2}$ & 78 & 29 & C2DB & \ctwodbpath{1BiCl2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.716} & BiI$_{2}$ & 78 & 29 & C2DB & \ctwodbpath{1BiI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.717} & BiO & 78 & 21 & C2DB & \ctwodbpath{1BiO-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.718} & BiS$_{2}$ & 78 & 27 & C2DB & \ctwodbpath{1BiS2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.719} & BiSe$_{2}$ & 78 & 27 & C2DB & \ctwodbpath{1BiSe2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.720} & BiTe$_{2}$ & 78 & 27 & C2DB & \ctwodbpath{1BiTe2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.727} & CGa & 78 & 17 & C2DB & \ctwodbpath{1CGa-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.736} & CoF$_{2}$ & 78 & 23 & C2DB & \ctwodbpath{1CoF2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.737} & CoNa$_{2}$ & 78 & 23 & C2DB & \ctwodbpath{1CoNa2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.738} & CoS$_{2}$ & 78 & 21 & C2DB & \ctwodbpath{1CoS2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.739} & CuF$_{2}$ & 78 & 25 & C2DB & \ctwodbpath{1CuF2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.740} & CuNa$_{2}$ & 78 & 25 & C2DB & \ctwodbpath{1CuNa2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.721} & Br$_{2}$Ga & 78 & 27 & C2DB & \ctwodbpath{1GaBr2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.728} & Cl$_{2}$Ga & 78 & 27 & C2DB & \ctwodbpath{1GaCl2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.722} & Br$_{2}$In & 78 & 27 & C2DB & \ctwodbpath{1InBr2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.729} & Cl$_{2}$In & 78 & 27 & C2DB & \ctwodbpath{1InCl2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.741} & F$_{2}$In & 78 & 27 & C2DB & \ctwodbpath{1InF2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.723} & Br$_{2}$Ir & 78 & 23 & C2DB & \ctwodbpath{1IrBr2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.730} & Cl$_{2}$Ir & 78 & 23 & C2DB & \ctwodbpath{1IrCl2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.742} & F$_{2}$Ir & 78 & 23 & C2DB & \ctwodbpath{1IrF2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.756} & I$_{2}$Ir & 78 & 23 & C2DB & \ctwodbpath{1IrI2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.761} & IrNa$_{2}$ & 78 & 23 & C2DB & \ctwodbpath{1IrNa2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.762} & IrS$_{2}$ & 78 & 21 & C2DB & \ctwodbpath{1IrS2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.763} & IrSe$_{2}$ & 78 & 21 & C2DB & \ctwodbpath{1IrSe2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.764} & IrTe$_{2}$ & 78 & 21 & C2DB & \ctwodbpath{1IrTe2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.743} & F$_{2}$Mn & 78 & 27 & C2DB & \ctwodbpath{1MnF2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.698} & As$_{2}$Nb & 78 & 23 & C2DB & \ctwodbpath{1NbAs2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.731} & Cl$_{2}$Nb & 78 & 27 & C2DB & \ctwodbpath{1NbCl2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.744} & F$_{2}$Nb & 78 & 27 & C2DB & \ctwodbpath{1NbF2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.755} & H$_{2}$Nb & 78 & 15 & C2DB & \ctwodbpath{1NbH2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.757} & I$_{2}$Nb & 78 & 27 & C2DB & \ctwodbpath{1NbI2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.769} & NbP$_{2}$ & 78 & 23 & C2DB & \ctwodbpath{1NbP2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.770} & NbSb$_{2}$ & 78 & 23 & C2DB & \ctwodbpath{1NbSb2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.751} & Fe$_{2}$PS$_{2}$ & 78 & 33 & C2DB & \ctwodbpath{1PFe2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.774} & PPd$_{2}$S$_{2}$ & 78 & 37 & C2DB & \ctwodbpath{1PPd2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.775} & PS$_{2}$ & 78 & 17 & C2DB & \ctwodbpath{1PS2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.776} & PSe$_{2}$ & 78 & 17 & C2DB & \ctwodbpath{1PSe2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.777} & PTe$_{2}$ & 78 & 17 & C2DB & \ctwodbpath{1PTe2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.765} & Li$_{2}$Re & 78 & 13 & C2DB & \ctwodbpath{1ReLi2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.771} & O$_{2}$Re & 78 & 19 & C2DB & \ctwodbpath{1ReO2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.779} & ReS$_{2}$ & 78 & 19 & C2DB & \ctwodbpath{1ReS2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.780} & ReSe$_{2}$ & 78 & 19 & C2DB & \ctwodbpath{1ReSe2-1} & ESFD & - & 650091\\
\hline
\serialidweb{2.4.781} & ReTe$_{2}$ & 78 & 19 & C2DB & \ctwodbpath{1ReTe2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.758} & I$_{2}$Rh & 78 & 29 & C2DB & \ctwodbpath{1RhI2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.767} & Na$_{2}$Rh & 78 & 29 & C2DB & \ctwodbpath{1RhNa2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.782} & RhS$_{2}$ & 78 & 27 & C2DB & \ctwodbpath{1RhS2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.783} & RhSe$_{2}$ & 78 & 27 & C2DB & \ctwodbpath{1RhSe2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.784} & RhTe$_{2}$ & 78 & 27 & C2DB & \ctwodbpath{1RhTe2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.745} & F$_{2}$Ru & 78 & 28 & C2DB & \ctwodbpath{1RuF2-3} & ES & - & -\\
\hline
\serialidweb{2.4.724} & Br$_{2}$Sb & 78 & 19 & C2DB & \ctwodbpath{1SbBr2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.732} & Cl$_{2}$Sb & 78 & 19 & C2DB & \ctwodbpath{1SbCl2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.735} & Co$_{2}$S$_{2}$Sb & 78 & 35 & C2DB & \ctwodbpath{1SbCo2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.752} & Fe$_{2}$S$_{2}$Sb & 78 & 33 & C2DB & \ctwodbpath{1SbFe2S2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.759} & I$_{2}$Sb & 78 & 19 & C2DB & \ctwodbpath{1SbI2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.746} & F$_{2}$Sc & 78 & 25 & C2DB & \ctwodbpath{1ScF2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.768} & Na$_{2}$Sc & 78 & 25 & C2DB & \ctwodbpath{1ScNa2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.787} & ScTe$_{2}$ & 78 & 23 & C2DB & \ctwodbpath{1ScTe2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.699} & As$_{2}$Ta & 78 & 21 & C2DB & \ctwodbpath{1TaAs2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.725} & Br$_{2}$Ta & 78 & 25 & C2DB & \ctwodbpath{1TaBr2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.733} & Cl$_{2}$Ta & 78 & 25 & C2DB & \ctwodbpath{1TaCl2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.747} & F$_{2}$Ta & 78 & 25 & C2DB & \ctwodbpath{1TaF2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.760} & I$_{2}$Ta & 78 & 25 & C2DB & \ctwodbpath{1TaI2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.766} & Li$_{2}$Ta & 78 & 17 & C2DB & \ctwodbpath{1TaLi2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.772} & P$_{2}$Ta & 78 & 21 & C2DB & \ctwodbpath{1TaP2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.785} & Sb$_{2}$Ta & 78 & 21 & C2DB & \ctwodbpath{1TaSb2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.726} & Br$_{2}$Tl & 78 & 27 & C2DB & \ctwodbpath{1TlBr2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.734} & Cl$_{2}$Tl & 78 & 27 & C2DB & \ctwodbpath{1TlCl2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.748} & F$_{2}$Tl & 78 & 27 & C2DB & \ctwodbpath{1TlF2-3} & ESFD & - & -\\
\hline
\serialidweb{2.4.700} & As$_{2}$V & 78 & 23 & C2DB & \ctwodbpath{1VAs2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.749} & F$_{2}$V & 78 & 27 & C2DB & \ctwodbpath{1VF2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.773} & P$_{2}$V & 78 & 23 & C2DB & \ctwodbpath{1VP2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.786} & Sb$_{2}$V & 78 & 23 & C2DB & \ctwodbpath{1VSb2-2} & ESFD & - & -\\
\hline
\serialidweb{2.4.750} & F$_{2}$Y & 78 & 25 & C2DB & \ctwodbpath{1YF2-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.778} & Re$_{2}$Se$_{2}$ & 78 & 26 & C2DB & \ctwodbpath{2ReSe-3} & ES & - & -\\
\hline
\serialidweb{2.4.788} & Cs & 80 & 9 & C2DB & \ctwodbpath{1Cs-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.789} & K & 80 & 9 & C2DB & \ctwodbpath{1K-1} & ESFD & - & 23448\\
\hline
\serialidweb{2.4.790} & Na & 80 & 7 & C2DB & \ctwodbpath{1Na-1} & ESFD & - & -\\
\hline
\serialidweb{2.4.791} & Rb & 80 & 9 & C2DB & \ctwodbpath{1Rb-1} & ESFD & - & -\\
\hline

\hline

\hline\hline
\end{longtable}
\begin{tabular}{c|c}
\hline\hline
Type of obstructed atomic insulator & Number of materials\\
\hline

\hyperlink{oai:experi}{Experimental}& 50\\
\hline
\hyperlink{oai:exfo}{Computationally exfoliated (MC2D)}& 201\\
\hline
\hyperlink{oai:stable}{Stable (C2DB)}& 533\\
\hline
\hyperlink{oai:unstable}{Not-stable (C2DB)}& 220\\
\hline

\hline\hline
\end{tabular}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
\caption{\label{oai:experilab}Experimental obstructed atomic insulators}\hypertarget{oai:experi}\\
\centering
2D-TQC & Formula & LG & Gap & \shortstack{Direct\\ Gap} & Source & Source ID & \shortstack{Topology\\ (SOC)} & RSI & Occ. WP & \shortstack{Parent\\ COD} & \shortstack{Parent\\ ICSD}\\
\endhead
\hline

\serialidweb{3.1.1} & Re$_{4}$S$_{8}$ & 2 & 1.3082 & 1.3082 & C2DB & \ctwodbpath{4ReS2-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(c)=1$} & \shortstack{$e$} & - & 81814\\
\hline
\serialidweb{3.1.2} & Re$_{4}$S$_{8}$ & 2 & 1.2764 & 1.2764 & MC2D & \mctwodpath{mc2d-869} & OAI & \shortstack{$\delta(b)=1$\\$\delta(d)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.1.3} & Re$_{4}$Se$_{8}$ & 2 & 1.1495 & 1.1495 & C2DB & \ctwodbpath{4ReSe2-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(c)=1$} & \shortstack{$e$} & \codpath{1539953} & -\\
\hline
\serialidweb{3.1.4} & Re$_{4}$Se$_{8}$ & 2 & 1.1402 & 1.1409 & MC2D & \mctwodpath{mc2d-1579} & OAI & \shortstack{$\delta(a)=1$\\$\delta(c)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.1.5} & Pd$_{2}$S$_{4}$ & 17 & 1.1243 & 1.6124 & C2DB & \ctwodbpath{2PdS2-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=4$} & \shortstack{$b$\\$c$} & \codpath{2310589} & -\\
\hline
\serialidweb{3.1.6} & Pd$_{2}$Se$_{4}$ & 17 & 1.3036 & 1.4342 & C2DB & \ctwodbpath{2PdSe2-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=4$} & \shortstack{$b$\\$c$} & \codpath{4310736} & -\\
\hline
\serialidweb{3.1.7} & P$_{4}$ & 42 & 0.9115 & 0.9117 & C2DB & \ctwodbpath{4P-1} & OAI & \shortstack{$\delta(a)=-1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,e)=2$} & \shortstack{$e$} & \codpath{9012486} & 36434\\
\hline
\serialidweb{3.1.8} & P$_{4}$ & 42 & 0.8989 & 0.8992 & MC2D & \mctwodpath{mc2d-220} & OAI & \shortstack{$\delta(a)=-1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,e)=2$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.222} & AgInP$_{2}$S$_{6}$ & 67 & 1.3326 & 1.6055 & C2DB & \ctwodbpath{1AgInP2S6-1} & OAI & \shortstack{$\delta(c,f)=-1$\\$\delta(b,e)=1$\\$\delta(a,d)=-1$\\$\eta(a)=1$\\$\eta(b)=1$\\$\eta(c)=1$} & \shortstack{$a$\\$c$\\$e$\\$h$} & \codpath{1000229} & -\\
\hline
\serialidweb{3.1.9} & AgInP$_{2}$S$_{6}$ & 67 & 1.3377 & 1.6146 & MC2D & \mctwodpath{mc2d-1285} & OAI & \shortstack{$\delta(c,f)=-1$\\$\delta(b,e)=1$\\$\delta(a,d)=-1$\\$\eta(a)=1$\\$\eta(b)=1$\\$\eta(c)=1$} & \shortstack{$a$\\$c$\\$e$\\$h$} & - & -\\
\hline
\serialidweb{3.1.10} & MoSSe & 69 & 1.4758 & 1.4758 & C2DB & \ctwodbpath{1MoSSe-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.1.21} & MoS$_{2}$ & 72 & 0.00 & 0.0745 & C2DB & \ctwodbpath{1MoS2-2} & OAI & \shortstack{$\delta(c)=2$\\$\delta(d)=-1$} & \shortstack{$a$\\$c$} & - & 26622\\
\hline
\serialidweb{3.1.22} & MoSe$_{2}$ & 72 & 0.00 & 0.1031 & C2DB & \ctwodbpath{1MoSe2-2} & OAI & \shortstack{$\delta(c)=2$\\$\delta(d)=-1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.1.28} & Te$_{2}$Ti & 72 & 0.00 & 0.0699 & C2DB & \ctwodbpath{1TiTe2-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(c)=1$\\$\delta(d)=-1$} & \shortstack{$a$\\$c$} & \codpath{1008063} & 80092\\
\hline
\serialidweb{3.1.27} & Se$_{2}$W & 72 & 0.00 & 0.1940 & C2DB & \ctwodbpath{1WSe2-2} & OAI & \shortstack{$\delta(c)=2$\\$\delta(d)=-1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.1.11} & As$_{2}$ & 72 & 1.4779 & 1.7960 & C2DB & \ctwodbpath{2As-1} & OAI & \shortstack{$\delta(c)=1$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$c$} & \codpath{5000219} & -\\
\hline
\serialidweb{3.1.12} & As$_{2}$ & 72 & 1.4954 & 1.7976 & MC2D & \mctwodpath{mc2d-704} & OAI & \shortstack{$\delta(c)=1$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.1.14} & Bi$_{2}$Se$_{2}$ & 72 & 0.3265 & 0.4494 & C2DB & \ctwodbpath{2BiSe-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.1.15} & C$_{2}$H$_{2}$ & 72 & 3.4615 & 3.4615 & C2DB & \ctwodbpath{2CH-1} & OAI & \shortstack{$\delta(c)=1$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.1.16} & Ga$_{2}$Ge$_{2}$Te$_{2}$ & 72 & 0.6663 & 0.6842 & C2DB & \ctwodbpath{2GaGeTe-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=-1$\\$\delta(d)=-1$} & \shortstack{$b$\\$c$} & - & 35386\\
\hline
\serialidweb{3.1.17} & Ga$_{2}$Ge$_{2}$Te$_{2}$ & 72 & 0.6688 & 0.6869 & MC2D & \mctwodpath{mc2d-149} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=-1$\\$\delta(d)=-1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.1.18} & H$_{2}$Ge$_{2}$ & 72 & 0.8969 & 0.8969 & C2DB & \ctwodbpath{2GeH-1} & OAI & \shortstack{$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.1.19} & H$_{2}$Si$_{2}$ & 72 & 2.1754 & 2.3039 & C2DB & \ctwodbpath{2HSi-1} & OAI & \shortstack{$\delta(c)=1$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$c$} & \codpath{1536250} & -\\
\hline
\serialidweb{3.1.20} & H$_{2}$Si$_{2}$ & 72 & 2.1743 & 2.3158 & MC2D & \mctwodpath{mc2d-167} & OAI & \shortstack{$\delta(c)=1$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.1.23} & P$_{2}$ & 72 & 1.9496 & 2.1386 & C2DB & \ctwodbpath{2P-1} & OAI & \shortstack{$\delta(c)=1$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$c$} & \codpath{1533384} & -\\
\hline
\serialidweb{3.1.24} & P$_{2}$ & 72 & 1.9314 & 2.1226 & MC2D & \mctwodpath{mc2d-221} & OAI & \shortstack{$\delta(c)=1$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.1.25} & Sb$_{2}$ & 72 & 1.0089 & 1.2494 & C2DB & \ctwodbpath{2Sb-1} & OAI & \shortstack{$\delta(c)=1$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$c$} & \codpath{7203815} & -\\
\hline
\serialidweb{3.1.26} & Sb$_{2}$ & 72 & 0.9601 & 1.2506 & MC2D & \mctwodpath{mc2d-237} & OAI & \shortstack{$\delta(c)=1$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.1.29} & C$_{2}$H$_{2}$O$_{2}$Ti$_{3}$ & 78 & 0.00 & 0.0457 & C2DB & \ctwodbpath{1C2H2O2Ti3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(d)=2$\\$\delta(e)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.1.39} & MoS$_{2}$ & 78 & 1.6044 & 1.6044 & C2DB & \ctwodbpath{1MoS2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(d)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$f$} & \codpath{9007661} & 38401\\
\hline
\serialidweb{3.1.40} & MoS$_{2}$ & 78 & 1.5840 & 1.5840 & MC2D & \mctwodpath{mc2d-204} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=-1$\\$\delta(e)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$b$\\$f$} & - & -\\
\hline
\serialidweb{3.1.41} & MoSe$_{2}$ & 78 & 1.3428 & 1.3428 & C2DB & \ctwodbpath{1MoSe2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(d)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$f$} & \codpath{1528933} & 49800\\
\hline
\serialidweb{3.1.42} & MoSe$_{2}$ & 78 & 1.3556 & 1.3556 & MC2D & \mctwodpath{mc2d-205} & OAI & \shortstack{$\delta(b)=-1$\\$\delta(c)=1$\\$\delta(d)=1$\\$\delta(e)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$b$\\$d$} & - & -\\
\hline
\serialidweb{3.1.43} & MoTe$_{2}$ & 78 & 0.9564 & 0.9564 & C2DB & \ctwodbpath{1MoTe2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(d)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$f$} & \codpath{9009147} & 15431\\
\hline
\serialidweb{3.1.44} & MoTe$_{2}$ & 78 & 0.9305 & 0.9305 & MC2D & \mctwodpath{mc2d-207} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=-1$\\$\delta(e)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$b$\\$f$} & - & -\\
\hline
\serialidweb{3.1.45} & S$_{2}$W & 78 & 1.5540 & 1.5540 & C2DB & \ctwodbpath{1WS2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(d)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$f$} & \codpath{9012192} & 202367\\
\hline
\serialidweb{3.2.203} & S$_{2}$W & 78 & 1.5487 & 1.5487 & MC2D & \mctwodpath{mc2d-234} & OAI & \shortstack{$\delta(a)=1$\\$\delta(c)=-1$\\$\delta(e)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$c$\\$e$} & - & -\\
\hline
\serialidweb{3.1.46} & Se$_{2}$W & 78 & 1.2567 & 1.2567 & C2DB & \ctwodbpath{1WSe2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(d)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$f$} & \codpath{9012193} & 84182\\
\hline
\serialidweb{3.2.204} & Se$_{2}$W & 78 & 1.2688 & 1.2688 & MC2D & \mctwodpath{mc2d-247} & OAI & \shortstack{$\delta(a)=1$\\$\delta(c)=-1$\\$\delta(e)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$c$\\$e$} & - & -\\
\hline
\serialidweb{3.1.47} & Te$_{2}$W & 78 & 0.7522 & 0.7522 & C2DB & \ctwodbpath{1WTe2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(d)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$f$} & - & 653170\\
\hline
\serialidweb{3.2.205} & Te$_{2}$W & 78 & 0.7267 & 0.7267 & MC2D & \mctwodpath{mc2d-256} & OAI & \shortstack{$\delta(a)=1$\\$\delta(c)=-1$\\$\delta(e)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$c$\\$e$} & - & -\\
\hline
\serialidweb{3.1.32} & Ga$_{2}$Se$_{2}$ & 78 & 1.7352 & 1.8163 & C2DB & \ctwodbpath{2GaSe-1} & OAI & \shortstack{$\delta(c)=1$\\$\delta(e)=1$\\$\delta(f)=-1$\\$\zeta(g,h,i)=2$} & \shortstack{$e$\\$f$} & \codpath{2105478} & 2002\\
\hline
\serialidweb{3.1.34} & Ga$_{2}$Se$_{2}$ & 78 & 1.7530 & 1.8359 & MC2D & \mctwodpath{mc2d-153} & OAI & \shortstack{$\delta(b)=1$\\$\delta(e)=-1$\\$\delta(f)=1$\\$\zeta(g,h,i)=2$} & \shortstack{$e$\\$f$} & - & -\\
\hline
\serialidweb{3.1.30} & Ga$_{2}$S$_{2}$ & 78 & 2.3040 & 2.4062 & C2DB & \ctwodbpath{2GaS-1} & OAI & \shortstack{$\delta(c)=1$\\$\delta(e)=1$\\$\delta(f)=-1$\\$\zeta(g,h,i)=2$} & \shortstack{$e$\\$f$} & \codpath{9008966} & 635254\\
\hline
\serialidweb{3.1.31} & Ga$_{2}$S$_{2}$ & 78 & 2.3412 & 2.4469 & MC2D & \mctwodpath{mc2d-151} & OAI & \shortstack{$\delta(c)=1$\\$\delta(e)=1$\\$\delta(f)=-1$\\$\zeta(g,h,i)=2$} & \shortstack{$e$\\$f$} & - & -\\
\hline
\serialidweb{3.1.35} & Ga$_{2}$Te$_{2}$ & 78 & 1.2886 & 1.4875 & C2DB & \ctwodbpath{2GaTe-1} & OAI & \shortstack{$\delta(c)=1$\\$\delta(e)=1$\\$\delta(f)=-1$\\$\zeta(g,h,i)=2$} & \shortstack{$e$\\$f$} & - & 43328\\
\hline
\serialidweb{3.1.36} & Ga$_{2}$Te$_{2}$ & 78 & 1.2894 & 1.4708 & MC2D & \mctwodpath{mc2d-154} & OAI & \shortstack{$\delta(c)=1$\\$\delta(e)=1$\\$\delta(f)=-1$\\$\zeta(g,h,i)=2$} & \shortstack{$e$\\$f$} & - & -\\
\hline
\serialidweb{3.1.37} & In$_{2}$Se$_{2}$ & 78 & 1.3977 & 1.4469 & C2DB & \ctwodbpath{2InSe-1} & OAI & \shortstack{$\delta(c)=1$\\$\delta(e)=1$\\$\delta(f)=-1$\\$\zeta(g,h,i)=2$} & \shortstack{$e$\\$f$} & \codpath{9008967} & 640503\\
\hline
\serialidweb{3.1.38} & In$_{2}$Se$_{2}$ & 78 & 1.4448 & 1.4894 & MC2D & \mctwodpath{mc2d-201} & OAI & \shortstack{$\delta(c)=1$\\$\delta(e)=1$\\$\delta(f)=-1$\\$\zeta(g,h,i)=2$} & \shortstack{$e$\\$f$} & - & -\\
\hline
\serialidweb{3.1.48} & C$_{6}$N$_{2}$ & 80 & 0.3903 & 1.4882 & C2DB & \ctwodbpath{2NC3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=-1$\\$\delta(c)=-1$\\$\delta(e)=1$\\$\eta(c,f$\\$,g,h)=1$\\$\zeta(c,f,g,h$\\,$i,j,k)=3$} & \shortstack{$b$\\$h$} & - & -\\
\hline

\hline

\hline\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
\caption{\label{oai:exfolab}Computationally exfoliated (MC2D) topological insulators}\hypertarget{oai:exfo}\\
\centering
2D-TQC & Formula & LG & Gap & \shortstack{Direct\\ Gap} & Source & Source ID & \shortstack{Topology\\ (SOC)} & RSI & Occ. WP & \shortstack{Parent\\ COD} & \shortstack{Parent\\ ICSD} \\
\endhead
\hline

\serialidweb{3.2.20} & C$_{2}$Ag$_{2}$O$_{4}$ & 2 & 2.3209 & 2.6052 & MC2D & \mctwodpath{mc2d-2678} & OAI & \shortstack{$\delta(b)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.37} & C$_{6}$H$_{12}$Ag$_{2}$N$_{4}$S$_{2}$ & 2 & 2.9953 & 3.3048 & MC2D & \mctwodpath{mc2d-2304} & OAI & \shortstack{$\delta(d)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.36} & C$_{6}$Ag$_{2}$N$_{8}$O$_{10}$ & 2 & 2.0783 & 2.1130 & MC2D & \mctwodpath{mc2d-2094} & OAI & \shortstack{$\delta(b)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.42} & C$_{8}$Ag$_{2}$Br$_{4}$O$_{4}$ & 2 & 2.5679 & 2.8579 & MC2D & \mctwodpath{mc2d-2149} & OAI & \shortstack{$\delta(a)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.1} & Ag$_{2}$Bi$_{2}$P$_{4}$S$_{12}$ & 2 & 1.1285 & 1.1285 & MC2D & \mctwodpath{mc2d-958} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.15} & C$_{14}$H$_{8}$Ag$_{2}$N$_{8}$ & 2 & 1.7248 & 1.7502 & MC2D & \mctwodpath{mc2d-310} & OAI & \shortstack{$\delta(a)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.18} & C$_{16}$H$_{12}$Ag$_{2}$N$_{8}$ & 2 & 1.8653 & 1.8816 & MC2D & \mctwodpath{mc2d-1192} & OAI & \shortstack{$\delta(d)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.24} & C$_{2}$H$_{8}$Ag$_{2}$N$_{8}$ & 2 & 2.8837 & 3.1343 & MC2D & \mctwodpath{mc2d-1090} & OAI & \shortstack{$\delta(b)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.34} & C$_{4}$N$_{2}$S$_{6}$Sb$_{4}$ & 2 & 1.5059 & 1.5946 & MC2D & \mctwodpath{mc2d-2373} & OAI & \shortstack{$\delta(b)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.41} & C$_{6}$H$_{8}$O$_{16}$Tm$_{2}$ & 2 & 3.4036 & 3.4036 & MC2D & \mctwodpath{mc2d-2171} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=1$\\$\delta(d)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.29} & C$_{4}$Cd$_{2}$O$_{14}$ & 2 & 0.2643 & 0.2753 & MC2D & \mctwodpath{mc2d-1941} & OAI & \shortstack{$\delta(a)=1$\\$\delta(d)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.7} & C$_{12}$H$_{10}$Cd$_{2}$N$_{16}$ & 2 & 1.3089 & 1.3560 & MC2D & \mctwodpath{mc2d-1899} & OAI & \shortstack{$\delta(d)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.32} & C$_{4}$H$_{8}$Cd$_{2}$O$_{12}$ & 2 & 2.0192 & 2.0648 & MC2D & \mctwodpath{mc2d-1252} & OAI & \shortstack{$\delta(a)=1$\\$\delta(d)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.3} & C$_{10}$H$_{12}$CdN$_{4}$O$_{4}$ & 2 & 3.9741 & 3.9741 & MC2D & \mctwodpath{mc2d-2394} & OAI & \shortstack{$\delta(a)=5$\\$\delta(b)=1$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.2.8} & C$_{12}$H$_{12}$Br$_{2}$CdN$_{2}$O$_{2}$ & 2 & 2.6714 & 2.7235 & MC2D & \mctwodpath{mc2d-1848} & OAI & \shortstack{$\delta(c)=5$\\$\delta(d)=1$} & \shortstack{$c$\\$e$}  & - & -\\
\hline
\serialidweb{3.2.9} & C$_{12}$H$_{12}$CdCl$_{2}$N$_{2}$O$_{2}$ & 2 & 2.8606 & 3.0592 & MC2D & \mctwodpath{mc2d-2017} & OAI & \shortstack{$\delta(c)=1$\\$\delta(d)=5$} & \shortstack{$d$\\$e$}  & - & -\\
\hline
\serialidweb{3.2.10} & C$_{12}$H$_{12}$CdI$_{2}$N$_{6}$ & 2 & 1.1160 & 1.1976 & MC2D & \mctwodpath{mc2d-2222} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=5$} & \shortstack{$c$\\$e$}  & - & -\\
\hline
\serialidweb{3.2.11} & C$_{12}$H$_{12}$CdN$_{12}$ & 2 & 3.8207 & 3.8213 & MC2D & \mctwodpath{mc2d-2017} & OAI & \shortstack{$\delta(b)=5$\\$\delta(c)=1$} & \shortstack{$b$\\$e$}  & - & -\\
\hline
\serialidweb{3.2.14} & C$_{14}$H$_{10}$CdN$_{6}$S$_{2}$ & 2 & 1.9124 & 1.9152 & MC2D & \mctwodpath{mc2d-1901} & OAI & \shortstack{$\delta(a)=5$\\$\delta(d)=1$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.2.16} & C$_{16}$H$_{10}$CdN$_{6}$S$_{2}$ & 2 & 1.4809 & 1.5985 & MC2D & \mctwodpath{mc2d-2570} & OAI & \shortstack{$\delta(b)=5$\\$\delta(c)=1$} & \shortstack{$b$\\$e$}  & - & -\\
\hline
\serialidweb{3.2.12} & C$_{12}$H$_{12}$Co$_{2}$N$_{2}$O$_{6}$P$_{2}$ & 2 & 0.00 & 0.0470 & MC2D & \mctwodpath{mc2d-2313} & OAI & \shortstack{$\delta(b)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.46} & Cs$_{2}$Sb$_{4}$Se$_{8}$ & 2 & 1.5804 & 1.5932 & MC2D & \mctwodpath{mc2d-957} & OAI & \shortstack{$\delta(b)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.33} & C$_{4}$H$_{8}$Cu$_{2}$N$_{16}$O$_{4}$ & 2 & 0.00 & 0.0265 & MC2D & \mctwodpath{mc2d-2030} & OAI & \shortstack{$\delta(c)=-1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.30} & C$_{4}$H$_{4}$Br$_{2}$Cu$_{2}$N$_{2}$ & 2 & 0.6953 & 0.9528 & MC2D & \mctwodpath{mc2d-554} & OAI & \shortstack{$\delta(b)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.38} & C$_{6}$H$_{8}$Br$_{2}$Cu$_{2}$N$_{6}$ & 2 & 1.7902 & 1.8090 & MC2D & \mctwodpath{mc2d-887} & OAI & \shortstack{$\delta(a)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.39} & C$_{6}$H$_{8}$Cl$_{2}$Cu$_{2}$N$_{6}$ & 2 & 1.3847 & 1.3847 & MC2D & \mctwodpath{mc2d-1037} & OAI & \shortstack{$\delta(a)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.21} & C$_{2}$F$_{6}$Hg$_{2}$O$_{6}$S$_{2}$ & 2 & 3.3972 & 3.4227 & MC2D & \mctwodpath{mc2d-2308} & OAI & \shortstack{$\delta(b)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.45} & Cl$_{8}$Ga$_{2}$Hg$_{2}$ & 2 & 2.8660 & 3.0429 & MC2D & \mctwodpath{mc2d-1530} & OAI & \shortstack{$\delta(c)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.53} & Hg$_{2}$P$_{2}$Se$_{6}$ & 2 & 1.2185 & 1.2255 & MC2D & \mctwodpath{mc2d-1762} & OAI & \shortstack{$\delta(b)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.22} & C$_{2}$H$_{4}$In$_{2}$O$_{12}$Se$_{2}$ & 2 & 3.6933 & 3.7953 & MC2D & \mctwodpath{mc2d-480} & OAI & \shortstack{$\delta(d)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.25} & C$_{2}$H$_{8}$In$_{2}$O$_{14}$Se$_{2}$ & 2 & 3.7326 & 3.8436 & MC2D & \mctwodpath{mc2d-304} & OAI & \shortstack{$\delta(d)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.2} & As$_{8}$Cd$_{4}$Ge$_{4}$K$_{4}$ & 2 & 0.6641 & 0.8144 & MC2D & \mctwodpath{mc2d-1929} & OAI & \shortstack{$\delta(c)=1$\\$\delta(d)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.23} & C$_{2}$H$_{4}$Li$_{2}$N$_{8}$O$_{2}$ & 2 & 4.2852 & 4.3450 & MC2D & \mctwodpath{mc2d-2199} & OAI & \shortstack{$\delta(b)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.26} & C$_{2}$H$_{8}$Li$_{2}$N$_{8}$O$_{6}$ & 2 & 3.2723 & 3.2776 & MC2D & \mctwodpath{mc2d-2043} & OAI & \shortstack{$\delta(b)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.28} & C$_{2}$Li$_{2}$ & 2 & 3.6222 & 3.9870 & MC2D & \mctwodpath{mc2d-2134} & OAI & \shortstack{$\delta(c)=-1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.40} & C$_{6}$H$_{8}$Li$_{2}$O$_{10}$S$_{2}$ & 2 & 3.3307 & 3.3353 & MC2D & \mctwodpath{mc2d-2289} & OAI & \shortstack{$\delta(c)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.55} & Li$_{4}$Mo$_{4}$S$_{8}$ & 2 & 0.6737 & 0.6737 & MC2D & \mctwodpath{mc2d-1975} & OAI & \shortstack{$\delta(b)=1$\\$\delta(d)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.51} & H$_{8}$Cl$_{6}$Cu$_{2}$Li$_{2}$O$_{4}$ & 2 & 0.1240 & 0.1275 & MC2D & \mctwodpath{mc2d-1504} & OAI & \shortstack{$\delta(d)=-1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.4} & C$_{10}$H$_{14}$Mg$_{2}$O$_{14}$ & 2 & 3.0661 & 3.0713 & MC2D & \mctwodpath{mc2d-1714} & OAI & \shortstack{$\delta(c)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.27} & C$_{2}$H$_{8}$N$_{8}$Na$_{2}$O$_{6}$ & 2 & 3.3040 & 3.3040 & MC2D & \mctwodpath{mc2d-2446} & OAI & \shortstack{$\delta(a)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.5} & C$_{10}$H$_{16}$Na$_{2}$O$_{10}$ & 2 & 3.4405 & 3.4865 & MC2D & \mctwodpath{mc2d-2113} & OAI & \shortstack{$\delta(b)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.44} & Cl$_{8}$Eu$_{2}$Na$_{2}$ & 2 & 0.00 & 0.0053 & MC2D & \mctwodpath{mc2d-1977} & OAI & \shortstack{$\delta(b)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.54} & I$_{2}$Nb$_{4}$Te$_{12}$ & 2 & 0.6614 & 0.6910 & MC2D & \mctwodpath{mc2d-649} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(d)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.19} & C$_{16}$H$_{8}$N$_{6}$Ni$_{2}$O$_{2}$S$_{4}$ & 2 & 0.0123 & 0.1733 & MC2D & \mctwodpath{mc2d-2029} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.43} & C$_{8}$H$_{10}$N$_{2}$Pb$_{2}$S$_{4}$ & 2 & 1.8242 & 2.0322 & MC2D & \mctwodpath{mc2d-2104} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.6} & C$_{10}$H$_{8}$I$_{4}$N$_{2}$O$_{2}$Pb$_{2}$ & 2 & 1.2397 & 1.2492 & MC2D & \mctwodpath{mc2d-2049} & OAI & \shortstack{$\delta(b)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.56} & N$_{2}$Pb$_{2}$S$_{4}$ & 2 & 0.1251 & 0.2322 & MC2D & \mctwodpath{mc2d-2633} & OAI & \shortstack{$\delta(b)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.35} & C$_{4}$O$_{8}$Pb$_{2}$ & 2 & 2.8709 & 2.8987 & MC2D & \mctwodpath{mc2d-984} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.57} & Rb$_{2}$Sb$_{4}$Se$_{8}$ & 2 & 1.5687 & 1.6458 & MC2D & \mctwodpath{mc2d-617} & OAI & \shortstack{$\delta(d)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.58} & Re$_{4}$Te$_{8}$ & 2 & 0.7591 & 0.9949 & MC2D & \mctwodpath{mc2d-1738} & OAI & \shortstack{$\delta(b)=1$\\$\delta(d)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.13} & C$_{12}$H$_{8}$S$_{4}$Tl$_{4}$ & 2 & 1.8183 & 1.8287 & MC2D & \mctwodpath{mc2d-2350} & OAI & \shortstack{$\delta(c)=1$\\$\delta(d)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.48} & F$_{2}$O$_{7}$Te$_{2}$V$_{2}$ & 2 & 0.00 & 0.1974 & MC2D & \mctwodpath{mc2d-1566} & OAI & \shortstack{$\delta(c)=1$\\$\delta(d)=-2$} & \shortstack{$d$\\$e$}  & - & -\\
\hline
\serialidweb{3.2.52} & Hg$_{2}$O$_{6}$V$_{2}$ & 2 & 2.3546 & 2.3546 & MC2D & \mctwodpath{mc2d-793} & OAI & \shortstack{$\delta(c)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.50} & H$_{4}$O$_{6}$V$_{2}$ & 2 & 0.4033 & 0.5332 & MC2D & \mctwodpath{mc2d-765} & OAI & \shortstack{$\delta(c)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.49} & H$_{4}$O$_{10}$Se$_{2}$V$_{2}$ & 2 & 0.7321 & 1.0540 & MC2D & \mctwodpath{mc2d-687} & OAI & \shortstack{$\delta(d)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.47} & Cu$_{2}$O$_{8}$W$_{2}$ & 2 & 0.1107 & 0.1951 & MC2D & \mctwodpath{mc2d-2552} & OAI & \shortstack{$\delta(a)=-1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.17} & C$_{16}$H$_{10}$O$_{10}$Zn$_{2}$ & 2 & 2.8209 & 2.9313 & MC2D & \mctwodpath{mc2d-2228} & OAI & \shortstack{$\delta(b)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.59} & C$_{4}$H$_{8}$N$_{2}$NiO$_{4}$ & 6 & 0.00 & 0.0207 & MC2D & \mctwodpath{mc2d-2343} & OAI & \shortstack{$\delta(a)=-4$\\$\delta(b)=-1$\\$\delta(c)=-1$} & \shortstack{$a$\\$g$\\$i$\\$j$}  & - & -\\
\hline
\serialidweb{3.2.60} & Hg$_{4}$O$_{8}$S$_{2}$ & 7 & 2.1681 & 2.2036 & MC2D & \mctwodpath{mc2d-1374} & OAI & \shortstack{$\delta(a)=1$} & \shortstack{$d$\\$e$}  & - & -\\
\hline
\serialidweb{3.2.61} & Hg$_{4}$O$_{8}$Se$_{2}$ & 7 & 1.9295 & 1.9870 & MC2D & \mctwodpath{mc2d-594} & OAI & \shortstack{$\delta(a)=1$} & \shortstack{$d$\\$e$}  & - & -\\
\hline
\serialidweb{3.2.62} & Na$_{4}$O$_{8}$S$_{4}$ & 7 & 2.3409 & 2.3409 & MC2D & \mctwodpath{mc2d-309} & OAI & \shortstack{$\eta(c,d)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.64} & Br$_{6}$Hg$_{2}$O$_{4}$Pb$_{4}$ & 10 & 0.0424 & 0.0426 & MC2D & \mctwodpath{mc2d-2243} & OAI & \shortstack{$\eta(a)=1$} & \shortstack{$b$}  & - & -\\
\hline
\serialidweb{3.2.66} & P$_{42}$ & 10 & 2.1225 & 2.1329 & MC2D & \mctwodpath{mc2d-696} & OAI & \shortstack{$\eta(a)=1$} & \shortstack{$b$}  & - & -\\
\hline
\serialidweb{3.2.65} & H$_{12}$B$_{12}$O$_{12}$Rb$_{2}$ & 10 & 2.1952 & 2.2082 & MC2D & \mctwodpath{mc2d-1118} & OAI & \shortstack{$\eta(a)=1$} & \shortstack{$b$}  & - & -\\
\hline
\serialidweb{3.2.71} & C$_{4}$H$_{4}$CdCl$_{2}$N$_{2}$ & 14 & 2.1589 & 2.3197 & MC2D & \mctwodpath{mc2d-2651} & OAI & \shortstack{$\delta(c)=-1$\\$\delta(d)=-5$\\$\eta(e,f,g,h)=1$} & \shortstack{$d$\\$f$\\$h$\\$i$}  & - & -\\
\hline
\serialidweb{3.2.70} & C$_{4}$H$_{4}$Br$_{2}$HgN$_{2}$ & 14 & 2.5988 & 2.5993 & MC2D & \mctwodpath{mc2d-2470} & OAI & \shortstack{$\delta(a)=-5$\\$\delta(b)=-1$\\$\eta(e,f,g,h)=1$} & \shortstack{$a$\\$e$\\$g$\\$i$}  & - & -\\
\hline
\serialidweb{3.2.72} & C$_{4}$H$_{4}$Cl$_{2}$HgN$_{2}$ & 14 & 1.8258 & 2.0429 & MC2D & \mctwodpath{mc2d-685} & OAI & \shortstack{$\delta(a)=-5$\\$\delta(b)=-1$\\$\eta(e,f,g,h)=1$} & \shortstack{$a$\\$e$\\$g$\\$i$}  & - & -\\
\hline
\serialidweb{3.2.67} & As$_{6}$K$_{2}$Si$_{6}$ & 14 & 0.5934 & 0.5934 & MC2D & \mctwodpath{mc2d-2285} & OAI & \shortstack{$\delta(b)=-1$\\$\delta(c)=-1$\\$\eta(e,f,g,h)=1$} & \shortstack{$g$\\$h$}  & - & -\\
\hline
\serialidweb{3.2.68} & Au$_{2}$K$_{2}$P$_{2}$Se$_{6}$ & 14 & 0.8763 & 0.8763 & MC2D & \mctwodpath{mc2d-899} & OAI & \shortstack{$\delta(d)=-1$} & \shortstack{$e$\\$h$\\$i$}  & - & -\\
\hline
\serialidweb{3.2.74} & K$_{2}$Mo$_{6}$O$_{18}$ & 14 & 0.6982 & 0.7096 & MC2D & \mctwodpath{mc2d-272} & OAI & \shortstack{$\delta(c)=-1$\\$\eta(e,f,g,h)=1$} & \shortstack{$f$\\$g$\\$h$\\$i$}  & - & -\\
\hline
\serialidweb{3.2.73} & Cl$_{2}$La$_{2}$O$_{4}$ & 14 & 3.1354 & 3.3716 & MC2D & \mctwodpath{mc2d-2376} & OAI & \shortstack{$\delta(b)=-1$\\$\delta(d)=-1$} & \shortstack{$g$\\$h$}  & - & -\\
\hline
\serialidweb{3.2.75} & Mo$_{6}$N$_{2}$O$_{18}$ & 14 & 0.0081 & 0.0291 & MC2D & \mctwodpath{mc2d-1372} & OAI & \shortstack{$\delta(a)=-1$\\$\eta(e,f,g,h)=1$} & \shortstack{$e$\\$g$\\$h$\\$i$}  & - & -\\
\hline
\serialidweb{3.2.76} & Mo$_{6}$O$_{18}$Tl$_{2}$ & 14 & 0.5464 & 0.5464 & MC2D & \mctwodpath{mc2d-831} & OAI & \shortstack{$\delta(c)=-1$\\$\eta(e,f,g,h)=1$} & \shortstack{$f$\\$g$\\$h$\\$i$}  & - & -\\
\hline
\serialidweb{3.2.69} & C$_{10}$H$_{8}$Br$_{2}$N$_{2}$Pb & 14 & 1.2293 & 1.3035 & MC2D & \mctwodpath{mc2d-1173} & OAI & \shortstack{$\delta(c)=-6$\\$\delta(d)=-1$\\$\eta(e,f,g,h)=1$} & \shortstack{$c$\\$f$\\$g$\\$i$}  & - & -\\
\hline
\serialidweb{3.2.77} & Te$_{4}$TiZr & 14 & 0.00 & 0.0031 & MC2D & \mctwodpath{mc2d-258} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=1$\\$\delta(d)=-1$} & \shortstack{$b$\\$c$\\$g$\\$h$}  & - & -\\
\hline
\serialidweb{3.2.78} & Bi$_{4}$Cl$_{16}$ & 16 & 0.4018 & 0.4396 & MC2D & \mctwodpath{mc2d-700} & OAI & \shortstack{$\delta(a)=1$} & \shortstack{$d$}  & - & -\\
\hline
\serialidweb{3.2.79} & Br$_{4}$Hg$_{4}$O$_{12}$ & 16 & 2.8795 & 2.9614 & MC2D & \mctwodpath{mc2d-1198} & OAI & \shortstack{$\delta(b)=1$} & \shortstack{$d$}  & - & -\\
\hline
\serialidweb{3.2.81} & P$_{4}$Pd$_{4}$Se$_{4}$ & 16 & 0.9995 & 1.1714 & MC2D & \mctwodpath{mc2d-1060} & OAI & \shortstack{$\eta(c)=1$} & \shortstack{$d$}  & - & -\\
\hline
\serialidweb{3.2.80} & P$_{4}$Pd$_{4}$S$_{4}$ & 16 & 1.1244 & 1.2695 & MC2D & \mctwodpath{mc2d-1622} & OAI & \shortstack{$\eta(c)=1$} & \shortstack{$d$}  & - & -\\
\hline
\serialidweb{3.2.82} & Al$_{4}$O$_{12}$ & 17 & 2.4074 & 2.4074 & MC2D & \mctwodpath{mc2d-2426} & OAI & \shortstack{$\delta(a)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.2.85} & C$_{4}$H$_{16}$O$_{8}$P$_{4}$ & 17 & 5.9799 & 5.9809 & MC2D & \mctwodpath{mc2d-1669} & OAI & \shortstack{$\delta(a)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.2.88} & Cs$_{4}$Te$_{16}$ & 17 & 0.4718 & 0.4718 & MC2D & \mctwodpath{mc2d-1148} & OAI & \shortstack{$\delta(b)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.2.86} & C$_{4}$H$_{24}$Cu$_{4}$N$_{8}$O$_{12}$ & 17 & 0.0400 & 0.0400 & MC2D & \mctwodpath{mc2d-1092} & OAI & \shortstack{$\delta(b)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.2.89} & H$_{4}$Cl$_{4}$Cu$_{4}$O$_{4}$ & 17 & 0.0567 & 0.1067 & MC2D & \mctwodpathold{CuOHCl} & OAI & \shortstack{$\delta(a)=-1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.2.83} & Br$_{12}$Hg$_{8}$Te$_{4}$ & 17 & 1.9087 & 1.9239 & MC2D & \mctwodpath{mc2d-1153} & OAI & \shortstack{$\delta(a)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.2.90} & Hg$_{4}$N$_{4}$O$_{8}$ & 17 & 1.9641 & 1.9641 & MC2D & \mctwodpath{mc2d-1403} & OAI & \shortstack{$\delta(a)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.2.84} & C$_{4}$H$_{12}$K$_{4}$N$_{4}$ & 17 & 2.9654 & 3.0054 & MC2D & \mctwodpath{mc2d-898} & OAI & \shortstack{$\delta(a)=-1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.2.91} & Na$_{12}$Si$_{4}$Te$_{12}$ & 17 & 0.0146 & 0.1123 & MC2D & \mctwodpath{mc2d-1185} & OAI & \shortstack{$\delta(a)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.2.87} & C$_{8}$H$_{8}$Na$_{4}$O$_{12}$ & 17 & 2.7263 & 2.7714 & MC2D & \mctwodpath{mc2d-1463} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.2.92} & P$_{4}$Pb$_{4}$Se$_{12}$ & 17 & 1.6488 & 1.6750 & MC2D & \mctwodpath{mc2d-1408} & OAI & \shortstack{$\delta(a)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.2.93} & Pd$_{2}$S$_{4}$ & 17 & 1.1577 & 1.6289 & MC2D & \mctwodpath{mc2d-225} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=4$} & \shortstack{$b$\\$c$}  & - & -\\
\hline
\serialidweb{3.2.95} & B$_{2}$BaSe$_{6}$ & 18 & 2.2124 & 2.2469 & MC2D & \mctwodpath{mc2d-1042} & OAI & \shortstack{$\delta(b)=2$\\$\delta(c)=1$\\$\eta(d,e)=1$} & \shortstack{$b$\\$d$\\$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.2.102} & Cl$_{6}$Cr$_{2}$ & 18 & 0.1599 & 0.1826 & MC2D & \mctwodpath{mc2d-352} & OAI & \shortstack{$\delta(b)=1$} & \shortstack{$d$\\$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.2.106} & Ga$_{6}$Te$_{6}$ & 18 & 1.2875 & 1.2875 & MC2D & \mctwodpath{mc2d-1633} & OAI & \shortstack{$\delta(b)=-1$\\$\eta(d,e)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.94} & As$_{6}$Ge$_{6}$ & 18 & 1.3588 & 1.4353 & MC2D & \mctwodpath{mc2d-531} & OAI & \shortstack{$\delta(b)=-1$\\$\eta(d,e)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.107} & Ge$_{6}$P$_{6}$ & 18 & 1.6136 & 1.7789 & MC2D & \mctwodpath{mc2d-755} & OAI & \shortstack{$\delta(a)=-1$\\$\eta(d,e)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.110} & La$_{2}$P$_{4}$S$_{14}$Tl$_{4}$ & 18 & 1.8194 & 1.8194 & MC2D & \mctwodpath{mc2d-2270} & OAI & \shortstack{$\delta(a)=-1$\\$\eta(d,e)=1$} & \shortstack{$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.2.111} & Mg$_{3}$O$_{12}$Si$_{4}$ & 18 & 3.1317 & 3.1317 & MC2D & \mctwodpath{mc2d-471} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$a$\\$d$\\$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.2.103} & Cl$_{6}$Mo$_{2}$ & 18 & 0.2134 & 0.2170 & MC2D & \mctwodpath{mc2d-339} & OAI & \shortstack{$\delta(b)=1$\\$\eta(d,e)=1$} & \shortstack{$d$\\$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.2.109} & I$_{4}$Nb$_{2}$Se$_{4}$ & 18 & 1.0476 & 1.0986 & MC2D & \mctwodpath{mc2d-1840} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$d$\\$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.2.97} & Br$_{4}$Nb$_{2}$S$_{4}$ & 18 & 1.5605 & 1.5692 & MC2D & \mctwodpath{mc2d-1728} & OAI & \shortstack{$\delta(a)=-1$} & \shortstack{$d$\\$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.2.98} & Br$_{4}$Nb$_{2}$Se$_{4}$ & 18 & 1.0887 & 1.0952 & MC2D & \mctwodpathold{NbSe2Br2} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$d$\\$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.2.100} & C$_{2}$Cl$_{2}$O$_{4}$Pb$_{2}$ & 18 & 2.8927 & 2.9624 & MC2D & \mctwodpath{mc2d-1229} & OAI & \shortstack{$\delta(a)=-1$\\$\eta(d,e)=1$} & \shortstack{$d$\\$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.2.108} & H$_{12}$B$_{12}$O$_{12}$Rb$_{2}$ & 18 & 1.7863 & 1.9069 & MC2D & \mctwodpath{mc2d-807} & OAI & \shortstack{$\delta(b)=1$} & \shortstack{$d$\\$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.2.96} & Bi$_{8}$Br$_{4}$Ru$_{2}$ & 18 & 0.7219 & 0.7219 & MC2D & \mctwodpath{mc2d-717} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=-1$\\$\eta(d,e)=1$} & \shortstack{$d$\\$e$}  & - & -\\
\hline
\serialidweb{3.2.112} & O$_{2}$S$_{4}$Sb$_{2}$Yb$_{2}$ & 18 & 0.00 & 0.0170 & MC2D & \mctwodpath{mc2d-1793} & OAI & \shortstack{$\delta(a)=-1$} & \shortstack{$d$\\$e$}  & - & -\\
\hline
\serialidweb{3.2.115} & P$_{6}$Si$_{6}$ & 18 & 1.8918 & 1.9234 & MC2D & \mctwodpath{mc2d-1114} & OAI & \shortstack{$\delta(a)=-1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.113} & P$_{2}$S$_{6}$Sn$_{2}$ & 18 & 1.1094 & 1.2981 & MC2D & \mctwodpath{mc2d-354} & OAI & \shortstack{$\delta(b)=-1$\\$\eta(d,e)=1$} & \shortstack{$d$\\$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.2.104} & Cl$_{6}$Ti$_{2}$ & 18 & 0.2522 & 0.3459 & MC2D & \mctwodpath{mc2d-282} & OAI & \shortstack{$\delta(a)=-1$\\$\eta(d,e)=1$} & \shortstack{$d$\\$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.2.101} & Cl$_{10}$Fe$_{2}$W$_{2}$ & 18 & 0.1348 & 0.1348 & MC2D & \mctwodpath{mc2d-2118} & OAI & \shortstack{$\delta(a)=1$} & \shortstack{$d$\\$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.2.105} & Cl$_{6}$Y$_{4}$ & 18 & 0.7770 & 0.8032 & MC2D & \mctwodpath{mc2d-1095} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.99} & Br$_{6}$Y$_{4}$ & 18 & 0.6554 & 0.7171 & MC2D & \mctwodpath{mc2d-1830} & OAI & \shortstack{$\delta(a)=-1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.114} & P$_{6}$S$_{18}$Zn$_{4}$ & 18 & 1.7606 & 1.7742 & MC2D & \mctwodpath{mc2d-709} & OAI & \shortstack{$\delta(b)=-1$\\$\eta(d,e)=1$} & \shortstack{$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.2.116} & C$_{8}$F$_{4}$K$_{2}$O$_{4}$ & 26 & 3.9673 & 3.9673 & MC2D & \mctwodpath{mc2d-2688} & OAI & \shortstack{$\eta(a,b)=1$\\$\zeta(a,b,c,d,e)=3$} & \shortstack{$d$\\$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.2.117} & Bi$_{12}$I$_{2}$Ni$_{4}$ & 35 & 0.00 & 0.0009 & MC2D & \mctwodpath{mc2d-1393} & OAI & \shortstack{$\eta(a)=1$\\$\zeta(a,b,c)=1$} & \shortstack{$b$}  & - & -\\
\hline
\serialidweb{3.2.118} & C$_{10}$H$_{8}$Br$_{2}$CdN$_{2}$ & 37 & 1.4181 & 1.6333 & MC2D & \mctwodpath{mc2d-1527} & OAI & \shortstack{$\delta(a)=-5$\\$\delta(c)=-1$} & \shortstack{$a$\\$g$\\$k$\\$m$}  & - & -\\
\hline
\serialidweb{3.2.119} & C$_{10}$H$_{8}$CdI$_{2}$N$_{2}$ & 37 & 1.0127 & 1.3017 & MC2D & \mctwodpath{mc2d-2665} & OAI & \shortstack{$\delta(b)=-5$\\$\delta(d)=-1$} & \shortstack{$b$\\$h$\\$i$\\$n$}  & - & -\\
\hline
\serialidweb{3.2.121} & La$_{2}$S$_{2}$ & 37 & 0.00 & 0.0564 & MC2D & \mctwodpath{mc2d-2135} & OAI & \shortstack{$\delta(d)=-1$\\$\eta(e,f,g$\\$,h,i,j,$\\$k,l)=1$\\$\zeta(e,f,g,h,i$\\$,j,k,l,m,n$\\$,o,p,q)=1$} & \shortstack{$i$\\$j$}  & - & -\\
\hline
\serialidweb{3.2.122} & S$_{12}$Sb$_{10}$ & 37 & 0.00 & 0.0061 & MC2D & \mctwodpath{mc2d-2698} & OAI & \shortstack{$\delta(d)=1$\\$\zeta(e,f,g,h,i$\\$,j,k,l,m,n$\\$,o,p,q)=2$} & \shortstack{$i$\\$j$\\$l$\\$m$\\$n$}  & - & -\\
\hline
\serialidweb{3.2.120} & I$_{4}$O$_{2}$Ta$_{2}$ & 37 & 0.8552 & 0.9107 & MC2D & \mctwodpath{mc2d-1711} & OAI & \shortstack{$\delta(d)=-1$} & \shortstack{$g$\\$h$\\$k$\\$l$}  & - & -\\
\hline
\serialidweb{3.2.123} & Fe$_{2}$Pd$_{4}$Se$_{4}$ & 38 & 0.00 & 0.0129 & MC2D & \mctwodpath{mc2d-1112} & OAI & \shortstack{$\delta(b)=-1$\\$\eta(c,d)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$,i,j)=1$} & \shortstack{$d$\\$j$}  & - & -\\
\hline
\serialidweb{3.2.124} & H$_{4}$Ga$_{2}$K$_{2}$ & 41 & 0.9393 & 0.9393 & MC2D & \mctwodpath{mc2d-2088} & OAI & \shortstack{$\delta(a)=-1$\\$\eta(c,d)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=1$} & \shortstack{$c$\\$d$\\$h$}  & - & -\\
\hline
\serialidweb{3.2.125} & As$_{4}$ & 42 & 0.7154 & 0.8071 & MC2D & \mctwodpath{mc2d-10} & OAI & \shortstack{$\delta(b)=-1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,e)=2$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.2.126} & Cr$_{8}$Te$_{24}$ & 42 & 0.00 & 0.0095 & MC2D & \mctwodpath{mc2d-1334} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$} & \shortstack{$c$\\$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.2.127} & Na$_{8}$P$_{4}$Se$_{12}$ & 42 & 1.7765 & 1.7765 & MC2D & \mctwodpath{mc2d-579} & OAI & \shortstack{$\delta(a)=-1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,e)=2$} & \shortstack{$d$\\$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.2.128} & Nb$_{4}$Ni$_{4}$Te$_{8}$ & 42 & 0.00 & 0.0147 & MC2D & \mctwodpath{mc2d-1144} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$c$\\$d$\\$e$}  & - & -\\
\hline
\serialidweb{3.2.129} & Ni$_{4}$Ta$_{4}$Te$_{8}$ & 42 & 0.00 & 0.0556 & MC2D & \mctwodpath{mc2d-1363} & OAI & \shortstack{$\delta(a)=-1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,e)=2$} & \shortstack{$c$\\$d$\\$e$}  & - & -\\
\hline
\serialidweb{3.2.130} & Ge$_{2}$Nb$_{4}$Te$_{8}$ & 44 & 0.4004 & 0.5182 & MC2D & \mctwodpath{mc2d-1647} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=-5$\\$\eta(c,d,e)=1$\\$\zeta(c,d,e)=2$} & \shortstack{$b$\\$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.2.132} & N$_{4}$ & 46 & 0.8203 & 0.9259 & MC2D & \mctwodpath{mc2d-2520} & OAI & \shortstack{$\delta(c)=1$\\$\eta(a,b)=1$\\$\zeta(a,b,d,e)=3$} & \shortstack{$d$}  & - & -\\
\hline
\serialidweb{3.2.133} & Ni$_{6}$Ta$_{4}$Te$_{10}$ & 46 & 0.0340 & 0.0340 & MC2D & \mctwodpath{mc2d-2276} & OAI & \shortstack{$\delta(c)=1$\\$\eta(a,b)=1$\\$\zeta(a,b,d,e)=3$} & \shortstack{$a$\\$b$\\$d$}  & - & -\\
\hline
\serialidweb{3.2.131} & Co$_{8}$Ta$_{4}$Te$_{8}$ & 46 & 0.00 & 0.0069 & MC2D & \mctwodpath{mc2d-741} & OAI & \shortstack{$\delta(c)=1$\\$\eta(a,b)=1$\\$\zeta(a,b,d,e)=3$} & \shortstack{$a$\\$b$\\$d$\\$f$}  & - & -\\
\hline
\serialidweb{3.2.134} & Hg$_{4}$I$_{2}$O$_{2}$ & 47 & 1.2406 & 1.5901 & MC2D & \mctwodpath{mc2d-705} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=-5$} & \shortstack{$c$\\$d$}  & - & -\\
\hline
\serialidweb{3.2.135} & C$_{8}$F$_{4}$ & 48 & 2.2696 & 2.2696 & MC2D & \mctwodpath{mc2d-1837} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$f$\\$h$}  & - & -\\
\hline
\serialidweb{3.2.136} & H$_{8}$B$_{4}$O$_{8}$ & 51 & 4.9242 & 4.9572 & MC2D & \mctwodpath{mc2d-1959} & OAI & \shortstack{$\delta(c)=-1$\\$\eta(d,e,f,g)=1$} & \shortstack{$g$}  & - & -\\
\hline
\serialidweb{3.2.137} & K$_{8}$Tl$_{10}$Zn & 53 & 0.00 & 0.0286 & MC2D & \mctwodpath{mc2d-496} & OAI & \shortstack{$\delta(b,e)=-1$\\$\eta(b)=1$\\$\eta(a,b,c)=1$\\$\eta(a,b,c)=1$\\$\zeta(a,b,c,e)=3$\\$\zeta(a,b,e)=3$\\$\zeta(a,b,d)=2$\\$\zeta(a,b$\\$,c,d,e,f,$\\$g,h,i)=1$\\$\zeta(a,b$\\$,c,d,e,f,$\\$g,h,i)=2$\\$\zeta(a,b$\\$,c,d,e,f,$\\$g,h,i)=1$} & \shortstack{$a$\\$d$\\$j$}  & - & -\\
\hline
\serialidweb{3.2.139} & Li$_{4}$N$_{4}$ & 57 & 0.00 & 0.0015 & MC2D & \mctwodpath{mc2d-1815} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$,i)=3$} & \shortstack{$c$\\$d$\\$i$}  & - & -\\
\hline
\serialidweb{3.2.138} & Cu$_{2}$S$_{4}$Ti & 57 & 0.00 & 0.0074 & MC2D & \mctwodpath{mc2d-2204} & OAI & \shortstack{$\delta(b)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$,i)=2$} & \shortstack{$a$\\$c$\\$i$}  & - & -\\
\hline
\serialidweb{3.2.140} & Br$_{2}$Ca$_{3}$Cu$_{2}$O$_{4}$ & 61 & 0.00 & 0.0063 & MC2D & \mctwodpath{mc2d-1317} & OAI & \shortstack{$\delta(a)=1$\\$\delta(a)=1$\\$\delta(b)=-1$\\$\delta(d)=3$\\$\delta(e)=1$\\$\eta(d,e$\\$,f,g,h$\\$,i)=1$\\$\zeta(d,e,f$\\$,g,h,i,j$\\$,k,l,m)=1$} & \shortstack{$a$\\$d$\\$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.2.141} & Ca$_{3}$Cl$_{2}$Cu$_{2}$O$_{4}$ & 61 & 0.00 & 0.0116 & MC2D & \mctwodpath{mc2d-981} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(b)=1$\\$\delta(d)=1$\\$\delta(e)=3$\\$\eta(d,e$\\$,f,g,h$\\$,i)=1$\\$\zeta(d,e,f$\\$,g,h,i,j$\\$,k,l,m)=1$} & \shortstack{$b$\\$d$\\$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.2.143} & Hf$_{3}$Te$_{2}$ & 61 & 0.00 & 0.0076 & MC2D & \mctwodpath{mc2d-168} & OAI & \shortstack{$\delta(a)=2$\\$\delta(b)=-1$\\$\delta(d)=1$\\$\delta(e)=1$} & \shortstack{$a$\\$d$\\$e$}  & - & -\\
\hline
\serialidweb{3.2.142} & Fe$_{2}$Na$_{2}$OSe$_{2}$ & 61 & 0.00 & 0.0092 & MC2D & \mctwodpath{mc2d-381} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=-3$\\$\delta(d)=1$\\$\delta(e)=1$\\$\zeta(d,e,f$\\$,g,h,i,j$\\$,k,l,m)=2$} & \shortstack{$b$\\$c$\\$d$\\$e$}  & - & -\\
\hline
\serialidweb{3.2.146} & Ce$_{2}$Te$_{6}$ & 64 & 0.00 & 0.0051 & MC2D & \mctwodpath{mc2d-987} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=4$\\$\eta(b,d)=1$\\$\zeta(b,d$\\$,e,f$\\$,g)=1$} & \shortstack{$b$\\$d$}  & - & -\\
\hline
\serialidweb{3.2.147} & Fe$_{2}$S$_{2}$ & 64 & 0.00 & 0.0105 & MC2D & \mctwodpath{mc2d-146} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=-1$} & \shortstack{$a$\\$b$}  & - & -\\
\hline
\serialidweb{3.2.144} & As$_{2}$Ir$_{2}$ & 64 & 0.00 & 0.2517 & MC2D & \mctwodpath{mc2d-2338} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=-1$} & \shortstack{$a$\\$b$}  & - & -\\
\hline
\serialidweb{3.2.148} & Ir$_{2}$P$_{2}$ & 64 & 0.00 & 0.5851 & MC2D & \mctwodpath{mc2d-1783} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=-1$} & \shortstack{$a$\\$b$}  & - & -\\
\hline
\serialidweb{3.2.145} & As$_{2}$Rh$_{2}$ & 64 & 0.00 & 0.1415 & MC2D & \mctwodpath{mc2d-2364} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=-1$\\$\zeta(b,d$\\$,e,f$\\$,g)=2$} & \shortstack{$a$\\$b$}  & - & -\\
\hline
\serialidweb{3.2.149} & P$_{2}$Rh$_{2}$ & 64 & 0.00 & 0.2119 & MC2D & \mctwodpath{mc2d-725} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=-1$\\$\zeta(b,d$\\$,e,f$\\$,g)=2$} & \shortstack{$a$\\$b$}  & - & -\\
\hline
\serialidweb{3.2.150} & Cl$_{18}$Li$_{2}$Nb$_{6}$ & 66 & 0.8726 & 0.8900 & MC2D & \mctwodpath{mc2d-2522} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=1$} & \shortstack{$c$\\$e$}  & - & -\\
\hline
\serialidweb{3.2.152} & P$_{2}$S$_{6}$Sn$_{2}$ & 66 & 1.5868 & 1.7215 & MC2D & \mctwodpath{mc2d-1609} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$} & \shortstack{$b$\\$c$\\$e$}  & - & -\\
\hline
\serialidweb{3.2.151} & Hg$_{3}$Se$_{6}$Zn$_{2}$ & 66 & 0.00 & 0.0242 & MC2D & \mctwodpathold{Zn2Hg3Se6} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(d)=5$} & \shortstack{$b$\\$d$\\$e$}  & - & -\\
\hline
\serialidweb{3.2.153} & AgErP$_{2}$Se$_{6}$ & 67 & 1.4972 & 1.6127 & MC2D & \mctwodpath{mc2d-756} & OAI & \shortstack{$\delta(c,f)=1$\\$\delta(b,e)=-1$\\$\eta(b)=1$\\$\eta(c)=1$\\$\eta(g)=1$} & \shortstack{$a$\\$b$\\$f$\\$h$}  & - & -\\
\hline
\serialidweb{3.2.154} & AgGaP$_{2}$Se$_{6}$ & 67 & 0.9156 & 0.9231 & MC2D & \mctwodpath{mc2d-930} & OAI & \shortstack{$\delta(c,f)=-1$\\$\delta(b,e)=1$\\$\delta(a,d)=-1$\\$\eta(a)=1$\\$\eta(b)=1$\\$\eta(c)=1$} & \shortstack{$a$\\$c$\\$e$\\$h$}  & - & -\\
\hline
\serialidweb{3.2.155} & AgInP$_{2}$Se$_{6}$ & 67 & 0.8667 & 1.0148 & MC2D & \mctwodpath{mc2d-1650} & OAI & \shortstack{$\delta(c,f)=-1$\\$\delta(b,e)=1$\\$\delta(a,d)=-1$\\$\eta(a)=1$\\$\eta(b)=1$\\$\eta(c)=1$} & \shortstack{$a$\\$c$\\$e$\\$h$}  & - & -\\
\hline
\serialidweb{3.2.158} & AgP$_{2}$Se$_{6}$Tm & 67 & 1.5025 & 1.6156 & MC2D & \mctwodpath{mc2d-710} & OAI & \shortstack{$\delta(c,f)=1$\\$\delta(b,e)=-1$\\$\eta(b)=1$\\$\eta(c)=1$\\$\eta(g)=1$} & \shortstack{$a$\\$b$\\$f$\\$h$}  & - & -\\
\hline
\serialidweb{3.2.159} & BiCuP$_{2}$Se$_{6}$ & 67 & 0.6526 & 0.6781 & MC2D & \mctwodpath{mc2d-871} & OAI & \shortstack{$\delta(b,e)=1$\\$\delta(a,d)=-1$\\$\eta(a)=1$\\$\eta(b)=1$} & \shortstack{$a$\\$c$\\$e$\\$h$}  & - & -\\
\hline
\serialidweb{3.2.160} & CuInP$_{2}$Se$_{6}$ & 67 & 0.4873 & 0.4875 & MC2D & \mctwodpath{mc2d-679} & OAI & \shortstack{$\delta(c,f)=1$\\$\delta(b,e)=-1$\\$\delta(a,d)=-1$\\$\eta(a)=1$\\$\eta(b)=1$\\$\eta(c)=1$} & \shortstack{$a$\\$b$\\$f$\\$h$}  & - & -\\
\hline
\serialidweb{3.2.156} & AgP$_{2}$S$_{6}$Sc & 67 & 2.0470 & 2.0625 & MC2D & \mctwodpath{mc2d-693} & OAI & \shortstack{$\delta(c,f)=-1$\\$\delta(b,e)=1$\\$\delta(a,d)=1$\\$\eta(a)=1$\\$\eta(b)=1$\\$\eta(c)=1$\\$\eta(g)=1$} & \shortstack{$a$\\$c$\\$e$\\$h$}  & - & -\\
\hline
\serialidweb{3.2.157} & AgP$_{2}$ScSe$_{6}$ & 67 & 1.6459 & 1.6927 & MC2D & \mctwodpath{mc2d-1247} & OAI & \shortstack{$\delta(c,f)=-1$\\$\delta(b,e)=1$\\$\delta(a,d)=1$\\$\eta(a)=1$\\$\eta(b)=1$\\$\eta(c)=1$\\$\eta(g)=1$} & \shortstack{$a$\\$c$\\$e$\\$h$}  & - & -\\
\hline
\serialidweb{3.2.161} & P$_{2}$S$_{6}$Sn & 67 & 1.3322 & 1.4082 & MC2D & \mctwodpath{mc2d-2150} & OAI & \shortstack{$\delta(c,f)=-1$\\$\delta(b,e)=1$\\$\eta(b)=1$\\$\eta(c)=1$} & \shortstack{$c$\\$e$\\$h$}  & - & -\\
\hline
\serialidweb{3.2.162} & Li$_{2}$Tl$_{2}$ & 69 & 0.0296 & 0.0296 & MC2D & \mctwodpath{mc2d-1412} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=3$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.2.163} & Al$_{2}$Si$_{2}$Te$_{6}$ & 71 & 1.0943 & 1.3444 & MC2D & \mctwodpath{mc2d-724} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$} & \shortstack{$b$\\$c$\\$g$}  & - & -\\
\hline
\serialidweb{3.2.166} & Cd$_{2}$P$_{2}$Se$_{6}$ & 71 & 1.2837 & 1.5239 & MC2D & \mctwodpath{mc2d-682} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(b,e)=-1$\\$\eta(b)=1$} & \shortstack{$b$\\$c$\\$g$}  & - & -\\
\hline
\serialidweb{3.2.174} & Cr$_{2}$I$_{6}$ & 71 & 0.00 & 0.0990 & MC2D & \mctwodpath{mc2d-2551} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=-1$} & \shortstack{$b$\\$g$}  & - & -\\
\hline
\serialidweb{3.2.175} & Cr$_{2}$Se$_{6}$Si$_{2}$ & 71 & 0.1259 & 0.1715 & MC2D & \mctwodpath{mc2d-2122} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(d)=-1$} & \shortstack{$b$\\$c$\\$g$}  & - & -\\
\hline
\serialidweb{3.2.176} & Cr$_{2}$Si$_{2}$Te$_{6}$ & 71 & 0.00 & 0.0379 & MC2D & \mctwodpath{mc2d-446} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(d)=-1$} & \shortstack{$b$\\$c$\\$g$}  & - & -\\
\hline
\serialidweb{3.2.165} & Br$_{6}$Fe$_{2}$ & 71 & 0.00 & 0.0023 & MC2D & \mctwodpath{mc2d-861} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(b,e)=-1$\\$\eta(b)=1$\\$\eta(f,g)=1$} & \shortstack{$b$\\$g$}  & - & -\\
\hline
\serialidweb{3.2.170} & Cl$_{6}$Fe$_{2}$ & 71 & 0.00 & 0.0037 & MC2D & \mctwodpath{mc2d-508} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(b,e)=-1$\\$\eta(b)=1$\\$\eta(f,g)=1$} & \shortstack{$b$\\$g$}  & - & -\\
\hline
\serialidweb{3.2.177} & In$_{2}$Si$_{2}$Te$_{6}$ & 71 & 0.6708 & 0.8648 & MC2D & \mctwodpath{mc2d-303} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(b,e)=-1$\\$\eta(b)=1$} & \shortstack{$b$\\$c$\\$g$}  & - & -\\
\hline
\serialidweb{3.2.164} & Br$_{18}$K$_{4}$Nb$_{6}$ & 71 & 1.1183 & 1.1185 & MC2D & \mctwodpath{mc2d-1587} & OAI & \shortstack{$\delta(c)=1$\\$\delta(b,e)=2$\\$\eta(f,g)=1$} & \shortstack{$e$\\$f$\\$g$}  & - & -\\
\hline
\serialidweb{3.2.167} & Cl$_{18}$K$_{4}$Nb$_{6}$ & 71 & 1.1047 & 1.1047 & MC2D & \mctwodpath{mc2d-974} & OAI & \shortstack{$\delta(c)=1$\\$\delta(b,e)=2$\\$\eta(f,g)=1$} & \shortstack{$e$\\$f$\\$g$}  & - & -\\
\hline
\serialidweb{3.2.168} & Cl$_{18}$K$_{4}$Ta$_{6}$ & 71 & 1.3500 & 1.3769 & MC2D & \mctwodpath{mc2d-931} & OAI & \shortstack{$\delta(c)=1$\\$\delta(b,e)=2$} & \shortstack{$e$\\$f$\\$g$}  & - & -\\
\hline
\serialidweb{3.2.178} & Mg$_{2}$P$_{2}$Se$_{6}$ & 71 & 2.0304 & 2.0304 & MC2D & \mctwodpath{mc2d-906} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$} & \shortstack{$b$\\$c$\\$g$}  & - & -\\
\hline
\serialidweb{3.2.179} & Mn$_{2}$P$_{2}$Se$_{6}$ & 71 & 0.00 & 0.0053 & MC2D & \mctwodpath{mc2d-691} & OAI & \shortstack{$\delta(a)=-2$\\$\delta(c)=2$\\$\delta(b,e)=-1$\\$\eta(b)=1$} & \shortstack{$b$\\$c$\\$g$}  & - & -\\
\hline
\serialidweb{3.2.169} & Cl$_{18}$Nb$_{6}$Tl$_{4}$ & 71 & 1.0722 & 1.0722 & MC2D & \mctwodpath{mc2d-1938} & OAI & \shortstack{$\delta(c)=1$\\$\eta(f,g)=1$} & \shortstack{$e$\\$f$\\$g$}  & - & -\\
\hline
\serialidweb{3.2.180} & Ni$_{2}$P$_{2}$Se$_{6}$ & 71 & 0.00 & 0.0304 & MC2D & \mctwodpath{mc2d-1418} & OAI & \shortstack{$\delta(a)=1$\\$\delta(c)=2$\\$\delta(b,e)=-1$\\$\eta(b)=1$\\$\eta(f,g)=1$} & \shortstack{$b$\\$c$\\$g$}  & - & -\\
\hline
\serialidweb{3.2.171} & Cl$_{6}$Ru$_{2}$ & 71 & 0.00 & 0.0409 & MC2D & \mctwodpath{mc2d-343} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(b,e)=-1$\\$\eta(b)=1$} & \shortstack{$b$\\$g$}  & - & -\\
\hline
\serialidweb{3.2.172} & Cl$_{6}$Ti$_{2}$ & 71 & 0.00 & 0.0051 & MC2D & \mctwodpath{mc2d-1369} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=-1$} & \shortstack{$b$\\$g$}  & - & -\\
\hline
\serialidweb{3.2.181} & P$_{2}$S$_{6}$V$_{2}$ & 71 & 0.4077 & 0.4084 & MC2D & \mctwodpath{mc2d-1727} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(d)=-1$\\$\delta(b,e)=1$\\$\eta(b)=1$} & \shortstack{$b$\\$c$\\$g$}  & - & -\\
\hline
\serialidweb{3.2.182} & P$_{2}$S$_{6}$Zn$_{2}$ & 71 & 2.1208 & 2.5181 & MC2D & \mctwodpath{mc2d-1643} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(b,e)=-1$\\$\eta(b)=1$} & \shortstack{$b$\\$c$\\$g$}  & - & -\\
\hline
\serialidweb{3.2.173} & Cl$_{6}$Zr$_{2}$ & 71 & 0.00 & 0.0035 & MC2D & \mctwodpath{mc2d-424} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(b,e)=1$\\$\eta(b)=1$\\$\eta(f,g)=1$} & \shortstack{$b$\\$g$}  & - & -\\
\hline
\serialidweb{3.2.183} & C$_{2}$F$_{2}$ & 72 & 3.0872 & 3.0872 & MC2D & \mctwodpath{mc2d-1962} & OAI & \shortstack{$\delta(c)=1$\\$\delta(d)=-1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.2.185} & CrS$_{2}$ & 72 & 0.00 & 0.0169 & MC2D & \mctwodpath{mc2d-1123} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=-1$\\$\delta(c)=2$\\$\delta(d)=-1$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.2.186} & CrTe$_{2}$ & 72 & 0.00 & 0.0112 & MC2D & \mctwodpath{mc2d-475} & OAI & \shortstack{$\delta(a)=1$\\$\delta(c)=1$\\$\delta(d)=-1$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.2.190} & Ga$_{2}$Se$_{2}$ & 72 & 0.00 & 0.0727 & MC2D & \mctwodpath{mc2d-1122} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.2.194} & Ga$_{2}$S$_{2}$ & 72 & 2.2132 & 2.3112 & MC2D & \mctwodpath{mc2d-152} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$}  & - & -\\
\hline
\serialidweb{3.2.187} & Ga$_{2}$Gd$_{2}$I$_{2}$ & 72 & 0.00 & 0.5293 & MC2D & \mctwodpath{mc2d-2235} & OAI & \shortstack{$\delta(c)=1$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$}  & - & -\\
\hline
\serialidweb{3.2.191} & Li$_{10}$Si$_{2}$ & 72 & 0.00 & 0.0023 & MC2D & \mctwodpath{mc2d-2021} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=2$\\$\delta(c)=5$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$}  & - & -\\
\hline
\serialidweb{3.2.192} & MoS$_{2}$ & 72 & 0.00 & 0.0748 & MC2D & \mctwodpath{mc2d-203} & OAI & \shortstack{$\delta(c)=2$\\$\delta(d)=-1$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.2.184} & CNb$_{2}$S$_{2}$ & 72 & 0.00 & 0.0192 & MC2D & \mctwodpath{mc2d-77} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=2$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.2.193} & Ni$_{2}$Te$_{2}$ & 72 & 0.00 & 0.0458 & MC2D & \mctwodpath{mc2d-1375} & OAI & \shortstack{$\delta(a)=1$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.2.195} & P$_{6}$Sn$_{2}$ & 72 & 0.4283 & 1.0326 & MC2D & \mctwodpath{mc2d-1543} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=-1$\\$\eta(e,f)=1$} & \shortstack{$c$\\$f$}  & - & -\\
\hline
\serialidweb{3.2.188} & Ga$_{2}$I$_{2}$Tb$_{2}$ & 72 & 0.00 & 0.4930 & MC2D & \mctwodpath{mc2d-2562} & OAI & \shortstack{$\delta(c)=1$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$}  & - & -\\
\hline
\serialidweb{3.2.196} & Te$_{2}$Ti & 72 & 0.00 & 0.1025 & MC2D & \mctwodpath{mc2d-253} & OAI & \shortstack{$\delta(a)=1$\\$\delta(c)=1$\\$\delta(d)=-1$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.2.189} & Ga$_{2}$I$_{2}$Y$_{2}$ & 72 & 0.00 & 0.8219 & MC2D & \mctwodpath{mc2d-150} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=1$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$}  & - & -\\
\hline
\serialidweb{3.2.197} & Br$_{9}$K$_{3}$Ti$_{2}$ & 74 & 0.1777 & 0.2396 & MC2D & \mctwodpath{mc2d-2438} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=-1$\\$\delta(e)=2$\\$\delta(f)=1$\\$\eta(g)=1$} & \shortstack{$a$\\$e$\\$f$\\$g$\\$h$}  & - & -\\
\hline
\serialidweb{3.2.200} & CrSe$_{2}$ & 78 & 0.7073 & 0.7073 & MC2D & \mctwodpath{mc2d-738} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=-2$\\$\delta(e)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$b$\\$f$}  & - & -\\
\hline
\serialidweb{3.2.201} & Cs$_{3}$I$_{9}$Nb$_{2}$ & 78 & 0.00 & 0.0517 & MC2D & \mctwodpath{mc2d-1534} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(d)=1$\\$\delta(f)=1$\\$\zeta(g,h,i)=2$} & \shortstack{$a$\\$f$\\$g$\\$i$}  & - & -\\
\hline
\serialidweb{3.2.202} & Fe$_{3}$S$_{4}$ & 78 & 0.00 & 0.0060 & MC2D & \mctwodpath{mc2d-1457} & OAI & \shortstack{$\delta(a)=1$\\$\delta(c)=1$\\$\delta(e)=2$\\$\zeta(g,h,i)=2$} & \shortstack{$a$\\$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.2.198} & Br$_{9}$Nb$_{2}$Rb$_{3}$ & 78 & 0.00 & 0.0541 & MC2D & \mctwodpath{mc2d-1456} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(d)=1$\\$\delta(f)=1$\\$\zeta(g,h,i)=2$} & \shortstack{$a$\\$f$\\$g$\\$i$}  & - & -\\
\hline
\serialidweb{3.2.199} & Cl$_{2}$Zr & 78 & 0.9658 & 1.5806 & MC2D & \mctwodpath{mc2d-102} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=-1$\\$\delta(e)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$b$\\$f$}  & - & -\\
\hline
\serialidweb{3.2.206} & C$_{6}$B$_{2}$ & 80 & 0.6311 & 1.5123 & MC2D & \mctwodpath{mc2d-2614} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=-1$\\$\eta(c,f,g,h)=1$\\$\zeta(c,f$\\$,g,h,i$\\$,j,k)=3$} & \shortstack{$b$\\$h$}  & - & -\\
\hline

\hline

\hline\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
\caption{\label{oai:stablelab}Stable (C2DB) obstructed atomic insulators}\hypertarget{oai:stable}\\
\centering
2D-TQC & Formula & LG & Gap & \shortstack{Direct\\ Gap} & Source & Source ID & \shortstack{Topology\\ (SOC)} & RSI & Occ. WP & \shortstack{Parent\\ COD} & \shortstack{Parent\\ ICSD} \\
\endhead
\hline

\serialidweb{3.3.12} & C$_{6}$Ag$_{2}$Cl$_{2}$F$_{8}$N$_{2}$ & 2 & 1.5745 & 1.6688 & C2DB & \ctwodbpath{2AgClNC3F4-1} & OAI & \shortstack{$\delta(c)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.16} & C$_{6}$H$_{8}$Ag$_{2}$Cl$_{2}$N$_{2}$ & 2 & 1.6727 & 1.8673 & C2DB & \ctwodbpath{2AgClNC3H4-1} & OAI & \shortstack{$\delta(c)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.1} & As$_{2}$S$_{6}$Si$_{2}$ & 2 & 2.1757 & 2.1843 & C2DB & \ctwodbpath{2AsSiS3-1} & OAI & \shortstack{$\delta(d)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.2} & As$_{2}$Se$_{6}$Si$_{2}$ & 2 & 1.7759 & 1.8493 & C2DB & \ctwodbpath{2AsSiSe3-1} & OAI & \shortstack{$\delta(d)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.11} & C$_{4}$H$_{4}$Br$_{2}$Cu$_{2}$N$_{2}$ & 2 & 0.6873 & 0.9613 & C2DB & \ctwodbpath{2BrCuNC2H2-1} & OAI & \shortstack{$\delta(b)=1$} & \shortstack{$e$} & \codpath{7052608} & -\\
\hline
\serialidweb{3.3.13} & C$_{6}$Br$_{2}$Cu$_{2}$F$_{8}$N$_{2}$ & 2 & 0.3352 & 0.3423 & C2DB & \ctwodbpath{2BrCuNC3F4-1} & OAI & \shortstack{$\delta(c)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.5} & Br$_{2}$Nb$_{4}$S$_{12}$ & 2 & 0.3740 & 0.4044 & C2DB & \ctwodbpath{2BrNb2S6-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(d)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.6} & Br$_{2}$Nb$_{4}$Se$_{12}$ & 2 & 0.6120 & 0.6482 & C2DB & \ctwodbpath{2BrNb2Se6-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(d)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.7} & Br$_{2}$Nb$_{4}$Te$_{12}$ & 2 & 0.7447 & 0.7599 & C2DB & \ctwodbpath{2BrNb2Te6-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(d)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.8} & Br$_{2}$S$_{12}$Ta$_{4}$ & 2 & 0.5478 & 0.5478 & C2DB & \ctwodbpath{2BrTa2S6-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(d)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.9} & Br$_{2}$Se$_{12}$Ta$_{4}$ & 2 & 0.6673 & 0.6673 & C2DB & \ctwodbpath{2BrTa2Se6-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(d)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.10} & Br$_{2}$Ta$_{4}$Te$_{12}$ & 2 & 0.6845 & 0.6845 & C2DB & \ctwodbpath{2BrTa2Te6-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(d)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.14} & C$_{6}$Cl$_{2}$Cu$_{2}$F$_{8}$N$_{2}$ & 2 & 0.4030 & 0.4169 & C2DB & \ctwodbpath{2ClCuNC3F4-1} & OAI & \shortstack{$\delta(c)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.17} & C$_{6}$H$_{8}$Cl$_{2}$Cu$_{2}$N$_{2}$ & 2 & 0.8058 & 0.8795 & C2DB & \ctwodbpath{2ClCuNC3H4-1} & OAI & \shortstack{$\delta(a)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.19} & Cl$_{2}$Nb$_{4}$S$_{12}$ & 2 & 0.3952 & 0.4084 & C2DB & \ctwodbpath{2ClNb2S6-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(d)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.20} & Cl$_{2}$Nb$_{4}$Se$_{12}$ & 2 & 0.6199 & 0.6446 & C2DB & \ctwodbpath{2ClNb2Se6-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(d)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.21} & Cl$_{2}$Nb$_{4}$Te$_{12}$ & 2 & 0.7565 & 0.7903 & C2DB & \ctwodbpath{2ClNb2Te6-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(d)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.22} & Cl$_{2}$S$_{12}$Ta$_{4}$ & 2 & 0.5543 & 0.5543 & C2DB & \ctwodbpath{2ClTa2S6-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(d)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.23} & Cl$_{2}$Se$_{12}$Ta$_{4}$ & 2 & 0.6785 & 0.6785 & C2DB & \ctwodbpath{2ClTa2Se6-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(d)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.24} & Cl$_{2}$Ta$_{4}$Te$_{12}$ & 2 & 0.7116 & 0.7237 & C2DB & \ctwodbpath{2ClTa2Te6-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(d)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.15} & C$_{6}$Cu$_{2}$F$_{8}$I$_{2}$N$_{2}$ & 2 & 0.2298 & 0.2355 & C2DB & \ctwodbpath{2CuINC3F4-1} & OAI & \shortstack{$\delta(c)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.18} & C$_{6}$H$_{8}$Cu$_{2}$I$_{2}$N$_{2}$ & 2 & 0.8518 & 1.0509 & C2DB & \ctwodbpath{2CuINC3H4-1} & OAI & \shortstack{$\delta(a)=1$} & \shortstack{$e$} & \codpath{7217321} & -\\
\hline
\serialidweb{3.3.26} & Hf$_{2}$P$_{2}$S$_{6}$ & 2 & 0.9530 & 1.0139 & C2DB & \ctwodbpath{2HfPS3-2} & OAI & \shortstack{$\delta(c)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.27} & Hf$_{2}$P$_{2}$Se$_{6}$ & 2 & 0.6201 & 0.9199 & C2DB & \ctwodbpath{2HfPSe3-2} & OAI & \shortstack{$\delta(a)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.28} & Hf$_{2}$P$_{2}$Te$_{6}$ & 2 & 0.1539 & 0.3910 & C2DB & \ctwodbpath{2HfPTe3-2} & OAI & \shortstack{$\delta(a)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.29} & Hg$_{2}$O$_{6}$V$_{2}$ & 2 & 2.1968 & 2.3094 & C2DB & \ctwodbpath{2HgVO3-1} & OAI & \shortstack{$\delta(c)=1$} & \shortstack{$e$} & - & 82242\\
\hline
\serialidweb{3.3.30} & I$_{2}$Nb$_{4}$S$_{12}$ & 2 & 0.3395 & 0.3956 & C2DB & \ctwodbpath{2INb2S6-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(d)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.31} & I$_{2}$Nb$_{4}$Se$_{12}$ & 2 & 0.5880 & 0.6485 & C2DB & \ctwodbpath{2INb2Se6-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(d)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.32} & I$_{2}$Nb$_{4}$Te$_{12}$ & 2 & 0.6933 & 0.7034 & C2DB & \ctwodbpath{2INb2Te6-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(d)=1$} & \shortstack{$e$} & - & 71516\\
\hline
\serialidweb{3.3.33} & I$_{2}$S$_{12}$Ta$_{4}$ & 2 & 0.5248 & 0.5331 & C2DB & \ctwodbpath{2ITa2S6-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(d)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.34} & I$_{2}$Se$_{12}$Ta$_{4}$ & 2 & 0.6445 & 0.6445 & C2DB & \ctwodbpath{2ITa2Se6-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(d)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.35} & I$_{2}$Ta$_{4}$Te$_{12}$ & 2 & 0.6318 & 0.6318 & C2DB & \ctwodbpath{2ITa2Te6-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(d)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.36} & Ir$_{2}$Ni$_{2}$S$_{8}$ & 2 & 0.5462 & 0.6046 & C2DB & \ctwodbpath{2IrNiS4-1} & OAI & \shortstack{$\delta(a)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.41} & P$_{2}$S$_{6}$Zr$_{2}$ & 2 & 0.8441 & 0.9429 & C2DB & \ctwodbpath{2PZrS3-2} & OAI & \shortstack{$\delta(c)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.42} & P$_{2}$Se$_{6}$Zr$_{2}$ & 2 & 0.5357 & 0.7961 & C2DB & \ctwodbpath{2PZrSe3-2} & OAI & \shortstack{$\delta(a)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.25} & Co$_{2}$S$_{4}$ & 2 & 0.3530 & 0.4705 & C2DB & \ctwodbpath{4CoS2-1} & OAI & \shortstack{$\delta(b)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.3} & Bi$_{8}$Ir$_{4}$ & 2 & 0.00 & 0.1631 & C2DB & \ctwodbpath{4IrBi2-1} & OAI & \shortstack{$\delta(c)=1$\\$\delta(d)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.37} & Ir$_{2}$S$_{4}$ & 2 & 0.7556 & 0.9761 & C2DB & \ctwodbpath{4IrS2-1} & OAI & \shortstack{$\delta(b)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.38} & Ir$_{2}$Se$_{4}$ & 2 & 0.8916 & 1.0253 & C2DB & \ctwodbpath{4IrSe2-1} & OAI & \shortstack{$\delta(b)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.39} & Ir$_{2}$Te$_{4}$ & 2 & 0.6219 & 0.7144 & C2DB & \ctwodbpath{4IrTe2-1} & OAI & \shortstack{$\delta(b)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.40} & O$_{8}$Re$_{4}$ & 2 & 1.3501 & 1.4361 & C2DB & \ctwodbpath{4ReO2-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(c)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.43} & Re$_{4}$Te$_{8}$ & 2 & 0.8512 & 1.0382 & C2DB & \ctwodbpath{4ReTe2-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(c)=1$} & \shortstack{$e$} & - & 650162\\
\hline
\serialidweb{3.3.4} & Bi$_{8}$Rh$_{4}$ & 2 & 0.0866 & 0.1873 & C2DB & \ctwodbpath{4RhBi2-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(d)=1$} & \shortstack{$e$} & \codpath{2101560} & -\\
\hline
\serialidweb{3.3.44} & Rh$_{2}$S$_{4}$ & 2 & 0.6245 & 0.8238 & C2DB & \ctwodbpath{4RhS2-1} & OAI & \shortstack{$\delta(b)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.45} & Rh$_{2}$Se$_{4}$ & 2 & 0.6419 & 0.6468 & C2DB & \ctwodbpath{4RhSe2-1} & OAI & \shortstack{$\delta(b)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.47} & K$_{4}$S$_{12}$ & 7 & 1.4136 & 1.4279 & C2DB & \ctwodbpath{4KS3-1} & OAI & \shortstack{$\eta(c,d)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.46} & K$_{4}$O$_{8}$Se$_{4}$ & 7 & 1.9280 & 1.9280 & C2DB & \ctwodbpath{4KSeO2-1} & OAI & \shortstack{$\eta(c,d)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.48} & K$_{4}$S$_{8}$Se$_{4}$ & 7 & 1.3936 & 1.4083 & C2DB & \ctwodbpath{4KSeS2-1} & OAI & \shortstack{$\eta(c,d)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.49} & K$_{4}$S$_{8}$Te$_{4}$ & 7 & 1.3981 & 1.3981 & C2DB & \ctwodbpath{4KTeS2-1} & OAI & \shortstack{$\eta(c,d)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.50} & Li$_{4}$O$_{12}$ & 7 & 0.5502 & 0.5502 & C2DB & \ctwodbpath{4LiO3-1} & OAI & \shortstack{$\eta(c,d)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.51} & Li$_{4}$O$_{8}$Se$_{4}$ & 7 & 1.4489 & 1.4489 & C2DB & \ctwodbpath{4LiSeO2-1} & OAI & \shortstack{$\eta(c,d)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.52} & Li$_{4}$S$_{8}$Te$_{4}$ & 7 & 0.3416 & 0.3422 & C2DB & \ctwodbpath{4LiTeS2-1} & OAI & \shortstack{$\eta(c,d)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.55} & Na$_{4}$S$_{12}$ & 7 & 1.0960 & 1.0960 & C2DB & \ctwodbpath{4NaS3-1} & OAI & \shortstack{$\eta(c,d)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.53} & Na$_{4}$O$_{8}$S$_{4}$ & 7 & 2.3587 & 2.3587 & C2DB & \ctwodbpath{4NaSO2-1} & OAI & \shortstack{$\eta(c,d)=1$} & \shortstack{$e$} & \codpath{2310568} & -\\
\hline
\serialidweb{3.3.54} & Na$_{4}$O$_{8}$Se$_{4}$ & 7 & 1.7413 & 1.7413 & C2DB & \ctwodbpath{4NaSeO2-1} & OAI & \shortstack{$\eta(c,d)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.56} & Na$_{4}$S$_{8}$Se$_{4}$ & 7 & 1.1455 & 1.1455 & C2DB & \ctwodbpath{4NaSeS2-1} & OAI & \shortstack{$\eta(c,d)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.57} & Na$_{4}$S$_{8}$Te$_{4}$ & 7 & 1.3813 & 1.4393 & C2DB & \ctwodbpath{4NaTeS2-1} & OAI & \shortstack{$\eta(c,d)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.59} & C$_{4}$H$_{4}$CdCl$_{2}$N$_{2}$ & 14 & 2.1666 & 2.3061 & C2DB & \ctwodbpath{1CdCl2N2C4H4-1} & OAI & \shortstack{$\delta(a)=-5$\\$\delta(b)=-1$\\$\eta(e,f,g,h)=1$} & \shortstack{$a$\\$e$\\$g$\\$i$} & \codpath{7206216} & -\\
\hline
\serialidweb{3.3.60} & C$_{4}$H$_{4}$Cl$_{2}$HgN$_{2}$ & 14 & 2.4913 & 2.4913 & C2DB & \ctwodbpath{1HgCl2N2C4H4-1} & OAI & \shortstack{$\delta(a)=-5$\\$\delta(b)=-1$\\$\eta(e,f,g,h)=1$} & \shortstack{$a$\\$e$\\$g$\\$i$} & - & -\\
\hline
\serialidweb{3.3.58} & Br$_{2}$S$_{2}$Sn & 14 & 0.8134 & 1.2070 & C2DB & \ctwodbpath{1SnBr2S2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(d)=-5$\\$\eta(e,f,g,h)=1$} & \shortstack{$d$\\$g$\\$h$} & - & -\\
\hline
\serialidweb{3.3.61} & Fe$_{2}$S$_{4}$ & 15 & 0.6361 & 0.7069 & C2DB & \ctwodbpath{2FeS2-1} & OAI & \shortstack{$\delta(a)=1$\\$\eta(c)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.62} & Fe$_{2}$Se$_{4}$ & 15 & 0.5535 & 0.6300 & C2DB & \ctwodbpath{2FeSe2-1} & OAI & \shortstack{$\delta(a)=1$\\$\eta(c)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.63} & Fe$_{2}$Te$_{4}$ & 15 & 0.2910 & 0.4800 & C2DB & \ctwodbpath{2FeTe2-1} & OAI & \shortstack{$\delta(a)=1$\\$\eta(c)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.64} & O$_{4}$Os$_{2}$ & 15 & 0.2099 & 0.2099 & C2DB & \ctwodbpath{2OsO2-1} & OAI & \shortstack{$\delta(a)=1$\\$\eta(c)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.66} & Os$_{2}$S$_{4}$ & 15 & 0.5536 & 1.0349 & C2DB & \ctwodbpath{2OsS2-1} & OAI & \shortstack{$\delta(a)=1$\\$\eta(c)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.67} & Os$_{2}$Se$_{4}$ & 15 & 0.6066 & 0.9507 & C2DB & \ctwodbpath{2OsSe2-1} & OAI & \shortstack{$\delta(a)=1$\\$\eta(c)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.68} & Os$_{2}$Te$_{4}$ & 15 & 0.7354 & 0.9537 & C2DB & \ctwodbpath{2OsTe2-1} & OAI & \shortstack{$\delta(a)=1$\\$\eta(c)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.65} & O$_{4}$Ru$_{2}$ & 15 & 0.0511 & 0.0511 & C2DB & \ctwodbpath{2RuO2-1} & OAI & \shortstack{$\delta(a)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.69} & Ru$_{2}$S$_{4}$ & 15 & 0.7176 & 1.1338 & C2DB & \ctwodbpath{2RuS2-1} & OAI & \shortstack{$\delta(a)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.70} & Ru$_{2}$Se$_{4}$ & 15 & 0.7789 & 0.9751 & C2DB & \ctwodbpath{2RuSe2-1} & OAI & \shortstack{$\delta(a)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.71} & Ru$_{2}$Te$_{4}$ & 15 & 0.6548 & 0.7194 & C2DB & \ctwodbpath{2RuTe2-1} & OAI & \shortstack{$\delta(a)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.72} & As$_{4}$Ni$_{4}$S$_{4}$ & 16 & 0.4634 & 0.4634 & C2DB & \ctwodbpath{4AsNiS-1} & OAI & \shortstack{$\eta(c)=1$} & \shortstack{$d$} & - & -\\
\hline
\serialidweb{3.3.74} & As$_{4}$Pd$_{4}$Se$_{4}$ & 16 & 0.7269 & 1.0027 & C2DB & \ctwodbpath{4AsPdSe-1} & OAI & \shortstack{$\eta(c)=1$} & \shortstack{$d$} & - & -\\
\hline
\serialidweb{3.3.73} & As$_{4}$Pd$_{4}$S$_{4}$ & 16 & 0.8757 & 1.0728 & C2DB & \ctwodbpath{4AsPdS-1} & OAI & \shortstack{$\eta(c)=1$} & \shortstack{$d$} & - & -\\
\hline
\serialidweb{3.3.75} & As$_{4}$Pd$_{4}$Te$_{4}$ & 16 & 0.4993 & 0.7284 & C2DB & \ctwodbpath{4AsPdTe-1} & OAI & \shortstack{$\eta(c)=1$} & \shortstack{$d$} & - & -\\
\hline
\serialidweb{3.3.76} & As$_{4}$Pt$_{4}$S$_{4}$ & 16 & 1.3169 & 1.4682 & C2DB & \ctwodbpath{4AsPtS-1} & OAI & \shortstack{$\eta(c)=1$} & \shortstack{$d$} & - & -\\
\hline
\serialidweb{3.3.78} & Ni$_{4}$P$_{4}$Se$_{4}$ & 16 & 0.5825 & 0.6389 & C2DB & \ctwodbpath{4NiPSe-1} & OAI & \shortstack{$\eta(c)=1$} & \shortstack{$d$} & - & -\\
\hline
\serialidweb{3.3.77} & Ni$_{4}$P$_{4}$S$_{4}$ & 16 & 0.8198 & 0.8655 & C2DB & \ctwodbpath{4NiPS-1} & OAI & \shortstack{$\eta(c)=1$} & \shortstack{$d$} & - & -\\
\hline
\serialidweb{3.3.80} & P$_{4}$Pd$_{4}$Se$_{4}$ & 16 & 1.0965 & 1.2044 & C2DB & \ctwodbpath{4PPdSe-1} & OAI & \shortstack{$\eta(c)=1$} & \shortstack{$d$} & \codpath{9012269} & -\\
\hline
\serialidweb{3.3.79} & P$_{4}$Pd$_{4}$S$_{4}$ & 16 & 1.1929 & 1.3052 & C2DB & \ctwodbpath{4PPdS-1} & OAI & \shortstack{$\eta(c)=1$} & \shortstack{$d$} & - & 2331\\
\hline
\serialidweb{3.3.81} & P$_{4}$Pd$_{4}$Te$_{4}$ & 16 & 0.7338 & 0.9452 & C2DB & \ctwodbpath{4PPdTe-1} & OAI & \shortstack{$\eta(c)=1$} & \shortstack{$d$} & - & -\\
\hline
\serialidweb{3.3.83} & P$_{4}$Pt$_{4}$Se$_{4}$ & 16 & 1.4942 & 1.6977 & C2DB & \ctwodbpath{4PPtSe-1} & OAI & \shortstack{$\eta(c)=1$} & \shortstack{$d$} & - & -\\
\hline
\serialidweb{3.3.82} & P$_{4}$Pt$_{4}$S$_{4}$ & 16 & 1.7922 & 1.9064 & C2DB & \ctwodbpath{4PPtS-1} & OAI & \shortstack{$\eta(c)=1$} & \shortstack{$d$} & - & -\\
\hline
\serialidweb{3.3.84} & Pd$_{4}$S$_{4}$Sb$_{4}$ & 16 & 0.6379 & 0.8506 & C2DB & \ctwodbpath{4PdSSb-1} & OAI & \shortstack{$\eta(c)=1$} & \shortstack{$d$} & - & -\\
\hline
\serialidweb{3.3.86} & Cd$_{2}$S$_{4}$ & 17 & 1.5337 & 1.7504 & C2DB & \ctwodbpath{2CdS2-2} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=5$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.92} & Ni$_{2}$S$_{4}$ & 17 & 0.7654 & 1.1813 & C2DB & \ctwodbpath{2NiS2-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=4$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.93} & Ni$_{2}$Se$_{4}$ & 17 & 0.9531 & 1.0519 & C2DB & \ctwodbpath{2NiSe2-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=4$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.94} & Ni$_{2}$Te$_{4}$ & 17 & 0.9204 & 1.0003 & C2DB & \ctwodbpath{2NiTe2-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=4$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.95} & Pd$_{2}$Te$_{4}$ & 17 & 1.2284 & 1.2555 & C2DB & \ctwodbpath{2PdTe2-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=4$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.96} & Pt$_{2}$S$_{4}$ & 17 & 1.8420 & 1.8856 & C2DB & \ctwodbpath{2PtS2-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=4$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.97} & Pt$_{2}$Se$_{4}$ & 17 & 1.4510 & 1.5827 & C2DB & \ctwodbpath{2PtSe2-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=4$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.98} & Pt$_{2}$Te$_{4}$ & 17 & 1.3334 & 1.3952 & C2DB & \ctwodbpath{2PtTe2-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=4$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.99} & S$_{4}$Zn$_{2}$ & 17 & 1.7153 & 1.9862 & C2DB & \ctwodbpath{2ZnS2-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=5$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.87} & H$_{4}$Ag$_{4}$Br$_{4}$O$_{4}$ & 17 & 0.3203 & 0.3516 & C2DB & \ctwodbpath{4AgBrHO-1} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.85} & As$_{4}$Ca$_{4}$ & 17 & 0.9985 & 0.9992 & C2DB & \ctwodbpath{4AsCa-1} & OAI & \shortstack{$\delta(a)=1$} & \shortstack{$c$} & - & 22388\\
\hline
\serialidweb{3.3.88} & H$_{4}$Au$_{4}$Br$_{4}$O$_{4}$ & 17 & 0.0532 & 0.0532 & C2DB & \ctwodbpath{4AuBrHO-1} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.89} & H$_{4}$Au$_{4}$Cl$_{4}$O$_{4}$ & 17 & 0.0295 & 0.0295 & C2DB & \ctwodbpath{4AuClHO-1} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.90} & H$_{4}$Au$_{4}$I$_{4}$O$_{4}$ & 17 & 0.0006 & 0.0157 & C2DB & \ctwodbpath{4AuHIO-1} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.91} & H$_{4}$Cu$_{4}$I$_{4}$O$_{4}$ & 17 & 0.1313 & 0.1589 & C2DB & \ctwodbpath{4CuHIO-1} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.110} & CMo$_{2}$Se$_{2}$ & 18 & 0.00 & 0.0591 & C2DB & \ctwodbpath{1CMo2Se2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=1$} & \shortstack{$b$\\$e$} & - & -\\
\hline
\serialidweb{3.3.135} & NiTa$_{2}$Te$_{6}$ & 18 & 0.00 & 0.0592 & C2DB & \ctwodbpath{1NiTa2Te6-1} & OAI & \shortstack{$\delta(a)=-4$\\$\delta(c)=1$} & \shortstack{$a$\\$e$} & - & -\\
\hline
\serialidweb{3.3.140} & PdTa$_{2}$Te$_{6}$ & 18 & 0.00 & 0.0312 & C2DB & \ctwodbpath{1PdTa2Te6-1} & OAI & \shortstack{$\delta(a)=-4$\\$\delta(c)=1$} & \shortstack{$a$\\$e$} & - & -\\
\hline
\serialidweb{3.3.133} & Nb$_{2}$PtSe$_{6}$ & 18 & 0.00 & 0.0897 & C2DB & \ctwodbpath{1PtNb2Se6-1} & OAI & \shortstack{$\delta(a)=-4$\\$\delta(c)=1$\\$\eta(d,e)=1$} & \shortstack{$a$\\$e$} & - & -\\
\hline
\serialidweb{3.3.141} & PtSe$_{6}$Ta$_{2}$ & 18 & 0.00 & 0.1662 & C2DB & \ctwodbpath{1PtTa2Se6-1} & OAI & \shortstack{$\delta(a)=-4$\\$\delta(c)=1$} & \shortstack{$a$\\$e$} & - & -\\
\hline
\serialidweb{3.3.142} & PtTa$_{2}$Te$_{6}$ & 18 & 0.00 & 0.0562 & C2DB & \ctwodbpath{1PtTa2Te6-1} & OAI & \shortstack{$\delta(a)=-4$\\$\delta(c)=1$} & \shortstack{$a$\\$e$} & - & -\\
\hline
\serialidweb{3.3.101} & Al$_{2}$Se$_{2}$ & 18 & 1.6434 & 2.5851 & C2DB & \ctwodbpath{2AlSe-3} & OAI & \shortstack{$\delta(b)=-1$\\$\eta(d,e)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.100} & Al$_{2}$S$_{2}$ & 18 & 1.9328 & 3.0249 & C2DB & \ctwodbpath{2AlS-3} & OAI & \shortstack{$\delta(b)=-1$\\$\eta(d,e)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.102} & Al$_{2}$Te$_{2}$ & 18 & 1.4849 & 1.8124 & C2DB & \ctwodbpath{2AlTe-3} & OAI & \shortstack{$\delta(b)=-1$\\$\eta(d,e)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.103} & As$_{2}$Te$_{2}$ & 18 & 0.9644 & 1.0921 & C2DB & \ctwodbpath{2AsTe-1} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.120} & Ga$_{2}$Se$_{2}$ & 18 & 1.5792 & 2.0288 & C2DB & \ctwodbpath{2GaSe-3} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.119} & Ga$_{2}$S$_{2}$ & 18 & 2.0105 & 2.5500 & C2DB & \ctwodbpath{2GaS-3} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.121} & Ga$_{2}$Te$_{2}$ & 18 & 0.9272 & 1.2379 & C2DB & \ctwodbpath{2GaTe-3} & OAI & \shortstack{$\delta(a)=-1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.122} & HgTe$_{2}$ & 18 & 0.9732 & 1.0779 & C2DB & \ctwodbpath{2HgTe2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=-5$\\$\eta(d,e)=1$} & \shortstack{$b$\\$e$} & - & -\\
\hline
\serialidweb{3.3.130} & In$_{2}$Se$_{2}$ & 18 & 1.6298 & 1.8368 & C2DB & \ctwodbpath{2InSe-3} & OAI & \shortstack{$\delta(a)=-1$} & \shortstack{$e$} & \codpath{1540841} & -\\
\hline
\serialidweb{3.3.129} & In$_{2}$S$_{2}$ & 18 & 1.9785 & 2.1049 & C2DB & \ctwodbpath{2InS-3} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.131} & In$_{2}$Te$_{2}$ & 18 & 1.0862 & 1.4552 & C2DB & \ctwodbpath{2InTe-3} & OAI & \shortstack{$\delta(a)=-1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.132} & Mo$_{2}$Sb$_{2}$Te$_{6}$ & 18 & 0.00 & 0.0149 & C2DB & \ctwodbpath{2MoSbTe3-1} & OAI & \shortstack{$\delta(b)=-1$\\$\eta(d,e)=1$} & \shortstack{$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.134} & Nb$_{4}$Te$_{6}$ & 18 & 0.00 & 0.0023 & C2DB & \ctwodbpath{2Nb2Te3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=-1$\\$\eta(d,e)=1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.104} & Br$_{4}$Nb$_{2}$S$_{4}$ & 18 & 1.5487 & 1.5562 & C2DB & \ctwodbpath{2NbBr2S2-1} & OAI & \shortstack{$\delta(a)=-1$} & \shortstack{$d$\\$e$\\$f$} & - & 424413\\
\hline
\serialidweb{3.3.105} & Br$_{4}$Nb$_{2}$Se$_{4}$ & 18 & 1.0870 & 1.0928 & C2DB & \ctwodbpath{2NbBr2Se2-1} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$d$\\$e$\\$f$} & \codpath{4031460} & -\\
\hline
\serialidweb{3.3.106} & Br$_{4}$Nb$_{2}$Te$_{4}$ & 18 & 0.6381 & 0.6381 & C2DB & \ctwodbpath{2NbBr2Te2-1} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.111} & Cl$_{4}$Nb$_{2}$S$_{4}$ & 18 & 1.6054 & 1.6054 & C2DB & \ctwodbpath{2NbCl2S2-1} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$d$\\$e$\\$f$} & \codpath{1540014} & -\\
\hline
\serialidweb{3.3.112} & Cl$_{4}$Nb$_{2}$Se$_{4}$ & 18 & 1.0746 & 1.0746 & C2DB & \ctwodbpath{2NbCl2Se2-1} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$d$\\$e$\\$f$} & \codpath{1522780} & -\\
\hline
\serialidweb{3.3.113} & Cl$_{4}$Nb$_{2}$Te$_{4}$ & 18 & 0.5854 & 0.6577 & C2DB & \ctwodbpath{2NbCl2Te2-1} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.116} & F$_{4}$Nb$_{2}$S$_{4}$ & 18 & 1.6082 & 1.6488 & C2DB & \ctwodbpath{2NbF2S2-1} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.117} & F$_{4}$Nb$_{2}$Se$_{4}$ & 18 & 1.1114 & 1.1641 & C2DB & \ctwodbpath{2NbF2Se2-1} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.123} & I$_{4}$Nb$_{2}$S$_{4}$ & 18 & 1.4237 & 1.4814 & C2DB & \ctwodbpath{2NbI2S2-1} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.124} & I$_{4}$Nb$_{2}$Se$_{4}$ & 18 & 1.0555 & 1.1049 & C2DB & \ctwodbpath{2NbI2Se2-1} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.125} & I$_{4}$Nb$_{2}$Te$_{4}$ & 18 & 0.6563 & 0.6889 & C2DB & \ctwodbpath{2NbI2Te2-1} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.136} & P$_{2}$Pt$_{2}$Se$_{6}$ & 18 & 0.4007 & 0.5785 & C2DB & \ctwodbpath{2PPtSe3-1} & OAI & \shortstack{$\delta(b)=-1$\\$\eta(d,e)=1$} & \shortstack{$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.137} & PbS$_{2}$ & 18 & 1.2229 & 1.2316 & C2DB & \ctwodbpath{2PbS2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=-6$} & \shortstack{$b$\\$e$} & - & -\\
\hline
\serialidweb{3.3.138} & PbSe$_{2}$ & 18 & 0.8513 & 0.8910 & C2DB & \ctwodbpath{2PbSe2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=-6$} & \shortstack{$b$\\$e$} & - & -\\
\hline
\serialidweb{3.3.139} & PbTe$_{2}$ & 18 & 0.2124 & 0.6270 & C2DB & \ctwodbpath{2PbTe2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=-6$} & \shortstack{$b$\\$e$} & - & -\\
\hline
\serialidweb{3.3.143} & Sb$_{2}$Te$_{2}$ & 18 & 0.5456 & 0.7394 & C2DB & \ctwodbpath{2SbTe-1} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$e$} & - & -\\
\hline
\serialidweb{3.3.144} & SnTe$_{2}$ & 18 & 0.00 & 0.6988 & C2DB & \ctwodbpath{2SnTe2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=-6$} & \shortstack{$b$\\$e$} & - & -\\
\hline
\serialidweb{3.3.107} & Br$_{4}$S$_{4}$Ta$_{2}$ & 18 & 1.5196 & 1.5272 & C2DB & \ctwodbpath{2TaBr2S2-1} & OAI & \shortstack{$\delta(b)=-1$\\$\eta(d,e)=1$} & \shortstack{$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.108} & Br$_{4}$Se$_{4}$Ta$_{2}$ & 18 & 0.9756 & 0.9835 & C2DB & \ctwodbpath{2TaBr2Se2-1} & OAI & \shortstack{$\delta(b)=-1$\\$\eta(d,e)=1$} & \shortstack{$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.109} & Br$_{4}$Ta$_{2}$Te$_{4}$ & 18 & 0.5424 & 0.5430 & C2DB & \ctwodbpath{2TaBr2Te2-1} & OAI & \shortstack{$\delta(b)=-1$\\$\eta(d,e)=1$} & \shortstack{$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.114} & Cl$_{4}$S$_{4}$Ta$_{2}$ & 18 & 1.5399 & 1.5399 & C2DB & \ctwodbpath{2TaCl2S2-1} & OAI & \shortstack{$\delta(b)=-1$\\$\eta(d,e)=1$} & \shortstack{$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.115} & Cl$_{4}$Se$_{4}$Ta$_{2}$ & 18 & 0.9265 & 0.9265 & C2DB & \ctwodbpath{2TaCl2Se2-1} & OAI & \shortstack{$\delta(b)=-1$\\$\eta(d,e)=1$} & \shortstack{$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.118} & F$_{4}$S$_{4}$Ta$_{2}$ & 18 & 1.4061 & 1.4447 & C2DB & \ctwodbpath{2TaF2S2-1} & OAI & \shortstack{$\delta(b)=-1$\\$\eta(d,e)=1$} & \shortstack{$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.126} & I$_{4}$S$_{4}$Ta$_{2}$ & 18 & 1.4190 & 1.4705 & C2DB & \ctwodbpath{2TaI2S2-1} & OAI & \shortstack{$\delta(b)=-1$\\$\eta(d,e)=1$} & \shortstack{$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.127} & I$_{4}$Se$_{4}$Ta$_{2}$ & 18 & 0.9858 & 1.0385 & C2DB & \ctwodbpath{2TaI2Se2-1} & OAI & \shortstack{$\delta(b)=-1$\\$\eta(d,e)=1$} & \shortstack{$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.128} & I$_{4}$Ta$_{2}$Te$_{4}$ & 18 & 0.5766 & 0.6231 & C2DB & \ctwodbpath{2TaI2Te2-1} & OAI & \shortstack{$\delta(b)=-1$\\$\eta(d,e)=1$} & \shortstack{$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.145} & Br$_{4}$O$_{2}$Ta$_{2}$ & 37 & 0.8352 & 1.0075 & C2DB & \ctwodbpath{2OTaBr2-1} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$g$\\$h$\\$k$\\$l$} & - & -\\
\hline
\serialidweb{3.3.146} & Cl$_{4}$O$_{2}$Ta$_{2}$ & 37 & 0.8024 & 0.9081 & C2DB & \ctwodbpath{2OTaCl2-1} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$g$\\$h$\\$k$\\$l$} & - & -\\
\hline
\serialidweb{3.3.147} & I$_{4}$O$_{2}$Ta$_{2}$ & 37 & 0.8712 & 0.9129 & C2DB & \ctwodbpath{2OTaI2-1} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$g$\\$h$\\$k$\\$l$} & \codpath{2004011} & -\\
\hline
\serialidweb{3.3.149} & Co$_{2}$S$_{10}$Ta$_{2}$ & 41 & 0.00 & 0.0167 & C2DB & \ctwodbpath{2CoTaS5-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=-3$\\$\eta(c,d)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=1$} & \shortstack{$b$\\$c$\\$d$\\$f$\\$g$} & - & -\\
\hline
\serialidweb{3.3.150} & Co$_{2}$Se$_{10}$Ta$_{2}$ & 41 & 0.00 & 0.0067 & C2DB & \ctwodbpath{2CoTaSe5-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=-3$\\$\eta(c,d)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=1$} & \shortstack{$b$\\$c$\\$d$\\$f$\\$g$} & - & -\\
\hline
\serialidweb{3.3.151} & Cu$_{4}$Sb$_{4}$ & 41 & 0.00 & 0.1053 & C2DB & \ctwodbpath{4CuSb-1} & OAI & \shortstack{$\delta(a)=-4$\\$\delta(b)=-1$\\$\eta(c,d)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=1$} & \shortstack{$a$\\$c$\\$d$} & - & -\\
\hline
\serialidweb{3.3.152} & As$_{4}$ & 42 & 0.7991 & 0.8816 & C2DB & \ctwodbpath{4As-1} & OAI & \shortstack{$\delta(a)=-1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,e)=2$} & \shortstack{$e$} & \codpath{9013006} & -\\
\hline
\serialidweb{3.3.153} & Nb$_{4}$Ni$_{4}$Te$_{8}$ & 42 & 0.00 & 0.0231 & C2DB & \ctwodbpath{4NbNiTe2-1} & OAI & \shortstack{$\delta(a)=-1$} & \shortstack{$c$\\$d$\\$e$} & - & 84209\\
\hline
\serialidweb{3.3.154} & Nb$_{4}$Pd$_{4}$Te$_{8}$ & 42 & 0.00 & 0.0146 & C2DB & \ctwodbpath{4NbPdTe2-1} & OAI & \shortstack{$\delta(a)=-1$} & \shortstack{$c$\\$d$\\$e$} & - & -\\
\hline
\serialidweb{3.3.155} & Ni$_{4}$Ta$_{4}$Te$_{8}$ & 42 & 0.00 & 0.0573 & C2DB & \ctwodbpath{4NiTaTe2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,e)=2$} & \shortstack{$c$\\$d$\\$e$} & - & 71063\\
\hline
\serialidweb{3.3.156} & Pd$_{4}$Ta$_{4}$Te$_{8}$ & 42 & 0.00 & 0.0649 & C2DB & \ctwodbpath{4PdTaTe2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,e)=2$} & \shortstack{$c$\\$d$\\$e$} & - & -\\
\hline
\serialidweb{3.3.157} & Sb$_{4}$ & 42 & 0.0642 & 0.0642 & C2DB & \ctwodbpath{4Sb-1} & OAI & \shortstack{$\delta(a)=-1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,e)=2$} & \shortstack{$e$} & - & 42678\\
\hline
\serialidweb{3.3.158} & Ge$_{2}$Nb$_{4}$S$_{8}$ & 44 & 0.0792 & 0.0931 & C2DB & \ctwodbpath{2GeNb2S4-1} & OAI & \shortstack{$\delta(a)=-5$\\$\delta(b)=-1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,e)=2$} & \shortstack{$a$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.159} & Ge$_{2}$Nb$_{4}$Se$_{8}$ & 44 & 0.2808 & 0.3265 & C2DB & \ctwodbpath{2GeNb2Se4-1} & OAI & \shortstack{$\delta(a)=-5$\\$\delta(b)=-1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,e)=2$} & \shortstack{$a$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.160} & Ge$_{2}$Nb$_{4}$Te$_{8}$ & 44 & 0.4098 & 0.5288 & C2DB & \ctwodbpath{2GeNb2Te4-1} & OAI & \shortstack{$\delta(a)=-5$\\$\delta(b)=-1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,e)=2$} & \shortstack{$a$\\$e$\\$f$} & - & 81417\\
\hline
\serialidweb{3.3.161} & Ge$_{2}$Se$_{8}$Ta$_{4}$ & 44 & 0.1619 & 0.2896 & C2DB & \ctwodbpath{2GeTa2Se4-1} & OAI & \shortstack{$\delta(a)=-5$\\$\delta(b)=-1$} & \shortstack{$a$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.162} & Ge$_{2}$Ta$_{4}$Te$_{8}$ & 44 & 0.3052 & 0.4524 & C2DB & \ctwodbpath{2GeTa2Te4-1} & OAI & \shortstack{$\delta(a)=-5$\\$\delta(b)=-1$} & \shortstack{$a$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.163} & Nb$_{4}$S$_{8}$Si$_{2}$ & 44 & 0.3452 & 0.3738 & C2DB & \ctwodbpath{2SiNb2S4-1} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$a$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.164} & Nb$_{4}$Se$_{8}$Si$_{2}$ & 44 & 0.4371 & 0.5345 & C2DB & \ctwodbpath{2SiNb2Se4-1} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$a$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.166} & Nb$_{4}$Si$_{2}$Te$_{8}$ & 44 & 0.5075 & 0.5844 & C2DB & \ctwodbpath{2SiNb2Te4-1} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$a$\\$e$\\$f$} & - & 81416\\
\hline
\serialidweb{3.3.168} & S$_{8}$Si$_{2}$Ta$_{4}$ & 44 & 0.2947 & 0.3825 & C2DB & \ctwodbpath{2SiTa2S4-1} & OAI & \shortstack{$\delta(b)=-1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,e)=2$} & \shortstack{$a$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.169} & Se$_{8}$Si$_{2}$Ta$_{4}$ & 44 & 0.3756 & 0.5223 & C2DB & \ctwodbpath{2SiTa2Se4-1} & OAI & \shortstack{$\delta(b)=-1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,e)=2$} & \shortstack{$a$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.170} & Si$_{2}$Ta$_{4}$Te$_{8}$ & 44 & 0.4337 & 0.5159 & C2DB & \ctwodbpath{2SiTa2Te4-1} & OAI & \shortstack{$\delta(b)=-1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,e)=2$} & \shortstack{$a$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.165} & Nb$_{4}$Se$_{8}$Sn$_{2}$ & 44 & 0.0109 & 0.0109 & C2DB & \ctwodbpath{2SnNb2Se4-1} & OAI & \shortstack{$\delta(a)=-5$\\$\delta(b)=-1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,e)=2$} & \shortstack{$a$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.167} & Nb$_{4}$Sn$_{2}$Te$_{8}$ & 44 & 0.2965 & 0.3047 & C2DB & \ctwodbpath{2SnNb2Te4-1} & OAI & \shortstack{$\delta(a)=-5$\\$\delta(b)=-1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,e)=2$} & \shortstack{$a$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.171} & Sn$_{2}$Ta$_{4}$Te$_{8}$ & 44 & 0.2515 & 0.2515 & C2DB & \ctwodbpath{2SnTa2Te4-1} & OAI & \shortstack{$\delta(a)=-5$\\$\delta(b)=-1$} & \shortstack{$a$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.176} & Nb$_{4}$Ni$_{6}$S$_{10}$ & 46 & 0.1496 & 0.1496 & C2DB & \ctwodbpath{2Nb2Ni3S5-1} & OAI & \shortstack{$\delta(c)=1$\\$\eta(a,b)=1$\\$\zeta(a,b,d,e)=1$} & \shortstack{$a$\\$b$\\$d$} & - & -\\
\hline
\serialidweb{3.3.177} & Nb$_{4}$Ni$_{6}$Se$_{10}$ & 46 & 0.1049 & 0.1078 & C2DB & \ctwodbpath{2Nb2Ni3Se5-1} & OAI & \shortstack{$\delta(c)=1$\\$\eta(a,b)=1$\\$\zeta(a,b,d,e)=1$} & \shortstack{$a$\\$b$\\$d$} & - & -\\
\hline
\serialidweb{3.3.178} & Nb$_{4}$Pd$_{6}$S$_{10}$ & 46 & 0.0754 & 0.1072 & C2DB & \ctwodbpath{2Nb2Pd3S5-1} & OAI & \shortstack{$\delta(c)=1$\\$\eta(a,b)=1$\\$\zeta(a,b,d,e)=1$} & \shortstack{$a$\\$b$\\$d$} & - & -\\
\hline
\serialidweb{3.3.179} & Nb$_{4}$Pd$_{6}$Se$_{10}$ & 46 & 0.0569 & 0.0569 & C2DB & \ctwodbpath{2Nb2Pd3Se5-1} & OAI & \shortstack{$\delta(c)=1$\\$\eta(a,b)=1$\\$\zeta(a,b,d,e)=1$} & \shortstack{$a$\\$b$\\$d$} & - & -\\
\hline
\serialidweb{3.3.180} & Ni$_{6}$S$_{10}$Ta$_{4}$ & 46 & 0.0486 & 0.0486 & C2DB & \ctwodbpath{2Ta2Ni3S5-1} & OAI & \shortstack{$\delta(c)=1$\\$\eta(a,b)=1$\\$\zeta(a,b,d,e)=3$} & \shortstack{$a$\\$b$\\$d$} & - & -\\
\hline
\serialidweb{3.3.181} & Ni$_{6}$Se$_{10}$Ta$_{4}$ & 46 & 0.1856 & 0.1856 & C2DB & \ctwodbpath{2Ta2Ni3Se5-1} & OAI & \shortstack{$\delta(c)=1$\\$\eta(a,b)=1$\\$\zeta(a,b,d,e)=3$} & \shortstack{$a$\\$b$\\$d$} & - & -\\
\hline
\serialidweb{3.3.182} & Ni$_{6}$Ta$_{4}$Te$_{10}$ & 46 & 0.0742 & 0.0746 & C2DB & \ctwodbpath{2Ta2Ni3Te5-1} & OAI & \shortstack{$\delta(c)=1$\\$\eta(a,b)=1$\\$\zeta(a,b,d,e)=3$} & \shortstack{$a$\\$b$\\$d$} & - & -\\
\hline
\serialidweb{3.3.183} & Pd$_{6}$Se$_{10}$Ta$_{4}$ & 46 & 0.1046 & 0.1116 & C2DB & \ctwodbpath{2Ta2Pd3Se5-1} & OAI & \shortstack{$\delta(c)=1$\\$\eta(a,b)=1$\\$\zeta(a,b,d,e)=3$} & \shortstack{$a$\\$b$\\$d$} & - & -\\
\hline
\serialidweb{3.3.172} & Co$_{8}$Nb$_{4}$Se$_{8}$ & 46 & 0.00 & 0.0021 & C2DB & \ctwodbpath{4NbCo2Se2-1} & OAI & \shortstack{$\delta(c)=1$\\$\eta(a,b)=1$\\$\zeta(a,b,d,e)=1$} & \shortstack{$a$\\$b$\\$d$\\$f$} & - & -\\
\hline
\serialidweb{3.3.173} & Co$_{8}$Nb$_{4}$Te$_{8}$ & 46 & 0.00 & 0.0076 & C2DB & \ctwodbpath{4NbCo2Te2-1} & OAI & \shortstack{$\delta(c)=1$\\$\eta(a,b)=1$\\$\zeta(a,b,d,e)=1$} & \shortstack{$a$\\$b$\\$d$\\$f$} & - & -\\
\hline
\serialidweb{3.3.174} & Co$_{8}$Se$_{8}$Ta$_{4}$ & 46 & 0.00 & 0.0035 & C2DB & \ctwodbpath{4TaCo2Se2-1} & OAI & \shortstack{$\delta(c)=1$\\$\eta(a,b)=1$\\$\zeta(a,b,d,e)=3$} & \shortstack{$a$\\$b$\\$d$\\$f$} & - & -\\
\hline
\serialidweb{3.3.175} & Co$_{8}$Ta$_{4}$Te$_{8}$ & 46 & 0.00 & 0.0035 & C2DB & \ctwodbpath{4TaCo2Te2-1} & OAI & \shortstack{$\delta(c)=1$\\$\eta(a,b)=1$\\$\zeta(a,b,d,e)=3$} & \shortstack{$a$\\$b$\\$d$\\$f$} & - & 71197\\
\hline
\serialidweb{3.3.184} & Ag$_{2}$CaO$_{8}$ & 53 & 0.00 & 0.0126 & C2DB & \ctwodbpath{1CaAg2O8-1} & OAI & \shortstack{$\delta(b,e)=1$\\$\delta(a,d)=-3$\\$\eta(a)=1$\\$\eta(b)=1$\\$\eta(a,b,c)=1$\\$\zeta(a,b,c,e)=1$\\$\zeta(a,b,c,d)=3$\\$\zeta(a,b,e)=3$\\$\zeta(a,b,d)=3$\\$\zeta(a,b$\\$,c,d,e,f,$\\$g,h,i)=3$\\$\zeta(a,b$\\$,c,d,e,f,$\\$g,h,i)=2$\\$\zeta(a,b$\\$,c,d,e,f,$\\$g,h,i)=2$} & \shortstack{$a$\\$e$\\$j$} & - & -\\
\hline
\serialidweb{3.3.185} & MoS$_{2}$ & 59 & 0.00 & 0.0013 & C2DB & \ctwodbpath{1MoS2-3} & OAI & \shortstack{$\delta(b)=-1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=3$} & \shortstack{$a$\\$e$} & - & -\\
\hline
\serialidweb{3.3.186} & Ag$_{2}$Br$_{2}$O$_{4}$Sr$_{3}$ & 61 & 0.00 & 0.0043 & C2DB & \ctwodbpath{1Ag2Br2Sr3O4-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(a)=1$\\$\delta(b)=-1$\\$\delta(d)=3$\\$\delta(e)=1$\\$\eta(d,e$\\$,f,g,h$\\$,i)=1$\\$\zeta(d,e,f$\\$,g,h,i,j$\\$,k,l,m)=1$} & \shortstack{$a$\\$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.187} & Ag$_{2}$Ca$_{3}$Cl$_{2}$O$_{4}$ & 61 & 0.00 & 0.0048 & C2DB & \ctwodbpath{1Ag2Cl2Ca3O4-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(a)=1$\\$\delta(b)=-1$\\$\delta(d)=3$\\$\delta(e)=1$\\$\eta(d,e$\\$,f,g,h$\\$,i)=1$\\$\zeta(d,e,f$\\$,g,h,i,j$\\$,k,l,m)=1$} & \shortstack{$a$\\$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.188} & Ag$_{2}$Cl$_{2}$O$_{4}$Sr$_{3}$ & 61 & 0.00 & 0.0033 & C2DB & \ctwodbpath{1Ag2Cl2Sr3O4-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(a)=1$\\$\delta(b)=-1$\\$\delta(d)=3$\\$\delta(e)=1$\\$\eta(d,e$\\$,f,g,h$\\$,i)=1$\\$\zeta(d,e,f$\\$,g,h,i,j$\\$,k,l,m)=1$} & \shortstack{$a$\\$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.189} & Ag$_{2}$I$_{2}$O$_{4}$Sr$_{3}$ & 61 & 0.00 & 0.0012 & C2DB & \ctwodbpath{1Ag2I2Sr3O4-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(a)=1$\\$\delta(b)=-1$\\$\delta(d)=3$\\$\delta(e)=1$\\$\eta(d,e$\\$,f,g,h$\\$,i)=1$\\$\zeta(d,e,f$\\$,g,h,i,j$\\$,k,l,m)=1$} & \shortstack{$a$\\$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.190} & Br$_{2}$Ca$_{3}$Cu$_{2}$O$_{4}$ & 61 & 0.00 & 0.0076 & C2DB & \ctwodbpath{1Br2Cu2Ca3O4-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(a)=1$\\$\delta(b)=-1$\\$\delta(d)=3$\\$\delta(e)=1$\\$\eta(d,e$\\$,f,g,h$\\$,i)=1$\\$\zeta(d,e,f$\\$,g,h,i,j$\\$,k,l,m)=1$} & \shortstack{$a$\\$d$\\$e$\\$f$} & - & 69182\\
\hline
\serialidweb{3.3.191} & Br$_{2}$Cu$_{2}$O$_{4}$Sr$_{3}$ & 61 & 0.00 & 0.0038 & C2DB & \ctwodbpath{1Br2Cu2Sr3O4-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(a)=1$\\$\delta(b)=-1$\\$\delta(d)=3$\\$\delta(e)=1$\\$\eta(d,e$\\$,f,g,h$\\$,i)=1$\\$\zeta(d,e,f$\\$,g,h,i,j$\\$,k,l,m)=1$} & \shortstack{$a$\\$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.192} & Ca$_{3}$Cl$_{2}$Cu$_{2}$O$_{4}$ & 61 & 0.00 & 0.0115 & C2DB & \ctwodbpath{1Cl2Cu2Ca3O4-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(a)=1$\\$\delta(b)=-1$\\$\delta(d)=3$\\$\delta(e)=1$\\$\eta(d,e$\\$,f,g,h$\\$,i)=1$\\$\zeta(d,e,f$\\$,g,h,i,j$\\$,k,l,m)=1$} & \shortstack{$a$\\$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.194} & Cl$_{2}$Cu$_{2}$O$_{4}$Sr$_{3}$ & 61 & 0.00 & 0.0077 & C2DB & \ctwodbpath{1Cl2Cu2Sr3O4-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(a)=1$\\$\delta(b)=-1$\\$\delta(d)=3$\\$\delta(e)=1$\\$\eta(d,e$\\$,f,g,h$\\$,i)=1$\\$\zeta(d,e,f$\\$,g,h,i,j$\\$,k,l,m)=1$} & \shortstack{$a$\\$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.193} & Ca$_{3}$Cu$_{2}$I$_{2}$O$_{4}$ & 61 & 0.00 & 0.0001 & C2DB & \ctwodbpath{1Cu2I2Ca3O4-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(a)=1$\\$\delta(b)=-1$\\$\delta(d)=3$\\$\delta(e)=1$\\$\eta(d,e$\\$,f,g,h$\\$,i)=1$\\$\zeta(d,e,f$\\$,g,h,i,j$\\$,k,l,m)=1$} & \shortstack{$a$\\$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.195} & Cu$_{2}$I$_{2}$S$_{4}$Sr$_{3}$ & 61 & 0.00 & 0.0155 & C2DB & \ctwodbpath{1Cu2I2Sr3S4-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(a)=1$\\$\delta(b)=-1$\\$\delta(d)=3$\\$\delta(e)=1$\\$\eta(d,e$\\$,f,g,h$\\$,i)=1$\\$\zeta(d,e,f$\\$,g,h,i,j$\\$,k,l,m)=1$} & \shortstack{$a$\\$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.197} & S$_{2}$Zr$_{3}$ & 61 & 0.00 & 0.0080 & C2DB & \ctwodbpath{1S2Zr3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(a)=1$\\$\delta(d)=3$\\$\delta(e)=3$\\$\eta(d,e$\\$,f,g,h$\\$,i)=1$\\$\zeta(d,e,f$\\$,g,h,i,j$\\$,k,l,m)=3$} & \shortstack{$b$\\$d$\\$e$} & - & -\\
\hline
\serialidweb{3.3.198} & Se$_{2}$Zr$_{3}$ & 61 & 0.00 & 0.0067 & C2DB & \ctwodbpath{1Se2Zr3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(a)=1$\\$\delta(d)=3$\\$\delta(e)=3$\\$\eta(d,e$\\$,f,g,h$\\$,i)=1$\\$\zeta(d,e,f$\\$,g,h,i,j$\\$,k,l,m)=3$} & \shortstack{$b$\\$d$\\$e$} & - & -\\
\hline
\serialidweb{3.3.196} & Hf$_{3}$Te$_{2}$ & 61 & 0.00 & 0.0093 & C2DB & \ctwodbpath{1Te2Hf3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=2$\\$\delta(d)=1$\\$\delta(e)=1$} & \shortstack{$b$\\$d$\\$e$} & - & 75936\\
\hline
\serialidweb{3.3.199} & Cl$_{2}$Sc$_{2}$ & 64 & 0.2026 & 0.8542 & C2DB & \ctwodbpath{2ClSc-3} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=4$\\$\zeta(b,d$\\$,e,f$\\$,g)=2$} & \shortstack{$b$} & - & -\\
\hline
\serialidweb{3.3.200} & Fe$_{2}$Mg$_{2}$Si$_{2}$ & 64 & 0.00 & 0.0235 & C2DB & \ctwodbpath{2FeMgSi-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=-1$} & \shortstack{$a$\\$b$} & - & -\\
\hline
\serialidweb{3.3.202} & Fe$_{2}$Se$_{2}$ & 64 & 0.00 & 0.0147 & C2DB & \ctwodbpath{2FeSe-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=-1$} & \shortstack{$a$\\$b$} & \codpath{4002154} & -\\
\hline
\serialidweb{3.3.201} & Fe$_{2}$S$_{2}$ & 64 & 0.00 & 0.0099 & C2DB & \ctwodbpath{2FeS-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=-1$} & \shortstack{$a$\\$b$} & \codpath{4124261} & 633338\\
\hline
\serialidweb{3.3.203} & H$_{8}$Mo$_{2}$ & 64 & 0.1556 & 0.4237 & C2DB & \ctwodbpath{2MoH4-1} & OAI & \shortstack{$\delta(b)=3$\\$\delta(c)=-1$} & \shortstack{$b$\\$d$} & - & -\\
\hline
\serialidweb{3.3.206} & Ru$_{2}$Se$_{2}$ & 64 & 0.00 & 0.0362 & C2DB & \ctwodbpath{2RuSe-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=-1$\\$\zeta(b,d$\\$,e,f$\\$,g)=2$} & \shortstack{$a$\\$b$} & - & -\\
\hline
\serialidweb{3.3.205} & Ru$_{2}$S$_{2}$ & 64 & 0.00 & 0.1015 & C2DB & \ctwodbpath{2RuS-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=-1$\\$\zeta(b,d$\\$,e,f$\\$,g)=2$} & \shortstack{$a$\\$b$} & - & -\\
\hline
\serialidweb{3.3.207} & Ru$_{2}$Te$_{2}$ & 64 & 0.00 & 0.0446 & C2DB & \ctwodbpath{2RuTe-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=-1$\\$\zeta(b,d$\\$,e,f$\\$,g)=2$} & \shortstack{$a$\\$b$} & - & -\\
\hline
\serialidweb{3.3.204} & H$_{8}$W$_{2}$ & 64 & 0.00 & 0.3016 & C2DB & \ctwodbpath{2WH4-1} & OAI & \shortstack{$\delta(b)=3$\\$\delta(c)=-1$} & \shortstack{$b$\\$d$} & - & 247605\\
\hline
\serialidweb{3.3.208} & As$_{2}$Ge$_{2}$Te$_{6}$ & 66 & 0.5951 & 0.8070 & C2DB & \ctwodbpath{2AsGeTe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$} & \shortstack{$b$\\$c$\\$e$} & - & -\\
\hline
\serialidweb{3.3.209} & As$_{2}$Sn$_{2}$Te$_{6}$ & 66 & 0.4871 & 0.5846 & C2DB & \ctwodbpath{2AsSnTe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$} & \shortstack{$b$\\$c$\\$e$} & - & -\\
\hline
\serialidweb{3.3.210} & Ge$_{2}$P$_{2}$Te$_{6}$ & 66 & 0.8422 & 1.0946 & C2DB & \ctwodbpath{2GePTe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$} & \shortstack{$b$\\$c$\\$e$} & - & -\\
\hline
\serialidweb{3.3.211} & Ge$_{2}$Sb$_{2}$Te$_{6}$ & 66 & 0.5335 & 0.7591 & C2DB & \ctwodbpath{2GeSbTe3-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$} & \shortstack{$b$\\$c$\\$e$} & - & -\\
\hline
\serialidweb{3.3.212} & AgAlAs$_{2}$Se$_{6}$ & 67 & 0.7649 & 0.7649 & C2DB & \ctwodbpath{1AgAlAs2Se6-1} & OAI & \shortstack{$\delta(c,f)=1$\\$\delta(a,d)=-1$\\$\eta(a)=1$\\$\eta(c)=1$} & \shortstack{$a$\\$b$\\$f$\\$h$} & - & -\\
\hline
\serialidweb{3.3.213} & AgAlP$_{2}$S$_{6}$ & 67 & 1.9583 & 2.1314 & C2DB & \ctwodbpath{1AgAlP2S6-1} & OAI & \shortstack{$\delta(c,f)=-1$\\$\delta(b,e)=1$\\$\eta(b)=1$\\$\eta(c)=1$} & \shortstack{$a$\\$c$\\$e$\\$h$} & - & -\\
\hline
\serialidweb{3.3.214} & AgAlP$_{2}$Se$_{6}$ & 67 & 1.3694 & 1.3694 & C2DB & \ctwodbpath{1AgAlP2Se6-1} & OAI & \shortstack{$\delta(c,f)=1$\\$\delta(a,d)=-1$\\$\eta(a)=1$\\$\eta(c)=1$} & \shortstack{$a$\\$b$\\$f$\\$h$} & - & -\\
\hline
\serialidweb{3.3.215} & AgAlP$_{2}$Te$_{6}$ & 67 & 0.5196 & 0.7853 & C2DB & \ctwodbpath{1AgAlP2Te6-1} & OAI & \shortstack{$\delta(c,f)=-1$\\$\delta(b,e)=1$\\$\eta(b)=1$\\$\eta(c)=1$} & \shortstack{$a$\\$c$\\$e$\\$h$} & - & -\\
\hline
\serialidweb{3.3.220} & AgGaP$_{2}$S$_{6}$ & 67 & 1.2965 & 1.4903 & C2DB & \ctwodbpath{1AgGaP2S6-1} & OAI & \shortstack{$\delta(c,f)=-1$\\$\delta(b,e)=1$\\$\delta(a,d)=-1$\\$\eta(a)=1$\\$\eta(b)=1$\\$\eta(c)=1$} & \shortstack{$a$\\$c$\\$e$\\$h$} & - & -\\
\hline
\serialidweb{3.3.221} & AgGaP$_{2}$Se$_{6}$ & 67 & 0.9073 & 0.9146 & C2DB & \ctwodbpath{1AgGaP2Se6-1} & OAI & \shortstack{$\delta(c,f)=-1$\\$\delta(b,e)=1$\\$\delta(a,d)=-1$\\$\eta(a)=1$\\$\eta(b)=1$\\$\eta(c)=1$} & \shortstack{$a$\\$c$\\$e$\\$h$} & \codpath{1509347} & -\\
\hline
\serialidweb{3.3.216} & AgAs$_{2}$InSe$_{6}$ & 67 & 0.6741 & 0.6742 & C2DB & \ctwodbpath{1AgInAs2Se6-1} & OAI & \shortstack{$\delta(c,f)=1$\\$\delta(b,e)=-1$\\$\delta(a,d)=-1$\\$\eta(a)=1$\\$\eta(b)=1$\\$\eta(c)=1$} & \shortstack{$a$\\$b$\\$f$\\$h$} & - & -\\
\hline
\serialidweb{3.3.217} & AgAs$_{2}$S$_{6}$Sc & 67 & 1.6370 & 1.7558 & C2DB & \ctwodbpath{1AgScAs2S6-1} & OAI & \shortstack{$\delta(c,f)=1$\\$\delta(b,e)=1$\\$\delta(a,d)=-1$\\$\eta(a)=1$\\$\eta(b)=1$\\$\eta(c)=1$\\$\eta(g)=1$} & \shortstack{$a$\\$b$\\$f$\\$h$} & - & -\\
\hline
\serialidweb{3.3.218} & AgAs$_{2}$ScSe$_{6}$ & 67 & 0.9837 & 1.0544 & C2DB & \ctwodbpath{1AgScAs2Se6-1} & OAI & \shortstack{$\delta(c,f)=1$\\$\delta(b,e)=1$\\$\delta(a,d)=-1$\\$\eta(a)=1$\\$\eta(b)=1$\\$\eta(c)=1$\\$\eta(g)=1$} & \shortstack{$a$\\$b$\\$f$\\$h$} & - & -\\
\hline
\serialidweb{3.3.219} & AgAs$_{2}$ScTe$_{6}$ & 67 & 0.1905 & 0.3815 & C2DB & \ctwodbpath{1AgScAs2Te6-1} & OAI & \shortstack{$\delta(c,f)=1$\\$\delta(b,e)=1$\\$\delta(a,d)=-1$\\$\eta(a)=1$\\$\eta(b)=1$\\$\eta(c)=1$\\$\eta(g)=1$} & \shortstack{$a$\\$b$\\$f$\\$h$} & - & -\\
\hline
\serialidweb{3.3.223} & AgP$_{2}$S$_{6}$Sc & 67 & 2.0284 & 2.0431 & C2DB & \ctwodbpath{1AgScP2S6-1} & OAI & \shortstack{$\delta(c,f)=1$\\$\delta(b,e)=-1$\\$\delta(a,d)=1$\\$\eta(a)=1$\\$\eta(b)=1$\\$\eta(c)=1$\\$\eta(g)=1$} & \shortstack{$a$\\$b$\\$f$\\$h$} & \codpath{4331401} & -\\
\hline
\serialidweb{3.3.225} & AgP$_{2}$ScSe$_{6}$ & 67 & 1.6405 & 1.6869 & C2DB & \ctwodbpath{1AgScP2Se6-1} & OAI & \shortstack{$\delta(c,f)=1$\\$\delta(b,e)=1$\\$\delta(a,d)=-1$\\$\eta(a)=1$\\$\eta(b)=1$\\$\eta(c)=1$\\$\eta(g)=1$} & \shortstack{$a$\\$b$\\$f$\\$h$} & - & 195336\\
\hline
\serialidweb{3.3.226} & AgP$_{2}$ScTe$_{6}$ & 67 & 0.6746 & 0.9164 & C2DB & \ctwodbpath{1AgScP2Te6-1} & OAI & \shortstack{$\delta(c,f)=1$\\$\delta(b,e)=-1$\\$\delta(a,d)=1$\\$\eta(a)=1$\\$\eta(b)=1$\\$\eta(c)=1$\\$\eta(g)=1$} & \shortstack{$b$\\$c$\\$d$\\$h$} & - & -\\
\hline
\serialidweb{3.3.224} & AgP$_{2}$S$_{6}$Tl & 67 & 0.5784 & 0.5940 & C2DB & \ctwodbpath{1AgTlP2S6-1} & OAI & \shortstack{$\delta(c,f)=1$\\$\delta(b,e)=-1$\\$\delta(a,d)=-1$\\$\eta(a)=1$\\$\eta(b)=1$\\$\eta(c)=1$} & \shortstack{$a$\\$b$\\$f$\\$h$} & - & -\\
\hline
\serialidweb{3.3.227} & AgP$_{2}$Se$_{6}$Tl & 67 & 0.2451 & 0.2947 & C2DB & \ctwodbpath{1AgTlP2Se6-1} & OAI & \shortstack{$\delta(c,f)=-1$\\$\delta(b,e)=1$\\$\delta(a,d)=-1$\\$\eta(a)=1$\\$\eta(b)=1$\\$\eta(c)=1$} & \shortstack{$a$\\$c$\\$e$\\$h$} & - & -\\
\hline
\serialidweb{3.3.228} & AlAuP$_{2}$S$_{6}$ & 67 & 1.2729 & 1.3983 & C2DB & \ctwodbpath{1AlAuP2S6-1} & OAI & \shortstack{$\delta(c,f)=1$\\$\delta(a,d)=-1$\\$\eta(a)=1$\\$\eta(c)=1$} & \shortstack{$a$\\$b$\\$f$\\$h$} & - & -\\
\hline
\serialidweb{3.3.229} & AlAuP$_{2}$Se$_{6}$ & 67 & 0.7657 & 0.7657 & C2DB & \ctwodbpath{1AlAuP2Se6-1} & OAI & \shortstack{$\delta(c,f)=-1$\\$\delta(b,e)=1$\\$\eta(b)=1$\\$\eta(c)=1$} & \shortstack{$a$\\$c$\\$e$\\$h$} & - & -\\
\hline
\serialidweb{3.3.230} & AlCuP$_{2}$S$_{6}$ & 67 & 1.5398 & 1.6030 & C2DB & \ctwodbpath{1AlCuP2S6-1} & OAI & \shortstack{$\delta(b,e)=-1$\\$\delta(a,d)=1$\\$\eta(a)=1$\\$\eta(b)=1$} & \shortstack{$b$\\$c$\\$d$\\$h$} & - & -\\
\hline
\serialidweb{3.3.231} & AlCuP$_{2}$Se$_{6}$ & 67 & 0.9524 & 0.9524 & C2DB & \ctwodbpath{1AlCuP2Se6-1} & OAI & \shortstack{$\delta(c,f)=-1$\\$\delta(b,e)=1$\\$\eta(b)=1$\\$\eta(c)=1$} & \shortstack{$a$\\$c$\\$e$\\$h$} & - & -\\
\hline
\serialidweb{3.3.237} & AuGaP$_{2}$S$_{6}$ & 67 & 0.7884 & 0.9106 & C2DB & \ctwodbpath{1AuGaP2S6-1} & OAI & \shortstack{$\delta(c,f)=1$\\$\delta(b,e)=-1$\\$\delta(a,d)=-1$\\$\eta(a)=1$\\$\eta(b)=1$\\$\eta(c)=1$} & \shortstack{$a$\\$b$\\$f$\\$h$} & - & -\\
\hline
\serialidweb{3.3.238} & AuGaP$_{2}$Se$_{6}$ & 67 & 0.4643 & 0.4643 & C2DB & \ctwodbpath{1AuGaP2Se6-1} & OAI & \shortstack{$\delta(c,f)=-1$\\$\delta(b,e)=1$\\$\delta(a,d)=-1$\\$\eta(a)=1$\\$\eta(b)=1$\\$\eta(c)=1$} & \shortstack{$a$\\$c$\\$e$\\$h$} & - & -\\
\hline
\serialidweb{3.3.239} & AuInP$_{2}$S$_{6}$ & 67 & 0.8117 & 0.9539 & C2DB & \ctwodbpath{1AuInP2S6-1} & OAI & \shortstack{$\delta(c,f)=-1$\\$\delta(b,e)=1$\\$\delta(a,d)=-1$\\$\eta(a)=1$\\$\eta(b)=1$\\$\eta(c)=1$} & \shortstack{$a$\\$c$\\$e$\\$h$} & - & -\\
\hline
\serialidweb{3.3.240} & AuInP$_{2}$Se$_{6}$ & 67 & 0.4155 & 0.4941 & C2DB & \ctwodbpath{1AuInP2Se6-1} & OAI & \shortstack{$\delta(c,f)=-1$\\$\delta(b,e)=1$\\$\delta(a,d)=-1$\\$\eta(a)=1$\\$\eta(b)=1$\\$\eta(c)=1$} & \shortstack{$a$\\$c$\\$e$\\$h$} & - & -\\
\hline
\serialidweb{3.3.232} & As$_{2}$AuScSe$_{6}$ & 67 & 0.4871 & 0.4871 & C2DB & \ctwodbpath{1AuScAs2Se6-1} & OAI & \shortstack{$\delta(c,f)=1$\\$\delta(b,e)=1$\\$\delta(a,d)=-1$\\$\eta(a)=1$\\$\eta(b)=1$\\$\eta(c)=1$\\$\eta(g)=1$} & \shortstack{$a$\\$b$\\$f$\\$h$} & - & -\\
\hline
\serialidweb{3.3.241} & AuP$_{2}$S$_{6}$Sc & 67 & 1.5901 & 1.6140 & C2DB & \ctwodbpath{1AuScP2S6-1} & OAI & \shortstack{$\delta(c,f)=1$\\$\delta(b,e)=1$\\$\delta(a,d)=-1$\\$\eta(a)=1$\\$\eta(b)=1$\\$\eta(c)=1$\\$\eta(g)=1$} & \shortstack{$a$\\$b$\\$f$\\$h$} & - & -\\
\hline
\serialidweb{3.3.242} & AuP$_{2}$ScSe$_{6}$ & 67 & 0.9777 & 0.9777 & C2DB & \ctwodbpath{1AuScP2Se6-1} & OAI & \shortstack{$\delta(c,f)=1$\\$\delta(b,e)=1$\\$\delta(a,d)=-1$\\$\eta(a)=1$\\$\eta(b)=1$\\$\eta(c)=1$\\$\eta(g)=1$} & \shortstack{$a$\\$b$\\$f$\\$h$} & - & -\\
\hline
\serialidweb{3.3.243} & CoLiP$_{2}$S$_{6}$ & 67 & 0.9547 & 0.9858 & C2DB & \ctwodbpath{1CoLiP2S6-1} & OAI & \shortstack{$\delta(c,f)=1$\\$\delta(a,d)=1$\\$\eta(a)=1$\\$\eta(c)=1$\\$\eta(g)=1$} & \shortstack{$b$\\$c$\\$d$\\$h$} & - & -\\
\hline
\serialidweb{3.3.244} & CoLiP$_{2}$Se$_{6}$ & 67 & 0.7885 & 0.7885 & C2DB & \ctwodbpath{1CoLiP2Se6-1} & OAI & \shortstack{$\delta(c,f)=1$\\$\delta(a,d)=1$\\$\eta(a)=1$\\$\eta(c)=1$\\$\eta(g)=1$} & \shortstack{$b$\\$c$\\$d$\\$h$} & - & -\\
\hline
\serialidweb{3.3.233} & As$_{2}$CoNaS$_{6}$ & 67 & 0.4985 & 0.4985 & C2DB & \ctwodbpath{1CoNaAs2S6-1} & OAI & \shortstack{$\delta(a,d)=1$\\$\eta(a)=1$} & \shortstack{$b$\\$c$\\$d$\\$h$} & - & -\\
\hline
\serialidweb{3.3.234} & As$_{2}$CoNaSe$_{6}$ & 67 & 0.3019 & 0.3866 & C2DB & \ctwodbpath{1CoNaAs2Se6-1} & OAI & \shortstack{$\delta(a,d)=1$\\$\eta(a)=1$} & \shortstack{$b$\\$c$\\$d$\\$h$} & - & -\\
\hline
\serialidweb{3.3.245} & CoNaP$_{2}$S$_{6}$ & 67 & 0.5727 & 0.5727 & C2DB & \ctwodbpath{1CoNaP2S6-1} & OAI & \shortstack{$\delta(a,d)=1$\\$\eta(a)=1$} & \shortstack{$b$\\$c$\\$d$\\$h$} & - & -\\
\hline
\serialidweb{3.3.246} & CoNaP$_{2}$Se$_{6}$ & 67 & 0.4705 & 0.4705 & C2DB & \ctwodbpath{1CoNaP2Se6-1} & OAI & \shortstack{$\delta(a,d)=1$\\$\eta(a)=1$} & \shortstack{$b$\\$c$\\$d$\\$h$} & - & -\\
\hline
\serialidweb{3.3.247} & CuGaP$_{2}$S$_{6}$ & 67 & 0.8812 & 0.9002 & C2DB & \ctwodbpath{1CuGaP2S6-1} & OAI & \shortstack{$\delta(c,f)=-1$\\$\delta(b,e)=1$\\$\delta(a,d)=-1$\\$\eta(a)=1$\\$\eta(b)=1$\\$\eta(c)=1$} & \shortstack{$a$\\$c$\\$e$\\$h$} & - & -\\
\hline
\serialidweb{3.3.248} & CuGaP$_{2}$Se$_{6}$ & 67 & 0.4570 & 0.4974 & C2DB & \ctwodbpath{1CuGaP2Se6-1} & OAI & \shortstack{$\delta(c,f)=-1$\\$\delta(b,e)=1$\\$\delta(a,d)=-1$\\$\eta(a)=1$\\$\eta(b)=1$\\$\eta(c)=1$} & \shortstack{$a$\\$c$\\$e$\\$h$} & - & -\\
\hline
\serialidweb{3.3.249} & CuInP$_{2}$S$_{6}$ & 67 & 0.9679 & 1.0078 & C2DB & \ctwodbpath{1CuInP2S6-2} & OAI & \shortstack{$\delta(c,f)=1$\\$\delta(b,e)=-1$\\$\delta(a,d)=-1$\\$\eta(a)=1$\\$\eta(b)=1$\\$\eta(c)=1$} & \shortstack{$a$\\$b$\\$f$\\$h$} & - & -\\
\hline
\serialidweb{3.3.250} & CuInP$_{2}$Se$_{6}$ & 67 & 0.4913 & 0.4915 & C2DB & \ctwodbpath{1CuInP2Se6-2} & OAI & \shortstack{$\delta(c,f)=1$\\$\delta(b,e)=-1$\\$\delta(a,d)=-1$\\$\eta(a)=1$\\$\eta(b)=1$\\$\eta(c)=1$} & \shortstack{$a$\\$b$\\$f$\\$h$} & - & 71969\\
\hline
\serialidweb{3.3.235} & As$_{2}$CuScSe$_{6}$ & 67 & 0.3259 & 0.6075 & C2DB & \ctwodbpath{1CuScAs2Se6-1} & OAI & \shortstack{$\delta(c,f)=1$\\$\delta(b,e)=1$\\$\delta(a,d)=-1$\\$\eta(a)=1$\\$\eta(b)=1$\\$\eta(c)=1$\\$\eta(g)=1$} & \shortstack{$a$\\$b$\\$f$\\$h$} & - & -\\
\hline
\serialidweb{3.3.251} & CuP$_{2}$S$_{6}$Sc & 67 & 1.1535 & 1.2360 & C2DB & \ctwodbpath{1CuScP2S6-1} & OAI & \shortstack{$\delta(c,f)=1$\\$\delta(b,e)=-1$\\$\delta(a,d)=1$\\$\eta(a)=1$\\$\eta(b)=1$\\$\eta(c)=1$\\$\eta(g)=1$} & \shortstack{$b$\\$c$\\$d$\\$h$} & - & -\\
\hline
\serialidweb{3.3.253} & CuP$_{2}$ScSe$_{6}$ & 67 & 0.8272 & 0.9733 & C2DB & \ctwodbpath{1CuScP2Se6-1} & OAI & \shortstack{$\delta(c,f)=1$\\$\delta(b,e)=1$\\$\delta(a,d)=-1$\\$\eta(a)=1$\\$\eta(b)=1$\\$\eta(c)=1$\\$\eta(g)=1$} & \shortstack{$a$\\$b$\\$f$\\$h$} & - & -\\
\hline
\serialidweb{3.3.252} & CuP$_{2}$S$_{6}$Tl & 67 & 0.1555 & 0.1908 & C2DB & \ctwodbpath{1CuTlP2S6-1} & OAI & \shortstack{$\delta(c,f)=1$\\$\delta(b,e)=-1$\\$\delta(a,d)=-1$\\$\eta(a)=1$\\$\eta(b)=1$\\$\eta(c)=1$} & \shortstack{$a$\\$b$\\$f$\\$h$} & - & -\\
\hline
\serialidweb{3.3.236} & As$_{2}$S$_{6}$Tl$_{2}$ & 67 & 0.7196 & 0.7546 & C2DB & \ctwodbpath{2AsTlS3-1} & OAI & \shortstack{$\delta(c,f)=1$\\$\delta(a,d)=-1$\\$\eta(a)=1$\\$\eta(c)=1$} & \shortstack{$a$\\$b$\\$f$\\$h$} & - & -\\
\hline
\serialidweb{3.3.254} & In$_{2}$P$_{2}$S$_{6}$ & 67 & 0.8425 & 0.8558 & C2DB & \ctwodbpath{2InPS3-1} & OAI & \shortstack{$\delta(c,f)=1$\\$\delta(a,d)=-1$\\$\eta(a)=1$\\$\eta(c)=1$} & \shortstack{$a$\\$b$\\$f$\\$h$} & - & -\\
\hline
\serialidweb{3.3.255} & AgGaSe$_{2}$ & 69 & 0.00 & 0.0280 & C2DB & \ctwodbpath{1AgGaSe2-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=1$\\$\eta(d)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.256} & AgS$_{2}$V & 69 & 0.00 & 0.0336 & C2DB & \ctwodbpath{1AgVS2-1} & OAI & \shortstack{$\delta(a)=2$\\$\delta(c)=1$\\$\eta(d)=1$} & \shortstack{$a$\\$b$} & - & -\\
\hline
\serialidweb{3.3.257} & AsBiMo & 69 & 0.00 & 0.0606 & C2DB & \ctwodbpath{1AsBiMo-2} & OAI & \shortstack{$\delta(a)=2$\\$\delta(b)=1$\\$\delta(c)=2$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.258} & AsBiW & 69 & 0.00 & 0.0028 & C2DB & \ctwodbpath{1AsBiW-2} & OAI & \shortstack{$\delta(a)=2$\\$\delta(b)=1$\\$\delta(c)=2$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.259} & AsMoSb & 69 & 0.00 & 0.0015 & C2DB & \ctwodbpath{1AsMoSb-2} & OAI & \shortstack{$\delta(a)=2$\\$\delta(b)=1$\\$\delta(c)=3$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.260} & AsSbW & 69 & 0.00 & 0.0415 & C2DB & \ctwodbpath{1AsSbW-2} & OAI & \shortstack{$\delta(a)=2$\\$\delta(b)=1$\\$\delta(c)=3$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.261} & AuInSe$_{2}$ & 69 & 0.00 & 0.0029 & C2DB & \ctwodbpath{1AuInSe2-1} & OAI & \shortstack{$\delta(a)=3$\\$\delta(b)=1$\\$\delta(c)=-1$\\$\eta(d)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.262} & BiHfSb & 69 & 0.00 & 0.0264 & C2DB & \ctwodbpath{1BiHfSb-2} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.263} & BiSbTi & 69 & 0.00 & 0.0121 & C2DB & \ctwodbpath{1BiSbTi-2} & OAI & \shortstack{$\delta(a)=2$\\$\delta(b)=1$\\$\delta(c)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.264} & BiSbZr & 69 & 0.00 & 0.0482 & C2DB & \ctwodbpath{1BiSbZr-2} & OAI & \shortstack{$\delta(a)=2$\\$\delta(b)=1$\\$\delta(c)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.265} & BrClHf & 69 & 0.8189 & 1.6308 & C2DB & \ctwodbpath{1BrClHf-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.266} & BrClTi & 69 & 0.8290 & 1.0517 & C2DB & \ctwodbpath{1BrClTi-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.267} & BrClZr & 69 & 0.9118 & 1.5232 & C2DB & \ctwodbpath{1BrClZr-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.268} & BrHfI & 69 & 0.6951 & 1.4212 & C2DB & \ctwodbpath{1BrHfI-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.269} & BrITi & 69 & 0.6825 & 0.7655 & C2DB & \ctwodbpath{1BrITi-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.270} & BrIZr & 69 & 0.7827 & 1.3947 & C2DB & \ctwodbpath{1BrIZr-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.271} & ClFTi & 69 & 1.1260 & 1.3491 & C2DB & \ctwodbpath{1ClFTi-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.272} & ClFZr & 69 & 1.2546 & 1.8574 & C2DB & \ctwodbpath{1ClFZr-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.273} & ClHfI & 69 & 0.8059 & 1.4684 & C2DB & \ctwodbpath{1ClHfI-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.274} & ClITi & 69 & 0.7499 & 0.8532 & C2DB & \ctwodbpath{1ClITi-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.275} & ClIZr & 69 & 0.8835 & 1.4317 & C2DB & \ctwodbpath{1ClIZr-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.276} & CrSSe & 69 & 0.8022 & 0.8022 & C2DB & \ctwodbpath{1CrSSe-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.277} & CrSTe & 69 & 0.2873 & 0.6878 & C2DB & \ctwodbpath{1CrSTe-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.278} & CrSeTe & 69 & 0.5903 & 0.5903 & C2DB & \ctwodbpath{1CrSeTe-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.279} & GaMnSeTe & 69 & 0.00 & 0.1033 & C2DB & \ctwodbpath{1GaMnSeTe-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=-1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.280} & HgSe & 69 & 0.0689 & 0.1037 & C2DB & \ctwodbpath{1HgSe-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=2$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.281} & HgTe & 69 & 0.1350 & 0.1463 & C2DB & \ctwodbpath{1HgTe-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=2$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.282} & MnSSb & 69 & 0.00 & 0.2445 & C2DB & \ctwodbpath{1MnSSb-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=2$\\$\eta(d)=1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.284} & MoOSe & 69 & 0.7833 & 1.8580 & C2DB & \ctwodbpath{1MoOSe-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.283} & MoOS & 69 & 1.0864 & 2.0338 & C2DB & \ctwodbpath{1MoOS-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.285} & MoOTe & 69 & 0.2051 & 1.1763 & C2DB & \ctwodbpath{1MoOTe-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.286} & MoSTe & 69 & 1.0288 & 1.2991 & C2DB & \ctwodbpath{1MoSTe-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.287} & MoSeTe & 69 & 1.1602 & 1.1602 & C2DB & \ctwodbpath{1MoSeTe-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.288} & NiSeTeZn & 69 & 0.00 & 0.0081 & C2DB & \ctwodbpath{1NiSeTeZn-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(c)=1$\\$\eta(d)=1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.289} & OSW & 69 & 1.5113 & 2.1732 & C2DB & \ctwodbpath{1OSW-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.290} & OSeW & 69 & 1.2592 & 2.0843 & C2DB & \ctwodbpath{1OSeW-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.291} & OTeW & 69 & 0.5617 & 1.3886 & C2DB & \ctwodbpath{1OTeW-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=2$\\$\delta(c)=1$\\$\eta(d)=1$} & \shortstack{$a$\\$b$} & - & -\\
\hline
\serialidweb{3.3.292} & SSeW & 69 & 1.4204 & 1.4204 & C2DB & \ctwodbpath{1SSeW-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.293} & STeW & 69 & 1.1719 & 1.2820 & C2DB & \ctwodbpath{1STeW-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.294} & SeTeW & 69 & 1.0580 & 1.0580 & C2DB & \ctwodbpath{1SeTeW-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.295} & Ag$_{2}$P$_{2}$S$_{6}$ & 71 & 0.00 & 0.0187 & C2DB & \ctwodbpath{2AgPS3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(a)=1$\\$\delta(c)=2$\\$\eta(f,g)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.296} & Ag$_{2}$P$_{2}$Se$_{6}$ & 71 & 0.0233 & 0.0819 & C2DB & \ctwodbpath{2AgPSe3-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(a)=1$\\$\delta(c)=2$\\$\eta(f,g)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.297} & Ag$_{2}$P$_{2}$Te$_{6}$ & 71 & 0.00 & 0.1540 & C2DB & \ctwodbpath{2AgPTe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(a)=1$\\$\delta(c)=2$\\$\eta(f,g)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.298} & Al$_{2}$Ge$_{2}$S$_{6}$ & 71 & 2.0159 & 2.3456 & C2DB & \ctwodbpath{2AlGeS3-1} & OAI & \shortstack{$\delta(a)=-1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.299} & Al$_{2}$Ge$_{2}$Se$_{6}$ & 71 & 1.6300 & 1.6619 & C2DB & \ctwodbpath{2AlGeSe3-1} & OAI & \shortstack{$\delta(a)=-1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.300} & Al$_{2}$Ge$_{2}$Te$_{6}$ & 71 & 0.9641 & 0.9641 & C2DB & \ctwodbpath{2AlGeTe3-1} & OAI & \shortstack{$\delta(a)=-1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.301} & Al$_{2}$P$_{2}$Te$_{6}$ & 71 & 0.00 & 0.1112 & C2DB & \ctwodbpath{2AlPTe3-1} & OAI & \shortstack{$\delta(a)=-2$\\$\delta(c)=2$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.302} & Al$_{2}$S$_{6}$Si$_{2}$ & 71 & 2.6822 & 2.9092 & C2DB & \ctwodbpath{2AlSiS3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.303} & Al$_{2}$Se$_{6}$Si$_{2}$ & 71 & 2.1396 & 2.2074 & C2DB & \ctwodbpath{2AlSiSe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.304} & Al$_{2}$Si$_{2}$Te$_{6}$ & 71 & 1.1334 & 1.3465 & C2DB & \ctwodbpath{2AlSiTe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$} & \shortstack{$b$\\$c$\\$g$} & - & 75001\\
\hline
\serialidweb{3.3.305} & As$_{2}$Cd$_{2}$Se$_{6}$ & 71 & 0.9968 & 1.0130 & C2DB & \ctwodbpath{2AsCdSe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(b,e)=-1$\\$\eta(b)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.306} & As$_{2}$Cu$_{2}$Se$_{6}$ & 71 & 0.00 & 0.1089 & C2DB & \ctwodbpath{2AsCuSe3-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(a)=1$\\$\delta(c)=2$\\$\eta(f,g)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.307} & As$_{2}$Mg$_{2}$S$_{6}$ & 71 & 2.0062 & 2.0062 & C2DB & \ctwodbpath{2AsMgS3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.308} & As$_{2}$Mg$_{2}$Se$_{6}$ & 71 & 1.2753 & 1.2753 & C2DB & \ctwodbpath{2AsMgSe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.309} & As$_{2}$Mg$_{2}$Te$_{6}$ & 71 & 0.4742 & 0.6235 & C2DB & \ctwodbpath{2AsMgTe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.310} & As$_{2}$Ni$_{2}$Se$_{6}$ & 71 & 0.00 & 0.2094 & C2DB & \ctwodbpath{2AsNiSe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=2$\\$\eta(f,g)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.311} & As$_{2}$Pb$_{2}$S$_{6}$ & 71 & 1.2470 & 1.2470 & C2DB & \ctwodbpath{2AsPbS3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.312} & As$_{2}$Pb$_{2}$Se$_{6}$ & 71 & 0.7095 & 0.8016 & C2DB & \ctwodbpath{2AsPbSe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.313} & Au$_{2}$P$_{2}$Te$_{6}$ & 71 & 0.00 & 0.0716 & C2DB & \ctwodbpath{2AuPTe3-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(a)=1$\\$\delta(c)=2$\\$\eta(f,g)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.314} & Cd$_{2}$P$_{2}$S$_{6}$ & 71 & 1.9131 & 2.3389 & C2DB & \ctwodbpath{2CdPS3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(b,e)=-1$\\$\eta(b)=1$} & \shortstack{$b$\\$c$\\$g$} & - & 657320\\
\hline
\serialidweb{3.3.315} & Cd$_{2}$P$_{2}$Se$_{6}$ & 71 & 1.2708 & 1.5104 & C2DB & \ctwodbpath{2CdPSe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(b,e)=-1$\\$\eta(b)=1$} & \shortstack{$b$\\$c$\\$g$} & - & 620234\\
\hline
\serialidweb{3.3.316} & Cd$_{2}$P$_{2}$Te$_{6}$ & 71 & 0.8393 & 0.8393 & C2DB & \ctwodbpath{2CdPTe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(b,e)=-1$\\$\eta(b)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.318} & Cu$_{2}$P$_{2}$S$_{6}$ & 71 & 0.00 & 0.0148 & C2DB & \ctwodbpath{2CuPS3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(a)=1$\\$\delta(c)=2$\\$\eta(f,g)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.319} & Cu$_{2}$P$_{2}$Se$_{6}$ & 71 & 0.00 & 0.0832 & C2DB & \ctwodbpath{2CuPSe3-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(a)=1$\\$\delta(c)=2$\\$\eta(f,g)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.320} & Cu$_{2}$P$_{2}$Te$_{6}$ & 71 & 0.00 & 0.2079 & C2DB & \ctwodbpath{2CuPTe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(a)=1$\\$\delta(c)=2$\\$\eta(f,g)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.322} & Fe$_{2}$P$_{2}$Te$_{6}$ & 71 & 0.0799 & 0.2288 & C2DB & \ctwodbpath{2FePTe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\eta(f,g)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.323} & Ga$_{2}$Ge$_{2}$S$_{6}$ & 71 & 1.5619 & 1.8284 & C2DB & \ctwodbpath{2GaGeS3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b,e)=-1$\\$\eta(b)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.324} & Ga$_{2}$Ge$_{2}$Se$_{6}$ & 71 & 0.9949 & 0.9949 & C2DB & \ctwodbpath{2GaGeSe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b,e)=-1$\\$\eta(b)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.325} & Ga$_{2}$P$_{2}$Se$_{6}$ & 71 & 0.00 & 0.0461 & C2DB & \ctwodbpath{2GaPSe3-2} & OAI & \shortstack{$\delta(a)=-2$\\$\delta(c)=2$\\$\delta(b,e)=-1$\\$\eta(b)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.326} & Ga$_{2}$Se$_{6}$Si$_{2}$ & 71 & 1.3385 & 1.3591 & C2DB & \ctwodbpath{2GaSiSe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(b,e)=-1$\\$\eta(b)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.327} & Ga$_{2}$Si$_{2}$Te$_{6}$ & 71 & 0.3231 & 0.5135 & C2DB & \ctwodbpath{2GaSiTe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(b,e)=-1$\\$\eta(b)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.328} & Ge$_{2}$In$_{2}$S$_{6}$ & 71 & 1.6530 & 1.9207 & C2DB & \ctwodbpath{2GeInS3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b,e)=-1$\\$\eta(b)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.329} & Ge$_{2}$In$_{2}$Se$_{6}$ & 71 & 1.2003 & 1.2003 & C2DB & \ctwodbpath{2GeInSe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b,e)=-1$\\$\eta(b)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.330} & Ge$_{2}$In$_{2}$Te$_{6}$ & 71 & 0.6684 & 0.6684 & C2DB & \ctwodbpath{2GeInTe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b,e)=-1$\\$\eta(b)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.331} & Ge$_{2}$P$_{2}$S$_{6}$ & 71 & 1.4206 & 1.7166 & C2DB & \ctwodbpath{2GePS3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.332} & Ge$_{2}$P$_{2}$Se$_{6}$ & 71 & 0.9789 & 1.1792 & C2DB & \ctwodbpath{2GePSe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.333} & Ge$_{2}$P$_{2}$Te$_{6}$ & 71 & 0.6405 & 0.9846 & C2DB & \ctwodbpath{2GePTe3-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.334} & Hg$_{2}$P$_{2}$S$_{6}$ & 71 & 0.9792 & 1.3989 & C2DB & \ctwodbpath{2HgPS3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(b,e)=-1$\\$\eta(b)=1$} & \shortstack{$b$\\$c$\\$g$} & \codpath{1537461} & -\\
\hline
\serialidweb{3.3.335} & Hg$_{2}$P$_{2}$Se$_{6}$ & 71 & 0.5577 & 0.7990 & C2DB & \ctwodbpath{2HgPSe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(b,e)=-1$\\$\eta(b)=1$} & \shortstack{$b$\\$c$\\$g$} & \codpath{1537462} & -\\
\hline
\serialidweb{3.3.336} & Hg$_{2}$P$_{2}$Te$_{6}$ & 71 & 0.3460 & 0.3460 & C2DB & \ctwodbpath{2HgPTe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(b,e)=-1$\\$\eta(b)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.337} & In$_{2}$P$_{2}$Se$_{6}$ & 71 & 0.00 & 0.0465 & C2DB & \ctwodbpath{2InPSe3-1} & OAI & \shortstack{$\delta(a)=-2$\\$\delta(c)=2$\\$\delta(b,e)=-1$\\$\eta(b)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.338} & In$_{2}$P$_{2}$Te$_{6}$ & 71 & 0.00 & 0.1304 & C2DB & \ctwodbpath{2InPTe3-1} & OAI & \shortstack{$\delta(a)=-2$\\$\delta(c)=2$\\$\delta(b,e)=-1$\\$\eta(b)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.339} & In$_{2}$S$_{6}$Si$_{2}$ & 71 & 1.8642 & 2.0751 & C2DB & \ctwodbpath{2InSiS3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(b,e)=-1$\\$\eta(b)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.340} & In$_{2}$Se$_{6}$Si$_{2}$ & 71 & 1.3940 & 1.4769 & C2DB & \ctwodbpath{2InSiSe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(b,e)=-1$\\$\eta(b)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.341} & In$_{2}$Si$_{2}$Te$_{6}$ & 71 & 0.7096 & 0.8728 & C2DB & \ctwodbpath{2InSiTe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(b,e)=-1$\\$\eta(b)=1$} & \shortstack{$b$\\$c$\\$g$} & - & 66356\\
\hline
\serialidweb{3.3.342} & Mg$_{2}$P$_{2}$S$_{6}$ & 71 & 2.8071 & 2.8071 & C2DB & \ctwodbpath{2MgPS3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$} & \shortstack{$b$\\$c$\\$g$} & - & 642729\\
\hline
\serialidweb{3.3.343} & Mg$_{2}$P$_{2}$Se$_{6}$ & 71 & 2.0079 & 2.0079 & C2DB & \ctwodbpath{2MgPSe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$} & \shortstack{$b$\\$c$\\$g$} & \codpath{1536197} & -\\
\hline
\serialidweb{3.3.344} & Mg$_{2}$P$_{2}$Te$_{6}$ & 71 & 0.9749 & 0.9749 & C2DB & \ctwodbpath{2MgPTe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.321} & F$_{6}$Mo$_{2}$ & 71 & 0.6063 & 0.6063 & C2DB & \ctwodbpath{2MoF3-1} & OAI & \shortstack{$\delta(d)=-1$\\$\delta(b,e)=1$\\$\eta(b)=1$} & \shortstack{$b$\\$g$} & - & -\\
\hline
\serialidweb{3.3.345} & Nb$_{2}$P$_{2}$S$_{6}$ & 71 & 0.5061 & 0.5061 & C2DB & \ctwodbpath{2NbPS3-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(d)=-1$\\$\delta(b,e)=1$\\$\eta(b)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.346} & Os$_{2}$P$_{2}$Te$_{6}$ & 71 & 0.00 & 0.2565 & C2DB & \ctwodbpath{2OsPTe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\eta(f,g)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.347} & P$_{2}$Pb$_{2}$S$_{6}$ & 71 & 1.4770 & 1.6011 & C2DB & \ctwodbpath{2PPbS3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.348} & P$_{2}$Pb$_{2}$Se$_{6}$ & 71 & 1.0725 & 1.0725 & C2DB & \ctwodbpath{2PPbSe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.349} & P$_{2}$Pb$_{2}$Te$_{6}$ & 71 & 0.7505 & 0.8121 & C2DB & \ctwodbpath{2PPbTe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.350} & P$_{2}$Pd$_{2}$S$_{6}$ & 71 & 0.0042 & 0.0138 & C2DB & \ctwodbpath{2PPdS3-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(c)=1$\\$\eta(f,g)=1$} & \shortstack{$b$\\$c$\\$g$} & - & 647926\\
\hline
\serialidweb{3.3.351} & P$_{2}$Pd$_{2}$Se$_{6}$ & 71 & 0.00 & 0.0331 & C2DB & \ctwodbpath{2PPdSe3-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(c)=2$\\$\delta(b,e)=-1$\\$\eta(b)=1$\\$\eta(f,g)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.352} & P$_{2}$Pd$_{2}$Te$_{6}$ & 71 & 0.00 & 0.0832 & C2DB & \ctwodbpath{2PPdTe3-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(c)=2$\\$\delta(b,e)=-1$\\$\eta(b)=1$\\$\eta(f,g)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.353} & P$_{2}$Pt$_{2}$S$_{6}$ & 71 & 0.00 & 0.0132 & C2DB & \ctwodbpath{2PPtS3-2} & OAI & \shortstack{$\delta(a)=1$\\$\delta(c)=1$\\$\eta(f,g)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.354} & P$_{2}$Ru$_{2}$Se$_{6}$ & 71 & 0.0746 & 0.2915 & C2DB & \ctwodbpath{2PRuSe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.355} & P$_{2}$Ru$_{2}$Te$_{6}$ & 71 & 0.1832 & 0.4445 & C2DB & \ctwodbpath{2PRuTe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.359} & P$_{2}$Sc$_{2}$Te$_{6}$ & 71 & 0.00 & 0.0187 & C2DB & \ctwodbpath{2PScTe3-1} & OAI & \shortstack{$\delta(a)=-2$\\$\delta(c)=2$\\$\delta(b,e)=1$\\$\eta(b)=1$\\$\eta(f,g)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.356} & P$_{2}$S$_{6}$Sn$_{2}$ & 71 & 1.0598 & 1.2740 & C2DB & \ctwodbpath{2PSnS3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$} & \shortstack{$b$\\$c$\\$g$} & - & 648055\\
\hline
\serialidweb{3.3.360} & P$_{2}$Se$_{6}$Sn$_{2}$ & 71 & 0.7219 & 0.7219 & C2DB & \ctwodbpath{2PSnSe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.363} & P$_{2}$Sn$_{2}$Te$_{6}$ & 71 & 0.4276 & 0.5451 & C2DB & \ctwodbpath{2PSnTe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.357} & P$_{2}$S$_{6}$Tl$_{2}$ & 71 & 0.00 & 0.0077 & C2DB & \ctwodbpath{2PTlS3-1} & OAI & \shortstack{$\delta(a)=-2$\\$\delta(c)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.361} & P$_{2}$Se$_{6}$Tl$_{2}$ & 71 & 0.00 & 0.0300 & C2DB & \ctwodbpath{2PTlSe3-1} & OAI & \shortstack{$\delta(a)=-2$\\$\delta(c)=2$\\$\delta(b,e)=-1$\\$\eta(b)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.364} & P$_{2}$Te$_{6}$Tl$_{2}$ & 71 & 0.00 & 0.0632 & C2DB & \ctwodbpath{2PTlTe3-1} & OAI & \shortstack{$\delta(a)=-2$\\$\delta(c)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.358} & P$_{2}$S$_{6}$Zn$_{2}$ & 71 & 2.1049 & 2.4989 & C2DB & \ctwodbpath{2PZnS3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(b,e)=-1$\\$\eta(b)=1$} & \shortstack{$b$\\$c$\\$g$} & - & 648089\\
\hline
\serialidweb{3.3.362} & P$_{2}$Se$_{6}$Zn$_{2}$ & 71 & 1.2971 & 1.4891 & C2DB & \ctwodbpath{2PZnSe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(b,e)=-1$\\$\eta(b)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.365} & P$_{2}$Te$_{6}$Zn$_{2}$ & 71 & 0.6132 & 0.6895 & C2DB & \ctwodbpath{2PZnTe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(b,e)=-1$\\$\eta(b)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.366} & Se$_{6}$Si$_{2}$Tl$_{2}$ & 71 & 0.6384 & 0.6919 & C2DB & \ctwodbpath{2SiTlSe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(b,e)=-1$\\$\eta(b)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.367} & Si$_{2}$Te$_{6}$Tl$_{2}$ & 71 & 0.0491 & 0.2468 & C2DB & \ctwodbpath{2SiTlTe3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(b,e)=-1$\\$\eta(b)=1$} & \shortstack{$b$\\$c$\\$g$} & - & -\\
\hline
\serialidweb{3.3.317} & Cl$_{6}$W$_{2}$ & 71 & 0.5146 & 0.5146 & C2DB & \ctwodbpath{2WCl3-2} & OAI & \shortstack{$\delta(d)=-1$\\$\delta(b,e)=1$\\$\eta(b)=1$} & \shortstack{$b$\\$g$} & - & -\\
\hline
\serialidweb{3.3.395} & CCr$_{2}$S$_{2}$ & 72 & 0.00 & 0.0006 & C2DB & \ctwodbpath{1CCr2S2-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=1$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.396} & CCr$_{2}$Se$_{2}$ & 72 & 0.00 & 0.0030 & C2DB & \ctwodbpath{1CCr2Se2-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(c)=2$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.397} & CCr$_{2}$Te$_{2}$ & 72 & 0.00 & 0.0078 & C2DB & \ctwodbpath{1CCr2Te2-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(c)=2$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.398} & CNb$_{2}$S$_{2}$ & 72 & 0.00 & 0.0196 & C2DB & \ctwodbpath{1CNb2S2-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=2$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$a$\\$c$} & \codpath{1532143} & -\\
\hline
\serialidweb{3.3.399} & CNb$_{2}$Se$_{2}$ & 72 & 0.00 & 0.0465 & C2DB & \ctwodbpath{1CNb2Se2-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=2$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.400} & CNb$_{2}$Te$_{2}$ & 72 & 0.00 & 0.0822 & C2DB & \ctwodbpath{1CNb2Te2-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=2$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.401} & CS$_{2}$Ti$_{2}$ & 72 & 0.00 & 0.0020 & C2DB & \ctwodbpath{1CS2Ti2-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(c)=2$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.402} & CS$_{2}$V$_{2}$ & 72 & 0.00 & 0.0075 & C2DB & \ctwodbpath{1CS2V2-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=2$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.403} & CSe$_{2}$Ta$_{2}$ & 72 & 0.00 & 0.1029 & C2DB & \ctwodbpath{1CSe2Ta2-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=1$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.404} & CSe$_{2}$V$_{2}$ & 72 & 0.00 & 0.0296 & C2DB & \ctwodbpath{1CSe2V2-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=2$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.405} & CSe$_{2}$W$_{2}$ & 72 & 0.00 & 0.1464 & C2DB & \ctwodbpath{1CSe2W2-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(c)=3$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.406} & CTa$_{2}$Te$_{2}$ & 72 & 0.00 & 0.1196 & C2DB & \ctwodbpath{1CTa2Te2-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=1$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.407} & CTe$_{2}$V$_{2}$ & 72 & 0.00 & 0.0573 & C2DB & \ctwodbpath{1CTe2V2-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=2$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.417} & CrS$_{2}$ & 72 & 0.00 & 0.0226 & C2DB & \ctwodbpath{1CrS2-2} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=-1$\\$\delta(c)=2$\\$\delta(d)=-1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.418} & CrSe$_{2}$ & 72 & 0.00 & 0.0339 & C2DB & \ctwodbpath{1CrSe2-2} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=-1$\\$\delta(c)=2$\\$\delta(d)=-1$} & \shortstack{$a$\\$c$} & \codpath{9012110} & 626718\\
\hline
\serialidweb{3.3.463} & MoTe$_{2}$ & 72 & 0.00 & 0.1275 & C2DB & \ctwodbpath{1MoTe2-2} & OAI & \shortstack{$\delta(c)=2$\\$\delta(d)=-1$} & \shortstack{$a$\\$c$} & - & -\\
\hline
\serialidweb{3.3.392} & C$_{3}$O$_{2}$Ti$_{4}$ & 72 & 0.00 & 0.0789 & C2DB & \ctwodbpath{1O2C3Ti4-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=3$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$a$\\$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.391} & C$_{3}$Nb$_{4}$S$_{2}$ & 72 & 0.00 & 0.0031 & C2DB & \ctwodbpath{1S2C3Nb4-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=4$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$a$\\$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.393} & C$_{3}$S$_{2}$Ta$_{4}$ & 72 & 0.00 & 0.0176 & C2DB & \ctwodbpath{1S2C3Ta4-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(c)=3$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$a$\\$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.394} & C$_{3}$S$_{2}$V$_{4}$ & 72 & 0.00 & 0.0070 & C2DB & \ctwodbpath{1S2C3V4-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=4$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$a$\\$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.368} & Al$_{2}$Br$_{2}$Y$_{2}$ & 72 & 0.00 & 0.3572 & C2DB & \ctwodbpath{2AlBrY-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=2$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.369} & Al$_{2}$Cl$_{2}$Y$_{2}$ & 72 & 0.00 & 0.4273 & C2DB & \ctwodbpath{2AlClY-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=2$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.371} & Al$_{2}$Ge$_{2}$Se$_{2}$ & 72 & 0.6159 & 0.6159 & C2DB & \ctwodbpath{2AlGeSe-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(d)=-1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.370} & Al$_{2}$Ge$_{2}$S$_{2}$ & 72 & 0.2019 & 0.2019 & C2DB & \ctwodbpath{2AlGeS-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(d)=-1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.372} & Al$_{2}$Ge$_{2}$Te$_{2}$ & 72 & 0.8525 & 0.8525 & C2DB & \ctwodbpath{2AlGeTe-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(d)=-1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.373} & Al$_{2}$I$_{2}$Y$_{2}$ & 72 & 0.00 & 0.3019 & C2DB & \ctwodbpath{2AlIY-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=2$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.374} & Al$_{2}$S$_{2}$Si$_{2}$ & 72 & 1.1000 & 1.4021 & C2DB & \ctwodbpath{2AlSSi-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=1$\\$\delta(d)=-1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.376} & Al$_{2}$Se$_{2}$Si$_{2}$ & 72 & 1.5755 & 1.8186 & C2DB & \ctwodbpath{2AlSeSi-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=1$\\$\delta(d)=-1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.377} & Al$_{2}$Se$_{2}$ & 72 & 2.1380 & 2.7134 & C2DB & \ctwodbpath{2AlSe-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.378} & Al$_{2}$Si$_{2}$Te$_{2}$ & 72 & 1.5177 & 1.6203 & C2DB & \ctwodbpath{2AlSiTe-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=1$\\$\delta(d)=-1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.375} & Al$_{2}$S$_{2}$ & 72 & 2.1527 & 2.7336 & C2DB & \ctwodbpath{2AlS-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.379} & Al$_{2}$Te$_{2}$ & 72 & 1.9749 & 2.1953 & C2DB & \ctwodbpath{2AlTe-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.380} & Br$_{2}$Cd$_{2}$ & 72 & 1.8424 & 2.3541 & C2DB & \ctwodbpath{2BrCd-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.381} & Br$_{2}$F$_{2}$Sc$_{2}$ & 72 & 0.3150 & 0.3171 & C2DB & \ctwodbpath{2BrFSc-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=2$\\$\delta(c)=2$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.382} & Br$_{2}$Ga$_{2}$Y$_{2}$ & 72 & 0.00 & 0.9092 & C2DB & \ctwodbpath{2BrGaY-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=1$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.383} & Br$_{2}$Hf$_{2}$ & 72 & 0.00 & 0.0479 & C2DB & \ctwodbpath{2BrHf-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=-1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.384} & Br$_{2}$Hg$_{2}$ & 72 & 1.4974 & 1.5951 & C2DB & \ctwodbpath{2BrHg-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.385} & Br$_{2}$Pt$_{2}$ & 72 & 1.1988 & 1.3071 & C2DB & \ctwodbpath{2BrPt-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.386} & Br$_{2}$Ru$_{2}$ & 72 & 0.00 & 0.0206 & C2DB & \ctwodbpath{2BrRu-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.387} & Br$_{2}$Sr$_{2}$ & 72 & 0.1878 & 0.4326 & C2DB & \ctwodbpath{2BrSr-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=2$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.388} & Br$_{2}$Zn$_{2}$ & 72 & 2.3655 & 2.6572 & C2DB & \ctwodbpath{2BrZn-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.389} & Br$_{2}$Zr$_{2}$ & 72 & 0.00 & 0.0202 & C2DB & \ctwodbpath{2BrZr-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=-1$\\$\delta(c)=2$\\$\eta(e,f)=1$} & \shortstack{$c$} & - & 35700\\
\hline
\serialidweb{3.3.390} & C$_{2}$F$_{2}$ & 72 & 3.1002 & 3.1002 & C2DB & \ctwodbpath{2CF-1} & OAI & \shortstack{$\delta(c)=1$\\$\delta(d)=-1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.408} & Cd$_{2}$Cl$_{2}$ & 72 & 1.6806 & 2.7133 & C2DB & \ctwodbpath{2CdCl-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.409} & Cd$_{2}$I$_{2}$ & 72 & 1.9510 & 2.0404 & C2DB & \ctwodbpath{2CdI-3} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.410} & Cl$_{2}$Ga$_{2}$Y$_{2}$ & 72 & 0.00 & 0.9673 & C2DB & \ctwodbpath{2ClGaY-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=1$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.411} & Cl$_{2}$Hf$_{2}$ & 72 & 0.00 & 0.0725 & C2DB & \ctwodbpath{2ClHf-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=2$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.412} & Cl$_{2}$Hg$_{2}$ & 72 & 1.6585 & 1.8990 & C2DB & \ctwodbpath{2ClHg-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.413} & Cl$_{2}$Pd$_{2}$ & 72 & 0.1403 & 0.3107 & C2DB & \ctwodbpath{2ClPd-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.414} & Cl$_{2}$Pt$_{2}$ & 72 & 1.3301 & 1.3301 & C2DB & \ctwodbpath{2ClPt-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.415} & Cl$_{2}$Si$_{2}$ & 72 & 1.2548 & 1.2548 & C2DB & \ctwodbpath{2ClSi-1} & OAI & \shortstack{$\delta(c)=1$\\$\delta(d)=-1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.416} & Cl$_{2}$Zr$_{2}$ & 72 & 0.00 & 0.0635 & C2DB & \ctwodbpath{2ClZr-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=3$} & \shortstack{$c$} & - & 35701\\
\hline
\serialidweb{3.3.439} & H$_{2}$Cr$_{2}$ & 72 & 0.00 & 0.0041 & C2DB & \ctwodbpath{2CrH-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=2$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.440} & H$_{2}$F$_{2}$Sc$_{2}$ & 72 & 0.00 & 0.1001 & C2DB & \ctwodbpath{2FHSc-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=2$\\$\delta(c)=2$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.419} & F$_{2}$Hf$_{2}$ & 72 & 0.00 & 0.0783 & C2DB & \ctwodbpath{2FHf-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=2$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.420} & F$_{2}$Pd$_{2}$ & 72 & 0.8385 & 1.1473 & C2DB & \ctwodbpath{2FPd-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.421} & F$_{2}$Pt$_{2}$ & 72 & 0.8004 & 1.0675 & C2DB & \ctwodbpath{2FPt-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.422} & F$_{2}$Si$_{2}$ & 72 & 0.6693 & 0.6693 & C2DB & \ctwodbpath{2FSi-1} & OAI & \shortstack{$\delta(c)=1$\\$\delta(d)=-1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.423} & F$_{2}$Ti$_{2}$ & 72 & 0.00 & 0.0860 & C2DB & \ctwodbpath{2FTi-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=3$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.424} & F$_{2}$Zr$_{2}$ & 72 & 0.00 & 0.0811 & C2DB & \ctwodbpath{2FZr-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=3$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.441} & H$_{2}$Fe$_{2}$ & 72 & 0.00 & 0.0101 & C2DB & \ctwodbpath{2FeH-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=2$\\$\eta(e,f)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.425} & Fe$_{2}$O$_{2}$ & 72 & 0.00 & 0.0034 & C2DB & \ctwodbpath{2FeO-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=2$\\$\delta(d)=-1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.426} & Fe$_{2}$S$_{2}$ & 72 & 0.00 & 0.0387 & C2DB & \ctwodbpath{2FeS-2} & OAI & \shortstack{$\delta(a)=1$\\$\delta(c)=-1$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.427} & Ga$_{2}$Ge$_{2}$Se$_{2}$ & 72 & 0.3757 & 0.3757 & C2DB & \ctwodbpath{2GaGeSe-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=-1$\\$\delta(d)=-1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.428} & Ga$_{2}$I$_{2}$Y$_{2}$ & 72 & 0.00 & 0.8394 & C2DB & \ctwodbpath{2GaIY-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=1$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & 417149\\
\hline
\serialidweb{3.3.429} & Ga$_{2}$O$_{2}$ & 72 & 1.3959 & 1.9218 & C2DB & \ctwodbpath{2GaO-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.430} & Ga$_{2}$P$_{2}$ & 72 & 0.00 & 0.0242 & C2DB & \ctwodbpath{2GaP-1} & OAI & \shortstack{$\delta(a)=-2$\\$\delta(b)=2$\\$\delta(c)=-1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & 635031\\
\hline
\serialidweb{3.3.431} & Ga$_{2}$S$_{2}$Si$_{2}$ & 72 & 1.1295 & 1.1295 & C2DB & \ctwodbpath{2GaSSi-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(d)=-1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.433} & Ga$_{2}$Se$_{2}$Si$_{2}$ & 72 & 1.3864 & 1.4573 & C2DB & \ctwodbpath{2GaSeSi-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(d)=-1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.434} & Ga$_{2}$Se$_{2}$ & 72 & 1.6136 & 1.6856 & C2DB & \ctwodbpath{2GaSe-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.435} & Ga$_{2}$Si$_{2}$Te$_{2}$ & 72 & 1.2771 & 1.3422 & C2DB & \ctwodbpath{2GaSiTe-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(d)=-1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.432} & Ga$_{2}$S$_{2}$ & 72 & 2.1638 & 2.2587 & C2DB & \ctwodbpath{2GaS-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & 40824\\
\hline
\serialidweb{3.3.436} & Ga$_{2}$Te$_{2}$ & 72 & 1.2683 & 1.3216 & C2DB & \ctwodbpath{2GaTe-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.438} & Ge$_{2}$In$_{2}$Se$_{2}$ & 72 & 0.5413 & 0.5413 & C2DB & \ctwodbpath{2GeInSe-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=-1$\\$\delta(d)=-1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.437} & Ge$_{2}$In$_{2}$S$_{2}$ & 72 & 0.4169 & 0.4169 & C2DB & \ctwodbpath{2GeInS-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=-1$\\$\delta(d)=-1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.442} & H$_{2}$Mn$_{2}$ & 72 & 0.00 & 0.0066 & C2DB & \ctwodbpath{2HMn-1} & OAI & \shortstack{$\delta(b)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.443} & H$_{2}$Sn$_{2}$ & 72 & 0.2453 & 0.2453 & C2DB & \ctwodbpath{2HSn-1} & OAI & \shortstack{$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.444} & Hf$_{2}$I$_{2}$ & 72 & 0.00 & 0.0372 & C2DB & \ctwodbpath{2HfI-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=-1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.445} & Hg$_{2}$I$_{2}$ & 72 & 1.2708 & 1.2940 & C2DB & \ctwodbpath{2HgI-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.446} & Hg$_{2}$Se$_{2}$ & 72 & 0.0087 & 0.0087 & C2DB & \ctwodbpath{2HgSe-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(a)=-1$\\$\delta(b)=-1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.447} & Hg$_{2}$Te$_{2}$ & 72 & 0.0915 & 0.0956 & C2DB & \ctwodbpath{2HgTe-2} & OAI & \shortstack{$\delta(a)=1$\\$\delta(a)=-1$\\$\delta(b)=-1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.448} & I$_{2}$In$_{2}$Y$_{2}$ & 72 & 0.0113 & 0.7771 & C2DB & \ctwodbpath{2IInY-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=1$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.449} & I$_{2}$Pd$_{2}$ & 72 & 0.00 & 0.0221 & C2DB & \ctwodbpath{2IPd-2} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.450} & I$_{2}$Pt$_{2}$ & 72 & 0.3921 & 0.6655 & C2DB & \ctwodbpath{2IPt-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.451} & I$_{2}$Zn$_{2}$ & 72 & 2.0920 & 2.1814 & C2DB & \ctwodbpath{2IZn-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.452} & I$_{2}$Zr$_{2}$ & 72 & 0.00 & 0.0116 & C2DB & \ctwodbpath{2IZr-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=-1$\\$\delta(c)=2$\\$\eta(e,f)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.453} & In$_{2}$S$_{2}$Si$_{2}$ & 72 & 1.5258 & 1.6091 & C2DB & \ctwodbpath{2InSSi-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(d)=-1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.455} & In$_{2}$Se$_{2}$Si$_{2}$ & 72 & 1.5060 & 1.5545 & C2DB & \ctwodbpath{2InSeSi-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(d)=-1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.456} & In$_{2}$Se$_{2}$ & 72 & 1.3145 & 1.3574 & C2DB & \ctwodbpath{2InSe-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.457} & In$_{2}$Si$_{2}$Te$_{2}$ & 72 & 0.4578 & 0.4578 & C2DB & \ctwodbpath{2InSiTe-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(d)=-1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.454} & In$_{2}$S$_{2}$ & 72 & 1.6119 & 1.6926 & C2DB & \ctwodbpath{2InS-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.458} & In$_{2}$Te$_{2}$ & 72 & 1.1615 & 1.1638 & C2DB & \ctwodbpath{2InTe-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.459} & In$_{2}$Te$_{2}$ & 72 & 0.00 & 0.1578 & C2DB & \ctwodbpath{2InTe-5} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.461} & Ir$_{2}$Se$_{2}$ & 72 & 0.0620 & 0.4490 & C2DB & \ctwodbpath{2IrSe-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.460} & Ir$_{2}$S$_{2}$ & 72 & 0.00 & 0.4299 & C2DB & \ctwodbpath{2IrS-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.462} & Ir$_{2}$Te$_{2}$ & 72 & 0.00 & 0.0789 & C2DB & \ctwodbpath{2IrTe-4} & OAI & \shortstack{$\delta(a)=1$\\$\delta(c)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.465} & Ni$_{2}$Se$_{2}$ & 72 & 0.00 & 0.0114 & C2DB & \ctwodbpath{2NiSe-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.464} & Ni$_{2}$S$_{2}$ & 72 & 0.00 & 0.0294 & C2DB & \ctwodbpath{2NiS-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.466} & Ni$_{2}$Te$_{2}$ & 72 & 0.00 & 0.0338 & C2DB & \ctwodbpath{2NiTe-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$c$} & - & 76730\\
\hline
\serialidweb{3.3.467} & O$_{2}$Tl$_{2}$ & 72 & 0.00 & 0.2204 & C2DB & \ctwodbpath{2OTl-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.468} & Pd$_{2}$Se$_{2}$ & 72 & 0.00 & 0.0305 & C2DB & \ctwodbpath{2PdSe-3} & OAI & \shortstack{$\delta(a)=1$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.469} & Ru$_{2}$S$_{2}$ & 72 & 0.00 & 0.0805 & C2DB & \ctwodbpath{2RuS-2} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=2$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.470} & S$_{2}$Tl$_{2}$ & 72 & 0.6194 & 0.6910 & C2DB & \ctwodbpath{2STl-3} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.471} & Se$_{2}$Tl$_{2}$ & 72 & 0.4421 & 0.4935 & C2DB & \ctwodbpath{2SeTl-3} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.472} & Se$_{2}$Tl$_{2}$ & 72 & 0.00 & 0.1565 & C2DB & \ctwodbpath{2SeTl-5} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.473} & Te$_{2}$Tl$_{2}$ & 72 & 0.3214 & 0.3462 & C2DB & \ctwodbpath{2TeTl-3} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$} & - & -\\
\hline
\serialidweb{3.3.474} & Te$_{2}$Tl$_{2}$ & 72 & 0.00 & 0.1226 & C2DB & \ctwodbpath{2TeTl-4} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$c$} & - & -\\
\hline
\serialidweb{3.3.484} & C$_{2}$F$_{2}$Hf$_{3}$ & 78 & 0.00 & 0.0018 & C2DB & \ctwodbpath{1C2F2Hf3-1} & OAI & \shortstack{$\delta(a)=-2$\\$\delta(c)=1$\\$\delta(d)=2$\\$\delta(e)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.485} & C$_{2}$F$_{2}$Zr$_{3}$ & 78 & 0.00 & 0.0602 & C2DB & \ctwodbpath{1C2F2Zr3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(d)=2$\\$\delta(e)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.487} & C$_{2}$H$_{2}$Hf$_{3}$ & 78 & 0.00 & 0.0297 & C2DB & \ctwodbpath{1C2H2Hf3-1} & OAI & \shortstack{$\delta(a)=-2$\\$\delta(b)=1$\\$\delta(d)=2$\\$\delta(e)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=1$} & \shortstack{$a$\\$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.486} & C$_{2}$H$_{2}$Hf$_{3}$O$_{2}$ & 78 & 0.00 & 0.0151 & C2DB & \ctwodbpath{1C2H2O2Hf3-1} & OAI & \shortstack{$\delta(a)=-2$\\$\delta(c)=1$\\$\delta(d)=2$\\$\delta(e)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.488} & C$_{2}$H$_{2}$O$_{2}$Zr$_{3}$ & 78 & 0.00 & 0.0167 & C2DB & \ctwodbpath{1C2H2O2Zr3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(d)=2$\\$\delta(e)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.489} & C$_{2}$H$_{2}$S$_{2}$Ti$_{3}$ & 78 & 0.00 & 0.0196 & C2DB & \ctwodbpath{1C2H2S2Ti3-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(c)=-1$\\$\delta(d)=1$\\$\delta(e)=1$\\$\delta(f)=2$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$c$\\$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.490} & C$_{2}$H$_{2}$S$_{2}$Zr$_{3}$ & 78 & 0.00 & 0.0117 & C2DB & \ctwodbpath{1C2H2S2Zr3-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=-1$\\$\delta(d)=1$\\$\delta(e)=2$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$b$\\$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.491} & C$_{2}$H$_{2}$Ti$_{3}$ & 78 & 0.00 & 0.0413 & C2DB & \ctwodbpath{1C2H2Ti3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(d)=2$\\$\delta(e)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=1$} & \shortstack{$a$\\$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.492} & C$_{2}$H$_{2}$Zr$_{3}$ & 78 & 0.00 & 0.0399 & C2DB & \ctwodbpath{1C2H2Zr3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(d)=2$\\$\delta(e)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=1$} & \shortstack{$a$\\$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.496} & CrO$_{2}$ & 78 & 0.4228 & 1.5453 & C2DB & \ctwodbpath{1CrO2-2} & OAI & \shortstack{$\delta(a)=-2$\\$\delta(b)=1$\\$\delta(d)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$f$} & - & -\\
\hline
\serialidweb{3.3.497} & CrS$_{2}$ & 78 & 0.8985 & 0.8985 & C2DB & \ctwodbpath{1CrS2-1} & OAI & \shortstack{$\delta(a)=-2$\\$\delta(b)=1$\\$\delta(d)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$f$} & - & -\\
\hline
\serialidweb{3.3.498} & CrSe$_{2}$ & 78 & 0.7035 & 0.7035 & C2DB & \ctwodbpath{1CrSe2-1} & OAI & \shortstack{$\delta(a)=-2$\\$\delta(b)=1$\\$\delta(d)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$f$} & - & -\\
\hline
\serialidweb{3.3.499} & CrTe$_{2}$ & 78 & 0.4679 & 0.4679 & C2DB & \ctwodbpath{1CrTe2-2} & OAI & \shortstack{$\delta(a)=-2$\\$\delta(b)=1$\\$\delta(d)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$f$} & - & -\\
\hline
\serialidweb{3.3.481} & Br$_{2}$Hf & 78 & 0.7221 & 1.5502 & C2DB & \ctwodbpath{1HfBr2-1} & OAI & \shortstack{$\delta(a)=-2$\\$\delta(b)=1$\\$\delta(d)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$f$} & - & -\\
\hline
\serialidweb{3.3.493} & Cl$_{2}$Hf & 78 & 0.8912 & 1.7328 & C2DB & \ctwodbpath{1HfCl2-1} & OAI & \shortstack{$\delta(a)=-2$\\$\delta(b)=1$\\$\delta(d)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$f$} & - & -\\
\hline
\serialidweb{3.3.505} & HfI$_{2}$ & 78 & 0.6156 & 1.2869 & C2DB & \ctwodbpath{1HfI2-1} & OAI & \shortstack{$\delta(a)=-2$\\$\delta(b)=1$\\$\delta(d)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$f$} & - & -\\
\hline
\serialidweb{3.3.512} & MoO$_{2}$ & 78 & 0.9226 & 1.7015 & C2DB & \ctwodbpath{1MoO2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(d)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$f$} & - & -\\
\hline
\serialidweb{3.3.503} & Hf$_{3}$N$_{2}$O$_{2}$ & 78 & 0.3228 & 0.8779 & C2DB & \ctwodbpath{1N2O2Hf3-1} & OAI & \shortstack{$\delta(a)=-2$\\$\delta(c)=1$\\$\delta(d)=2$\\$\delta(e)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.513} & N$_{2}$O$_{2}$Ti$_{3}$ & 78 & 0.00 & 0.0428 & C2DB & \ctwodbpath{1N2O2Ti3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(d)=2$\\$\delta(e)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.514} & N$_{2}$O$_{2}$Zr$_{3}$ & 78 & 0.4050 & 0.7817 & C2DB & \ctwodbpath{1N2O2Zr3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(d)=2$\\$\delta(e)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.504} & Hf$_{3}$N$_{2}$S$_{2}$ & 78 & 0.00 & 0.6044 & C2DB & \ctwodbpath{1N2S2Hf3-1} & OAI & \shortstack{$\delta(a)=-2$\\$\delta(c)=1$\\$\delta(d)=2$\\$\delta(e)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.515} & N$_{2}$S$_{2}$Ti$_{3}$ & 78 & 0.0879 & 0.4436 & C2DB & \ctwodbpath{1N2S2Ti3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(d)=2$\\$\delta(e)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.516} & N$_{2}$S$_{2}$Zr$_{3}$ & 78 & 0.00 & 0.5191 & C2DB & \ctwodbpath{1N2S2Zr3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(d)=2$\\$\delta(e)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$d$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.517} & N$_{2}$Ti$_{3}$ & 78 & 0.00 & 0.0713 & C2DB & \ctwodbpath{1N2Ti3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(d)=2$\\$\delta(e)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=1$} & \shortstack{$a$\\$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.521} & PbS$_{2}$ & 78 & 1.7073 & 1.7073 & C2DB & \ctwodbpath{1PbS2-1} & OAI & \shortstack{$\delta(a)=2$\\$\delta(c)=1$\\$\delta(d)=-1$} & \shortstack{$a$\\$f$} & - & -\\
\hline
\serialidweb{3.3.522} & PbSe$_{2}$ & 78 & 1.3231 & 1.3231 & C2DB & \ctwodbpath{1PbSe2-1} & OAI & \shortstack{$\delta(a)=2$\\$\delta(c)=1$\\$\delta(d)=-1$} & \shortstack{$a$\\$f$} & - & -\\
\hline
\serialidweb{3.3.482} & Br$_{2}$Ti & 78 & 0.7584 & 0.9370 & C2DB & \ctwodbpath{1TiBr2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(d)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$f$} & - & -\\
\hline
\serialidweb{3.3.494} & Cl$_{2}$Ti & 78 & 0.9049 & 1.1781 & C2DB & \ctwodbpath{1TiCl2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(d)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$f$} & - & -\\
\hline
\serialidweb{3.3.500} & F$_{2}$Ti & 78 & 1.2752 & 1.4554 & C2DB & \ctwodbpath{1TiF2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(d)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$f$} & - & -\\
\hline
\serialidweb{3.3.506} & I$_{2}$Ti & 78 & 0.6040 & 0.6317 & C2DB & \ctwodbpath{1TiI2-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(d)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$f$} & - & -\\
\hline
\serialidweb{3.3.511} & Li$_{2}$Ti & 78 & 0.00 & 0.1832 & C2DB & \ctwodbpath{1TiLi2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(d)=1$\\$\delta(e)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=1$} & \shortstack{$a$\\$f$} & - & -\\
\hline
\serialidweb{3.3.520} & O$_{2}$W & 78 & 1.3422 & 1.6916 & C2DB & \ctwodbpath{1WO2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(d)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$f$} & - & -\\
\hline
\serialidweb{3.3.483} & Br$_{2}$Zr & 78 & 0.8273 & 1.4775 & C2DB & \ctwodbpath{1ZrBr2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(d)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$f$} & - & -\\
\hline
\serialidweb{3.3.495} & Cl$_{2}$Zr & 78 & 0.9886 & 1.5788 & C2DB & \ctwodbpath{1ZrCl2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(d)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$f$} & \codpath{1530902} & -\\
\hline
\serialidweb{3.3.507} & I$_{2}$Zr & 78 & 0.6987 & 1.2868 & C2DB & \ctwodbpath{1ZrI2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(d)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$f$} & - & -\\
\hline
\serialidweb{3.3.475} & Al$_{2}$O$_{2}$ & 78 & 1.3241 & 1.5436 & C2DB & \ctwodbpath{2AlO-1} & OAI & \shortstack{$\delta(c)=1$\\$\delta(e)=1$\\$\zeta(g,h,i)=2$} & \shortstack{$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.477} & Al$_{2}$Se$_{2}$ & 78 & 1.9977 & 2.6459 & C2DB & \ctwodbpath{2AlSe-1} & OAI & \shortstack{$\delta(c)=1$\\$\delta(e)=1$\\$\zeta(g,h,i)=2$} & \shortstack{$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.476} & Al$_{2}$S$_{2}$ & 78 & 2.0992 & 2.7358 & C2DB & \ctwodbpath{2AlS-1} & OAI & \shortstack{$\delta(c)=1$\\$\delta(e)=1$\\$\zeta(g,h,i)=2$} & \shortstack{$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.478} & Al$_{2}$Te$_{2}$ & 78 & 1.7627 & 2.3599 & C2DB & \ctwodbpath{2AlTe-1} & OAI & \shortstack{$\delta(c)=1$\\$\delta(e)=1$\\$\zeta(g,h,i)=2$} & \shortstack{$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.479} & Bi$_{2}$O$_{2}$ & 78 & 0.4493 & 1.0726 & C2DB & \ctwodbpath{2BiO-1} & OAI & \shortstack{$\delta(c)=1$\\$\delta(e)=1$\\$\zeta(g,h,i)=2$} & \shortstack{$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.480} & Bi$_{2}$S$_{2}$ & 78 & 0.2790 & 0.4868 & C2DB & \ctwodbpath{2BiS-3} & OAI & \shortstack{$\delta(a)=1$\\$\delta(e)=1$\\$\zeta(g,h,i)=2$} & \shortstack{$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.501} & Fe$_{2}$O$_{2}$ & 78 & 0.00 & 0.0094 & C2DB & \ctwodbpath{2FeO-5} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$} & \shortstack{$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.502} & Ga$_{2}$O$_{2}$ & 78 & 1.4797 & 2.0021 & C2DB & \ctwodbpath{2GaO-1} & OAI & \shortstack{$\delta(c)=1$\\$\delta(e)=1$\\$\delta(f)=-1$\\$\zeta(g,h,i)=2$} & \shortstack{$e$\\$f$} & - & -\\
\hline
\serialidweb{3.1.33} & Ga$_{2}$Se$_{2}$ & 78 & 0.6776 & 0.7315 & C2DB & \ctwodbpath{2GaSe-7} & OAI & \shortstack{$\delta(c)=1$\\$\delta(d)=1$\\$\delta(f)=-1$\\$\zeta(g,h,i)=2$} & \shortstack{$d$\\$f$} & \codpath{1530863} & -\\
\hline
\serialidweb{3.3.508} & In$_{2}$O$_{2}$ & 78 & 0.3707 & 1.1219 & C2DB & \ctwodbpath{2InO-2} & OAI & \shortstack{$\delta(c)=1$\\$\delta(e)=1$\\$\delta(f)=-1$\\$\zeta(g,h,i)=2$} & \shortstack{$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.509} & In$_{2}$S$_{2}$ & 78 & 1.6833 & 1.7684 & C2DB & \ctwodbpath{2InS-1} & OAI & \shortstack{$\delta(c)=1$\\$\delta(e)=1$\\$\delta(f)=-1$\\$\zeta(g,h,i)=2$} & \shortstack{$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.510} & In$_{2}$Te$_{2}$ & 78 & 1.2481 & 1.2565 & C2DB & \ctwodbpath{2InTe-1} & OAI & \shortstack{$\delta(c)=1$\\$\delta(e)=1$\\$\delta(f)=-1$\\$\zeta(g,h,i)=2$} & \shortstack{$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.518} & Ni$_{2}$Te$_{2}$ & 78 & 0.00 & 0.1134 & C2DB & \ctwodbpath{2NiTe-4} & OAI & \shortstack{$\delta(c)=-1$\\$\delta(e)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=1$} & \shortstack{$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.519} & O$_{2}$Tl$_{2}$ & 78 & 0.00 & 0.2656 & C2DB & \ctwodbpath{2OTl-2} & OAI & \shortstack{$\delta(c)=1$\\$\delta(e)=1$\\$\delta(f)=-1$\\$\zeta(g,h,i)=2$} & \shortstack{$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.523} & Pt$_{2}$Te$_{2}$ & 78 & 0.00 & 0.0321 & C2DB & \ctwodbpath{2PtTe-5} & OAI & \shortstack{$\delta(d)=1$\\$\delta(e)=1$} & \shortstack{$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.524} & Rh$_{2}$Se$_{2}$ & 78 & 0.0656 & 0.5439 & C2DB & \ctwodbpath{2RhSe-3} & OAI & \shortstack{$\delta(a)=1$\\$\delta(e)=1$\\$\zeta(g,h,i)=2$} & \shortstack{$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.525} & S$_{2}$Tl$_{2}$ & 78 & 0.6650 & 0.7439 & C2DB & \ctwodbpath{2STl-2} & OAI & \shortstack{$\delta(c)=1$\\$\delta(e)=1$\\$\delta(f)=-1$\\$\zeta(g,h,i)=2$} & \shortstack{$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.526} & Se$_{2}$Tl$_{2}$ & 78 & 0.4869 & 0.5507 & C2DB & \ctwodbpath{2SeTl-2} & OAI & \shortstack{$\delta(c)=1$\\$\delta(e)=1$\\$\delta(f)=-1$\\$\zeta(g,h,i)=2$} & \shortstack{$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.527} & Se$_{2}$Zr$_{2}$ & 78 & 0.0625 & 0.5520 & C2DB & \ctwodbpath{2SeZr-4} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(e)=1$\\$\delta(f)=1$} & \shortstack{$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.528} & Te$_{2}$Ti$_{2}$ & 78 & 0.2375 & 0.3901 & C2DB & \ctwodbpath{2TeTi-4} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(e)=1$\\$\delta(f)=1$} & \shortstack{$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.529} & Te$_{2}$Tl$_{2}$ & 78 & 0.3651 & 0.4098 & C2DB & \ctwodbpath{2TeTl-2} & OAI & \shortstack{$\delta(c)=1$\\$\delta(e)=1$\\$\delta(f)=-1$\\$\zeta(g,h,i)=2$} & \shortstack{$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.530} & Te$_{2}$Zr$_{2}$ & 78 & 0.4602 & 0.5274 & C2DB & \ctwodbpath{2TeZr-4} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(e)=1$\\$\delta(f)=1$} & \shortstack{$e$\\$f$} & - & -\\
\hline
\serialidweb{3.3.532} & Cl$_{6}$Mo$_{2}$ & 79 & 0.5311 & 0.5311 & C2DB & \ctwodbpath{2MoCl3-3} & OAI & \shortstack{$\delta(b)=1$\\$\eta(d)=1$\\$\zeta(d,f,g)=3$} & \shortstack{$b$\\$f$} & - & -\\
\hline
\serialidweb{3.3.534} & F$_{6}$Mo$_{2}$ & 79 & 1.7577 & 1.7577 & C2DB & \ctwodbpath{2MoF3-2} & OAI & \shortstack{$\delta(b)=1$\\$\eta(d)=1$\\$\zeta(d,f,g)=3$} & \shortstack{$b$\\$f$} & - & -\\
\hline
\serialidweb{3.3.531} & Br$_{6}$W$_{2}$ & 79 & 0.2270 & 0.2270 & C2DB & \ctwodbpath{2WBr3-3} & OAI & \shortstack{$\delta(b)=1$\\$\eta(d)=1$\\$\zeta(d,f,g)=3$} & \shortstack{$b$\\$f$} & - & -\\
\hline
\serialidweb{3.3.533} & Cl$_{6}$W$_{2}$ & 79 & 0.7426 & 0.7426 & C2DB & \ctwodbpath{2WCl3-3} & OAI & \shortstack{$\delta(b)=1$\\$\eta(d)=1$\\$\zeta(d,f,g)=3$} & \shortstack{$b$\\$f$} & - & -\\
\hline

\hline

\hline\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
\caption{\label{oai:unstablelab}Not-stable (C2DB) obstructed atomic insulators}\hypertarget{oai:unstable}\\
\centering
2D-TQC & Formula & LG & Gap & \shortstack{Direct\\ Gap} & Source & Source ID & \shortstack{Topology\\ (SOC)} & RSI & Occ. WP & \shortstack{Parent\\ COD} & \shortstack{Parent\\ ICSD} \\
\endhead
\hline

\serialidweb{3.4.1} & CdS$_{2}$ & 2 & 1.3877 & 1.3877 & C2DB & \ctwodbpath{1CdS2-1} & OAI & \shortstack{$\delta(c)=1$\\$\delta(d)=5$} & \shortstack{$d$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.2} & F$_{2}$Os$_{2}$ & 10 & 0.00 & 0.0865 & C2DB & \ctwodbpath{2FOs-2} & OAI & \shortstack{$\eta(a)=1$} & \shortstack{$b$}  & - & -\\
\hline
\serialidweb{3.4.3} & GaLiS$_{4}$ & 14 & 0.6825 & 0.8498 & C2DB & \ctwodbpath{1GaLiS4-1} & OAI & \shortstack{$\delta(a)=-5$\\$\delta(b)=-1$\\$\delta(c)=-1$\\$\delta(d)=-1$} & \shortstack{$a$\\$d$\\$g$\\$h$}  & - & -\\
\hline
\serialidweb{3.4.4} & H$_{4}$AlIn & 14 & 0.7369 & 1.0837 & C2DB & \ctwodbpath{2AlInH4-1} & OAI & \shortstack{$\delta(a)=-5$\\$\delta(b)=-1$} & \shortstack{$a$\\$c$\\$g$\\$h$}  & - & -\\
\hline
\serialidweb{3.4.6} & Fe$_{2}$S$_{4}$ & 17 & 0.00 & 0.1668 & C2DB & \ctwodbpath{2FeS2-2} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=3$} & \shortstack{$b$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.5} & Cl$_{4}$Cu$_{4}$F$_{4}$S$_{4}$ & 17 & 1.0350 & 1.0900 & C2DB & \ctwodbpath{4ClCuFS-1} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.7} & H$_{4}$Ag$_{4}$Cl$_{4}$O$_{4}$ & 17 & 0.3071 & 0.3071 & C2DB & \ctwodbpath{4AgClHO-1} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.18} & O$_{2}$Sb$_{2}$Te & 18 & 0.00 & 0.1773 & C2DB & \ctwodbpath{1TeO2Sb2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\eta(d,e)=1$} & \shortstack{$b$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.11} & CdS$_{2}$ & 18 & 1.7377 & 1.7953 & C2DB & \ctwodbpath{2CdS2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=-5$\\$\eta(d,e)=1$} & \shortstack{$b$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.12} & CdSe$_{2}$ & 18 & 1.3606 & 1.3832 & C2DB & \ctwodbpath{2CdSe2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=-5$\\$\eta(d,e)=1$} & \shortstack{$b$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.13} & CdTe$_{2}$ & 18 & 1.0826 & 1.2259 & C2DB & \ctwodbpath{2CdTe2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=-5$\\$\eta(d,e)=1$} & \shortstack{$b$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.14} & Cl$_{2}$Ir$_{2}$ & 18 & 0.00 & 0.0692 & C2DB & \ctwodbpath{2ClIr-1} & OAI & \shortstack{$\delta(c)=1$\\$\eta(d,e)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.4.15} & GeS$_{2}$ & 18 & 0.2729 & 1.2561 & C2DB & \ctwodbpath{2GeS2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=-6$} & \shortstack{$b$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.16} & GeSe$_{2}$ & 18 & 0.00 & 0.9259 & C2DB & \ctwodbpath{2GeSe2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=-6$} & \shortstack{$b$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.17} & GeTe$_{2}$ & 18 & 0.00 & 0.3196 & C2DB & \ctwodbpath{2GeTe2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=-6$} & \shortstack{$b$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.19} & P$_{2}$Se$_{2}$ & 18 & 0.00 & 0.2001 & C2DB & \ctwodbpath{2PSe-1} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.4.20} & S$_{2}$Sn & 18 & 0.8864 & 1.3290 & C2DB & \ctwodbpath{2SnS2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=-6$} & \shortstack{$b$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.21} & Se$_{2}$Sn & 18 & 0.4778 & 0.9488 & C2DB & \ctwodbpath{2SnSe2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=-6$} & \shortstack{$b$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.8} & As$_{2}$Te$_{2}$ & 18 & 0.00 & 0.1621 & C2DB & \ctwodbpath{7e867ff7b0ea} & OAI & \shortstack{$\delta(b)=-1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.4.9} & Au$_{2}$Cl$_{2}$ & 18 & 1.1131 & 1.1192 & C2DB & \ctwodbpath{a2e424ea817a} & OAI & \shortstack{$\delta(c)=1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.4.10} & Cd$_{2}$Cl$_{2}$ & 18 & 0.00 & 0.0094 & C2DB & \ctwodbpath{3eb64cfe1909} & OAI & \shortstack{$\delta(a)=-1$} & \shortstack{$e$}  & - & -\\
\hline
\serialidweb{3.4.22} & BaTe$_{2}$ & 59 & 0.00 & 0.0149 & C2DB & \ctwodbpath{1BaTe2-1} & OAI & \shortstack{$\delta(b)=1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=1$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.28} & CaS$_{2}$ & 59 & 0.00 & 0.0013 & C2DB & \ctwodbpath{1CaS2-1} & OAI & \shortstack{$\delta(b)=1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=1$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.29} & CaSe$_{2}$ & 59 & 0.00 & 0.0032 & C2DB & \ctwodbpath{1CaSe2-1} & OAI & \shortstack{$\delta(b)=1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=1$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.30} & CaTe$_{2}$ & 59 & 0.00 & 0.0034 & C2DB & \ctwodbpath{1CaTe2-1} & OAI & \shortstack{$\delta(b)=1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=1$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.39} & H$_{2}$Fe & 59 & 0.00 & 0.0315 & C2DB & \ctwodbpath{1FeH2-2} & OAI & \shortstack{$\delta(b)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=2$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.40} & H$_{2}$Ge & 59 & 0.00 & 0.0189 & C2DB & \ctwodbpath{1GeH2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=-1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=1$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.23} & Br$_{2}$Hf & 59 & 0.00 & 0.0266 & C2DB & \ctwodbpath{1HfBr2-3} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=2$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.31} & Cl$_{2}$Hf & 59 & 0.00 & 0.0030 & C2DB & \ctwodbpath{1HfCl2-3} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=2$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.35} & F$_{2}$Hf & 59 & 0.00 & 0.0098 & C2DB & \ctwodbpath{1HfF2-3} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=2$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.46} & HfI$_{2}$ & 59 & 0.00 & 0.0125 & C2DB & \ctwodbpath{1HfI2-3} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=2$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.24} & Br$_{2}$Mo & 59 & 0.00 & 0.0072 & C2DB & \ctwodbpath{1MoBr2-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=3$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.32} & Cl$_{2}$Mo & 59 & 0.00 & 0.0010 & C2DB & \ctwodbpath{1MoCl2-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=3$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.50} & MoO$_{2}$ & 59 & 0.00 & 0.0045 & C2DB & \ctwodbpath{1MoO2-3} & OAI & \shortstack{$\delta(b)=-1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=3$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.41} & H$_{2}$Ni & 59 & 0.00 & 0.0251 & C2DB & \ctwodbpath{1NiH2-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=3$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.36} & F$_{2}$Os & 59 & 0.00 & 0.1071 & C2DB & \ctwodbpath{1OsF2-1} & OAI & \shortstack{$\delta(b)=1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=1$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.51} & O$_{2}$Os & 59 & 0.00 & 0.0478 & C2DB & \ctwodbpath{1OsO2-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=1$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.54} & OsS$_{2}$ & 59 & 0.00 & 0.0179 & C2DB & \ctwodbpath{1OsS2-3} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=1$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.55} & OsSe$_{2}$ & 59 & 0.00 & 0.0293 & C2DB & \ctwodbpath{1OsSe2-3} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=1$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.56} & OsTe$_{2}$ & 59 & 0.00 & 0.1441 & C2DB & \ctwodbpath{1OsTe2-3} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=1$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.42} & H$_{2}$Pb & 59 & 0.00 & 0.0970 & C2DB & \ctwodbpath{1PbH2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=-1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=1$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.25} & Br$_{2}$Pd & 59 & 0.00 & 0.0151 & C2DB & \ctwodbpath{1PdBr2-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=-1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=3$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.43} & H$_{2}$Pd & 59 & 0.00 & 0.0490 & C2DB & \ctwodbpath{1PdH2-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=3$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.47} & I$_{2}$Pd & 59 & 0.00 & 0.0019 & C2DB & \ctwodbpath{1PdI2-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=-1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=3$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.48} & I$_{2}$Pt & 59 & 0.00 & 0.0306 & C2DB & \ctwodbpath{1PtI2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=-1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=3$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.57} & RuTe$_{2}$ & 59 & 0.00 & 0.0281 & C2DB & \ctwodbpath{1RuTe2-3} & OAI & \shortstack{$\delta(a)=-2$\\$\delta(b)=1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=3$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.44} & H$_{2}$Si & 59 & 0.00 & 0.0169 & C2DB & \ctwodbpath{1SiH2-1} & OAI & \shortstack{$\delta(b)=-1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=2$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.45} & H$_{2}$Sn & 59 & 0.00 & 0.0194 & C2DB & \ctwodbpath{1SnH2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=-1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=1$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.59} & Se$_{2}$Sr & 59 & 0.00 & 0.0115 & C2DB & \ctwodbpath{1SrSe2-1} & OAI & \shortstack{$\delta(b)=1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=1$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.61} & SrTe$_{2}$ & 59 & 0.00 & 0.0023 & C2DB & \ctwodbpath{1SrTe2-1} & OAI & \shortstack{$\delta(b)=1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=1$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.37} & F$_{2}$Ti & 59 & 0.00 & 0.0155 & C2DB & \ctwodbpath{1TiF2-3} & OAI & \shortstack{$\delta(b)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=2$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.26} & Br$_{2}$W & 59 & 0.00 & 0.0593 & C2DB & \ctwodbpath{1WBr2-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=3$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.33} & Cl$_{2}$W & 59 & 0.00 & 0.0122 & C2DB & \ctwodbpath{1WCl2-3} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=3$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.49} & I$_{2}$W & 59 & 0.00 & 0.0649 & C2DB & \ctwodbpath{1WI2-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=3$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.52} & O$_{2}$W & 59 & 0.00 & 0.0964 & C2DB & \ctwodbpath{1WO2-3} & OAI & \shortstack{$\delta(b)=-1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=3$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.58} & S$_{2}$W & 59 & 0.00 & 0.0404 & C2DB & \ctwodbpath{1WS2-3} & OAI & \shortstack{$\delta(b)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=2$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.60} & Se$_{2}$W & 59 & 0.00 & 0.0326 & C2DB & \ctwodbpath{1WSe2-3} & OAI & \shortstack{$\delta(b)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=2$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.62} & Te$_{2}$W & 59 & 0.00 & 0.0124 & C2DB & \ctwodbpath{1WTe2-3} & OAI & \shortstack{$\delta(b)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=2$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.27} & Br$_{2}$Zr & 59 & 0.00 & 0.0270 & C2DB & \ctwodbpath{1ZrBr2-3} & OAI & \shortstack{$\delta(b)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=2$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.34} & Cl$_{2}$Zr & 59 & 0.00 & 0.0284 & C2DB & \ctwodbpath{1ZrCl2-3} & OAI & \shortstack{$\delta(b)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=2$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.38} & F$_{2}$Zr & 59 & 0.00 & 0.0141 & C2DB & \ctwodbpath{1ZrF2-3} & OAI & \shortstack{$\delta(b)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=2$} & \shortstack{$a$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.53} & Os$_{2}$Te$_{2}$ & 59 & 0.00 & 0.0021 & C2DB & \ctwodbpath{2OsTe-3} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\eta(c,d,e)=1$\\$\zeta(c,d,$\\$e,f,g,h$\\$)=3$} & \shortstack{$d$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.63} & Fe$_{2}$O$_{2}$ & 61 & 0.00 & 0.0032 & C2DB & \ctwodbpath{2FeO-6} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=-3$\\$\delta(e)=2$} & \shortstack{$c$\\$e$}  & - & -\\
\hline
\serialidweb{3.4.64} & Fe$_{2}$O$_{2}$ & 64 & 0.00 & 0.2859 & C2DB & \ctwodbpath{2FeO-7} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=-1$} & \shortstack{$a$\\$b$}  & - & -\\
\hline
\serialidweb{3.4.65} & H$_{6}$HfNi & 67 & 0.00 & 0.0718 & C2DB & \ctwodbpath{1HfNiH6-1} & OAI & \shortstack{$\delta(b,e)=1$\\$\eta(b)=1$} & \shortstack{$a$\\$c$\\$h$}  & - & -\\
\hline
\serialidweb{3.4.66} & H$_{6}$NiZr & 67 & 0.0458 & 0.0465 & C2DB & \ctwodbpath{1NiZrH6-2} & OAI & \shortstack{$\delta(c,f)=1$\\$\delta(b,e)=1$\\$\eta(b)=1$\\$\eta(c)=1$} & \shortstack{$a$\\$c$\\$h$}  & - & -\\
\hline
\serialidweb{3.4.67} & AgO$_{2}$V & 69 & 0.00 & 0.1451 & C2DB & \ctwodbpath{1AgVO2-1} & OAI & \shortstack{$\delta(a)=2$\\$\delta(c)=1$\\$\eta(d)=1$} & \shortstack{$a$\\$b$}  & - & -\\
\hline
\serialidweb{3.4.68} & AgSe$_{2}$V & 69 & 0.00 & 0.0312 & C2DB & \ctwodbpath{1AgVSe2-1} & OAI & \shortstack{$\delta(a)=2$\\$\delta(c)=1$\\$\eta(d)=1$} & \shortstack{$a$\\$b$}  & - & -\\
\hline
\serialidweb{3.4.69} & AgTe$_{2}$V & 69 & 0.00 & 0.2137 & C2DB & \ctwodbpath{1AgVTe2-1} & OAI & \shortstack{$\delta(a)=2$\\$\delta(c)=1$\\$\eta(d)=1$} & \shortstack{$a$\\$b$}  & - & -\\
\hline
\serialidweb{3.4.70} & AsBiHf & 69 & 0.00 & 0.0259 & C2DB & \ctwodbpath{1AsBiHf-2} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=1$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.71} & AsBiTi & 69 & 0.00 & 0.0566 & C2DB & \ctwodbpath{1AsBiTi-2} & OAI & \shortstack{$\delta(a)=2$\\$\delta(b)=1$\\$\delta(c)=1$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.72} & AsBiZr & 69 & 0.00 & 0.0584 & C2DB & \ctwodbpath{1AsBiZr-2} & OAI & \shortstack{$\delta(a)=2$\\$\delta(b)=1$\\$\delta(c)=1$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.73} & AsHfSb & 69 & 0.00 & 0.0309 & C2DB & \ctwodbpath{1AsHfSb-2} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=2$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.74} & AsMoP & 69 & 0.00 & 0.0125 & C2DB & \ctwodbpath{1AsMoP-1} & OAI & \shortstack{$\delta(a)=2$\\$\delta(b)=1$\\$\delta(c)=3$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.75} & AsPW & 69 & 0.00 & 0.0155 & C2DB & \ctwodbpath{1AsPW-1} & OAI & \shortstack{$\delta(a)=2$\\$\delta(b)=1$\\$\delta(c)=3$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.76} & AsSbTi & 69 & 0.00 & 0.0279 & C2DB & \ctwodbpath{1AsSbTi-2} & OAI & \shortstack{$\delta(a)=2$\\$\delta(b)=1$\\$\delta(c)=2$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.77} & AsSbZr & 69 & 0.00 & 0.0545 & C2DB & \ctwodbpath{1AsSbZr-2} & OAI & \shortstack{$\delta(a)=2$\\$\delta(b)=1$\\$\delta(c)=2$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.78} & AuTe$_{2}$V & 69 & 0.00 & 0.0147 & C2DB & \ctwodbpath{1AuVTe2-1} & OAI & \shortstack{$\delta(a)=3$\\$\delta(b)=1$\\$\delta(c)=2$} & \shortstack{$a$\\$b$}  & - & -\\
\hline
\serialidweb{3.4.79} & BiHfP & 69 & 0.00 & 0.0604 & C2DB & \ctwodbpath{1BiHfP-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=1$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.80} & BiMoSb & 69 & 0.00 & 0.1211 & C2DB & \ctwodbpath{1BiMoSb-2} & OAI & \shortstack{$\delta(a)=2$\\$\delta(b)=1$\\$\delta(c)=2$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.81} & BiPTi & 69 & 0.00 & 0.0442 & C2DB & \ctwodbpath{1BiPTi-1} & OAI & \shortstack{$\delta(a)=2$\\$\delta(b)=1$\\$\delta(c)=1$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.82} & BiPZr & 69 & 0.00 & 0.0237 & C2DB & \ctwodbpath{1BiPZr-1} & OAI & \shortstack{$\delta(a)=2$\\$\delta(b)=1$\\$\delta(c)=1$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.83} & BiSbW & 69 & 0.00 & 0.0784 & C2DB & \ctwodbpath{1BiSbW-2} & OAI & \shortstack{$\delta(a)=2$\\$\delta(b)=1$\\$\delta(c)=2$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.84} & BiTl & 69 & 0.5539 & 0.6277 & C2DB & \ctwodbpath{1BiTl-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=1$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.86} & BrClMo & 69 & 0.00 & 0.0613 & C2DB & \ctwodbpath{1BrClMo-2} & OAI & \shortstack{$\delta(a)=2$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.87} & BrClW & 69 & 0.00 & 0.1675 & C2DB & \ctwodbpath{1BrClW-3} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=1$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.88} & BrFHf & 69 & 1.0944 & 1.8843 & C2DB & \ctwodbpath{1BrFHf-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.89} & BrFTi & 69 & 1.0299 & 1.2204 & C2DB & \ctwodbpath{1BrFTi-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.90} & BrFZr & 69 & 1.1627 & 1.7425 & C2DB & \ctwodbpath{1BrFZr-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.91} & BrFeMnO & 69 & 0.00 & 0.0040 & C2DB & \ctwodbpath{1BrFeMnO-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=1$\\$\eta(d)=1$} & \shortstack{$a$\\$b$}  & - & -\\
\hline
\serialidweb{3.4.92} & BrGaTeTi & 69 & 0.00 & 0.0178 & C2DB & \ctwodbpath{1BrGaTeTi-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$b$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.93} & BrIW & 69 & 0.00 & 0.0077 & C2DB & \ctwodbpath{1BrIW-2} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=2$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.94} & BrMnSb$_{2}$ & 69 & 0.00 & 0.0025 & C2DB & \ctwodbpath{1BrMnSb2-1} & OAI & \shortstack{$\delta(a)=2$\\$\delta(c)=1$} & \shortstack{$a$\\$b$}  & - & -\\
\hline
\serialidweb{3.4.95} & BrY & 69 & 0.00 & 0.1353 & C2DB & \ctwodbpath{1BrY-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=1$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.96} & CdPdSe$_{2}$ & 69 & 0.00 & 0.0315 & C2DB & \ctwodbpath{1CdPdSe2-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=1$\\$\eta(d)=1$} & \shortstack{$a$\\$b$}  & - & -\\
\hline
\serialidweb{3.4.99} & ClFHf & 69 & 1.1838 & 2.0784 & C2DB & \ctwodbpath{1ClFHf-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.100} & ClIMo & 69 & 0.00 & 0.0873 & C2DB & \ctwodbpath{1ClIMo-2} & OAI & \shortstack{$\delta(a)=2$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.101} & ClIW & 69 & 0.00 & 0.0317 & C2DB & \ctwodbpath{1ClIW-2} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=2$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.102} & ClSeTiV & 69 & 0.00 & 0.0057 & C2DB & \ctwodbpath{1ClSeTiV-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.103} & CuO$_{2}$V & 69 & 0.00 & 0.2012 & C2DB & \ctwodbpath{1CuVO2-1} & OAI & \shortstack{$\delta(a)=2$\\$\delta(c)=1$\\$\eta(d)=1$} & \shortstack{$a$\\$b$}  & - & -\\
\hline
\serialidweb{3.4.104} & CuS$_{2}$V & 69 & 0.1355 & 0.4306 & C2DB & \ctwodbpath{1CuVS2-1} & OAI & \shortstack{$\delta(a)=2$\\$\delta(c)=1$\\$\eta(d)=1$} & \shortstack{$a$\\$b$}  & - & -\\
\hline
\serialidweb{3.4.105} & CuSe$_{2}$V & 69 & 0.1063 & 0.3798 & C2DB & \ctwodbpath{1CuVSe2-1} & OAI & \shortstack{$\delta(a)=2$\\$\delta(c)=1$\\$\eta(d)=1$} & \shortstack{$a$\\$b$}  & - & -\\
\hline
\serialidweb{3.4.106} & CuTe$_{2}$V & 69 & 0.00 & 0.3193 & C2DB & \ctwodbpath{1CuVTe2-1} & OAI & \shortstack{$\delta(a)=2$\\$\delta(c)=1$\\$\eta(d)=1$} & \shortstack{$a$\\$b$}  & - & -\\
\hline
\serialidweb{3.4.107} & FHfI & 69 & 0.9640 & 1.5639 & C2DB & \ctwodbpath{1FHfI-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.108} & FITi & 69 & 0.8704 & 0.9555 & C2DB & \ctwodbpath{1FITi-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.109} & FIZr & 69 & 1.0669 & 1.5160 & C2DB & \ctwodbpath{1FIZr-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.111} & FeSTe & 69 & 0.00 & 0.0144 & C2DB & \ctwodbpath{1FeSTe-1} & OAI & \shortstack{$\delta(a)=2$\\$\delta(b)=1$\\$\delta(c)=1$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.110} & FeI$_{2}$Zn & 69 & 0.00 & 0.0118 & C2DB & \ctwodbpath{1FeZnI2-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=1$\\$\eta(d)=1$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.112} & GaIRuSe & 69 & 0.00 & 0.5151 & C2DB & \ctwodbpath{1GaIRuSe-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=1$} & \shortstack{$a$\\$b$}  & - & -\\
\hline
\serialidweb{3.4.113} & GePdS$_{2}$ & 69 & 0.00 & 0.0381 & C2DB & \ctwodbpath{1GePdS2-1} & OAI & \shortstack{$\delta(a)=2$\\$\delta(b)=1$\\$\eta(d)=1$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.114} & HfPSb & 69 & 0.00 & 0.0206 & C2DB & \ctwodbpath{1HfPSb-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=2$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.115} & INbSnTe & 69 & 0.00 & 0.0086 & C2DB & \ctwodbpath{1INbSnTe-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.116} & IrMnTe$_{2}$ & 69 & 0.00 & 0.0691 & C2DB & \ctwodbpath{1IrMnTe2-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\eta(d)=1$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.117} & LiRhS$_{2}$ & 69 & 0.00 & 0.1276 & C2DB & \ctwodbpath{1LiRhS2-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=2$} & \shortstack{$b$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.97} & Cl$_{2}$MnY & 69 & 0.2890 & 0.2975 & C2DB & \ctwodbpath{1MnYCl2-1} & OAI & \shortstack{$\delta(a)=2$\\$\delta(b)=1$\\$\delta(c)=1$\\$\eta(d)=1$} & \shortstack{$a$\\$b$}  & - & -\\
\hline
\serialidweb{3.4.85} & Br$_{2}$NiZn & 69 & 0.00 & 0.0584 & C2DB & \ctwodbpath{1NiZnBr2-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=1$\\$\eta(d)=1$} & \shortstack{$a$\\$b$}  & - & -\\
\hline
\serialidweb{3.4.118} & NiSe$_{2}$Zn & 69 & 0.00 & 0.0462 & C2DB & \ctwodbpath{1NiZnSe2-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=1$\\$\eta(d)=1$} & \shortstack{$a$\\$b$}  & - & -\\
\hline
\serialidweb{3.4.119} & PSbTi & 69 & 0.00 & 0.0240 & C2DB & \ctwodbpath{1PSbTi-1} & OAI & \shortstack{$\delta(a)=2$\\$\delta(b)=1$\\$\delta(c)=2$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.120} & PSbW & 69 & 0.00 & 0.0005 & C2DB & \ctwodbpath{1PSbW-1} & OAI & \shortstack{$\delta(a)=2$\\$\delta(b)=1$\\$\delta(c)=3$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.121} & PSbZr & 69 & 0.00 & 0.0435 & C2DB & \ctwodbpath{1PSbZr-1} & OAI & \shortstack{$\delta(a)=2$\\$\delta(b)=1$\\$\delta(c)=2$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.98} & Cl$_{2}$ZnZr & 69 & 0.6972 & 0.6995 & C2DB & \ctwodbpath{1ZnZrCl2-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(d)=1$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.136} & CH$_{2}$Fe$_{2}$ & 72 & 0.00 & 0.0376 & C2DB & \ctwodbpath{1CFe2H2-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(d)=-1$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.175} & Te$_{2}$W & 72 & 0.00 & 0.1382 & C2DB & \ctwodbpath{1WTe2-2} & OAI & \shortstack{$\delta(c)=2$\\$\delta(d)=-1$} & \shortstack{$a$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.122} & Ag$_{2}$Te$_{2}$ & 72 & 0.00 & 0.0108 & C2DB & \ctwodbpath{2AgTe-6} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=1$} & \shortstack{$b$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.123} & Ag$_{2}$ & 72 & 0.00 & 0.0553 & C2DB & \ctwodbpath{2Ag-1} & OAI & \shortstack{$\delta(a)=-1$} & \shortstack{$c$}  & \codpath{1528977} & -\\
\hline
\serialidweb{3.4.124} & Al$_{2}$O$_{2}$ & 72 & 1.1789 & 1.8266 & C2DB & \ctwodbpath{2AlO-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.125} & As$_{2}$Se$_{2}$ & 72 & 0.00 & 0.1357 & C2DB & \ctwodbpath{2AsSe-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(e,f)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.126} & Au$_{2}$Se$_{2}$ & 72 & 0.00 & 0.0093 & C2DB & \ctwodbpath{2AuSe-5} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=-2$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.127} & Au$_{2}$Te$_{2}$ & 72 & 0.00 & 0.0075 & C2DB & \ctwodbpath{2AuTe-6} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=1$} & \shortstack{$b$\\$c$}  & - & -\\
\hline
\serialidweb{3.1.13} & Bi$_{2}$Se$_{2}$ & 72 & 0.3783 & 0.4458 & C2DB & \ctwodbpath{2BiSe-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.128} & Bi$_{2}$S$_{2}$ & 72 & 0.4364 & 0.5849 & C2DB & \ctwodbpath{2BiS-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.129} & Bi$_{2}$Te$_{2}$ & 72 & 0.3701 & 0.3701 & C2DB & \ctwodbpath{2BiTe-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.130} & Bi$_{2}$Te$_{2}$ & 72 & 0.0685 & 0.2824 & C2DB & \ctwodbpath{2BiTe-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.131} & Br$_{2}$Ir$_{2}$ & 72 & 0.00 & 0.2748 & C2DB & \ctwodbpath{2BrIr-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.132} & Br$_{2}$Mn$_{2}$ & 72 & 0.00 & 0.0049 & C2DB & \ctwodbpath{2BrMn-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=1$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.133} & Br$_{2}$Pd$_{2}$ & 72 & 0.00 & 0.0050 & C2DB & \ctwodbpath{2BrPd-2} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=-1$\\$\eta(e,f)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.134} & Br$_{2}$Pt$_{2}$ & 72 & 0.00 & 0.0900 & C2DB & \ctwodbpath{2BrPt-2} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.135} & C$_{2}$Cl$_{2}$ & 72 & 1.4748 & 1.4748 & C2DB & \ctwodbpath{2CCl-1} & OAI & \shortstack{$\delta(c)=1$\\$\delta(d)=-1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.137} & Cl$_{2}$Mn$_{2}$ & 72 & 0.00 & 0.0039 & C2DB & \ctwodbpath{2ClMn-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=1$\\$\delta(d)=-1$\\$\eta(e,f)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.138} & Cl$_{2}$Pd$_{2}$ & 72 & 0.00 & 0.0301 & C2DB & \ctwodbpath{2ClPd-2} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=-1$\\$\eta(e,f)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.139} & Cl$_{2}$Pt$_{2}$ & 72 & 0.00 & 0.0159 & C2DB & \ctwodbpath{2ClPt-2} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.140} & Co$_{2}$O$_{2}$ & 72 & 0.00 & 0.0084 & C2DB & \ctwodbpath{2CoO-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.141} & Cr$_{2}$I$_{2}$ & 72 & 0.00 & 0.0217 & C2DB & \ctwodbpath{2CrI-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.142} & Cu$_{2}$Se$_{2}$ & 72 & 0.00 & 0.0157 & C2DB & \ctwodbpath{2CuSe-6} & OAI & \shortstack{$\delta(a)=1$\\$\delta(c)=2$} & \shortstack{$b$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.143} & Cu$_{2}$Te$_{2}$ & 72 & 0.00 & 0.0087 & C2DB & \ctwodbpath{2CuTe-6} & OAI & \shortstack{$\delta(a)=1$\\$\delta(c)=2$} & \shortstack{$b$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.144} & Ga$_{2}$Se$_{2}$ & 72 & 0.00 & 0.0974 & C2DB & \ctwodbpath{2GaSe-5} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.145} & Ga$_{2}$Te$_{2}$ & 72 & 0.00 & 0.0354 & C2DB & \ctwodbpath{2GaTe-5} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.146} & H$_{2}$Hf$_{2}$ & 72 & 0.00 & 0.1373 & C2DB & \ctwodbpath{2HHf-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(e,f)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.147} & H$_{2}$Mo$_{2}$ & 72 & 0.00 & 0.0054 & C2DB & \ctwodbpath{2HMo-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=2$\\$\delta(c)=2$\\$\eta(e,f)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.148} & H$_{2}$Os$_{2}$ & 72 & 0.00 & 0.0817 & C2DB & \ctwodbpath{2HOs-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.149} & H$_{2}$Re$_{2}$ & 72 & 0.00 & 0.0344 & C2DB & \ctwodbpath{2HRe-1} & OAI & \shortstack{$\delta(b)=1$\\$\eta(e,f)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.150} & H$_{2}$Ti$_{2}$ & 72 & 0.00 & 0.1298 & C2DB & \ctwodbpath{2HTi-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=3$\\$\eta(e,f)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.151} & H$_{2}$Zr$_{2}$ & 72 & 0.00 & 0.1027 & C2DB & \ctwodbpath{2HZr-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=3$\\$\eta(e,f)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.152} & I$_{2}$Ir$_{2}$ & 72 & 0.00 & 0.1616 & C2DB & \ctwodbpath{2IIr-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.153} & I$_{2}$Os$_{2}$ & 72 & 0.00 & 0.0460 & C2DB & \ctwodbpath{2IOs-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.154} & I$_{2}$Pt$_{2}$ & 72 & 0.00 & 0.1009 & C2DB & \ctwodbpath{2IPt-3} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.155} & In$_{2}$O$_{2}$ & 72 & 0.3469 & 1.0668 & C2DB & \ctwodbpath{2InO-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.157} & Ir$_{2}$Te$_{2}$ & 72 & 0.00 & 0.3022 & C2DB & \ctwodbpath{2IrTe-3} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.158} & Mn$_{2}$O$_{2}$ & 72 & 0.00 & 0.0333 & C2DB & \ctwodbpath{2MnO-3} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.159} & Mn$_{2}$S$_{2}$ & 72 & 0.00 & 0.0266 & C2DB & \ctwodbpath{2MnS-7} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.160} & O$_{2}$Sb$_{2}$ & 72 & 0.0042 & 0.0592 & C2DB & \ctwodbpath{2OSb-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(e,f)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.161} & Os$_{2}$S$_{2}$ & 72 & 0.00 & 0.0137 & C2DB & \ctwodbpath{2OsS-3} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(a)=1$\\$\delta(b)=2$\\$\delta(c)=2$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.163} & Pt$_{2}$Se$_{2}$ & 72 & 0.00 & 0.0410 & C2DB & \ctwodbpath{2PtSe-2} & OAI & \shortstack{$\delta(b)=1$\\$\delta(c)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.162} & Pt$_{2}$S$_{2}$ & 72 & 0.00 & 0.0084 & C2DB & \ctwodbpath{2PtS-3} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(a)=1$\\$\delta(b)=2$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.164} & Ru$_{2}$Se$_{2}$ & 72 & 0.00 & 0.0263 & C2DB & \ctwodbpath{2RuSe-2} & OAI & \shortstack{$\delta(b)=1$\\$\eta(e,f)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.165} & S$_{2}$Sb$_{2}$ & 72 & 0.3618 & 0.4211 & C2DB & \ctwodbpath{2SSb-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(e,f)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.166} & S$_{2}$Ti$_{2}$ & 72 & 0.00 & 0.0026 & C2DB & \ctwodbpath{2STi-4} & OAI & \shortstack{$\delta(a)=-2$\\$\delta(b)=1$\\$\delta(c)=3$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.167} & S$_{2}$V$_{2}$ & 72 & 0.00 & 0.0036 & C2DB & \ctwodbpath{2SV-5} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=2$\\$\delta(c)=1$} & \shortstack{$b$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.169} & Sb$_{2}$Se$_{2}$ & 72 & 0.4550 & 0.4608 & C2DB & \ctwodbpath{2SbSe-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=2$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$b$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.170} & Sb$_{2}$Se$_{2}$ & 72 & 0.2221 & 0.2337 & C2DB & \ctwodbpath{2SbSe-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(e,f)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.171} & Sb$_{2}$Te$_{2}$ & 72 & 0.00 & 0.0499 & C2DB & \ctwodbpath{2SbTe-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(e,f)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.172} & Se$_{2}$V$_{2}$ & 72 & 0.00 & 0.1035 & C2DB & \ctwodbpath{2SeV-5} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=2$\\$\delta(c)=1$} & \shortstack{$b$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.168} & S$_{2}$ & 72 & 0.00 & 0.0413 & C2DB & \ctwodbpath{2S-2} & OAI & \shortstack{$\delta(a)=1$\\$\delta(a)=-1$\\$\delta(b)=-2$\\$\delta(c)=2$\\$\eta(e,f)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.173} & Te$_{2}$V$_{2}$ & 72 & 0.1523 & 0.3449 & C2DB & \ctwodbpath{2TeV-5} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=2$\\$\delta(c)=1$} & \shortstack{$b$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.174} & Te$_{2}$W$_{2}$ & 72 & 0.00 & 0.1573 & C2DB & \ctwodbpath{2TeW-6} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(a)=1$\\$\delta(b)=2$\\$\delta(c)=2$} & \shortstack{$b$\\$c$}  & - & -\\
\hline
\serialidweb{3.4.176} & Te$_{2}$ & 72 & 0.00 & 0.0356 & C2DB & \ctwodbpath{2Te-2} & OAI & \shortstack{$\delta(a)=1$\\$\delta(a)=-1$\\$\delta(b)=-2$\\$\delta(c)=2$\\$\eta(e,f)=1$} & \shortstack{$c$}  & - & 52499\\
\hline
\serialidweb{3.4.156} & In$_{2}$Se$_{2}$ & 72 & 0.00 & 0.1067 & C2DB & \ctwodbpath{9c6ee6426e1f} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$c$}  & - & -\\
\hline
\serialidweb{3.4.185} & H$_{2}$B$_{2}$Fe$_{3}$ & 78 & 0.00 & 0.0032 & C2DB & \ctwodbpath{1B2H2Fe3-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(c)=1$\\$\delta(e)=1$} & \shortstack{$a$\\$d$\\$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.181} & F$_{2}$Hf & 78 & 1.1443 & 2.5390 & C2DB & \ctwodbpath{1HfF2-1} & OAI & \shortstack{$\delta(a)=-2$\\$\delta(b)=1$\\$\delta(d)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.182} & F$_{2}$Ni & 78 & 0.00 & 0.0097 & C2DB & \ctwodbpath{1NiF2-3} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(d)=-1$\\$\delta(e)=-1$\\$\delta(f)=1$} & \shortstack{$a$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.201} & OsS$_{2}$ & 78 & 0.00 & 0.0064 & C2DB & \ctwodbpath{1OsS2-2} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(f)=1$\\$\zeta(g,h,i)=2$} & \shortstack{$a$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.202} & OsSe$_{2}$ & 78 & 0.00 & 0.0007 & C2DB & \ctwodbpath{1OsSe2-2} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(f)=1$\\$\zeta(g,h,i)=2$} & \shortstack{$a$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.203} & OsTe$_{2}$ & 78 & 0.00 & 0.0733 & C2DB & \ctwodbpath{1OsTe2-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(f)=1$\\$\zeta(g,h,i)=2$} & \shortstack{$a$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.196} & O$_{2}$Pd & 78 & 0.00 & 0.0294 & C2DB & \ctwodbpath{1PdO2-3} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(c)=1$\\$\delta(d)=-1$\\$\delta(e)=-1$} & \shortstack{$a$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.207} & RuS$_{2}$ & 78 & 0.00 & 0.0038 & C2DB & \ctwodbpath{1RuS2-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(d)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.208} & RuSe$_{2}$ & 78 & 0.00 & 0.0290 & C2DB & \ctwodbpath{1RuSe2-2} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(d)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.209} & RuTe$_{2}$ & 78 & 0.00 & 0.0048 & C2DB & \ctwodbpath{1RuTe2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(d)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.183} & F$_{2}$Si & 78 & 0.5115 & 0.5115 & C2DB & \ctwodbpath{1SiF2-1} & OAI & \shortstack{$\delta(b)=1$\\$\delta(f)=1$\\$\zeta(g,h,i)=2$} & \shortstack{$a$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.177} & C$_{3}$W$_{2}$ & 78 & 0.00 & 0.6499 & C2DB & \ctwodbpath{1W2C3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(d)=1$\\$\delta(e)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=1$} & \shortstack{$c$\\$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.184} & F$_{2}$Zr & 78 & 1.5155 & 2.2006 & C2DB & \ctwodbpath{1ZrF2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(d)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.192} & Na$_{2}$Zr & 78 & 0.00 & 0.0035 & C2DB & \ctwodbpath{1ZrNa2-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(c)=1$\\$\delta(d)=1$\\$\delta(e)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$a$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.178} & Co$_{2}$O$_{2}$ & 78 & 0.00 & 0.0237 & C2DB & \ctwodbpath{2CoO-2} & OAI & \shortstack{$\delta(a)=1$\\$\delta(e)=1$} & \shortstack{$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.180} & Co$_{2}$Se$_{2}$ & 78 & 0.00 & 0.3945 & C2DB & \ctwodbpath{2CoSe-5} & OAI & \shortstack{$\delta(a)=1$\\$\delta(e)=1$} & \shortstack{$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.179} & Co$_{2}$S$_{2}$ & 78 & 0.00 & 0.2043 & C2DB & \ctwodbpath{2CoS-5} & OAI & \shortstack{$\delta(a)=1$\\$\delta(e)=1$} & \shortstack{$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.186} & Hf$_{2}$Te$_{2}$ & 78 & 0.00 & 0.3658 & C2DB & \ctwodbpath{2HfTe-4} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(e)=1$} & \shortstack{$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.187} & Ir$_{2}$O$_{2}$ & 78 & 0.0990 & 0.1259 & C2DB & \ctwodbpath{2IrO-2} & OAI & \shortstack{$\delta(a)=1$\\$\delta(e)=1$} & \shortstack{$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.189} & Ir$_{2}$Se$_{2}$ & 78 & 0.2854 & 0.4105 & C2DB & \ctwodbpath{2IrSe-3} & OAI & \shortstack{$\delta(a)=1$\\$\delta(e)=1$} & \shortstack{$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.188} & Ir$_{2}$S$_{2}$ & 78 & 0.1337 & 0.1337 & C2DB & \ctwodbpath{2IrS-3} & OAI & \shortstack{$\delta(a)=1$\\$\delta(e)=1$} & \shortstack{$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.190} & Ir$_{2}$Te$_{2}$ & 78 & 0.00 & 0.0003 & C2DB & \ctwodbpath{2IrTe-6} & OAI & \shortstack{$\delta(a)=1$\\$\delta(e)=1$} & \shortstack{$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.191} & Mo$_{2}$Te$_{2}$ & 78 & 0.00 & 0.0339 & C2DB & \ctwodbpath{2MoTe-5} & OAI & \shortstack{$\delta(d)=1$\\$\delta(e)=2$\\$\delta(f)=1$} & \shortstack{$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.193} & Nb$_{2}$O$_{2}$ & 78 & 0.00 & 0.0409 & C2DB & \ctwodbpath{2NbO-1} & OAI & \shortstack{$\delta(e)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=1$} & \shortstack{$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.195} & Nb$_{2}$Se$_{2}$ & 78 & 0.00 & 0.0004 & C2DB & \ctwodbpath{2NbSe-5} & OAI & \shortstack{$\delta(b)=1$\\$\delta(d)=1$\\$\delta(e)=1$\\$\delta(f)=1$} & \shortstack{$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.194} & Nb$_{2}$S$_{2}$ & 78 & 0.00 & 0.0125 & C2DB & \ctwodbpath{2NbS-6} & OAI & \shortstack{$\delta(b)=1$\\$\delta(d)=1$\\$\delta(e)=1$\\$\delta(f)=1$} & \shortstack{$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.197} & O$_{2}$Ru$_{2}$ & 78 & 0.00 & 0.0359 & C2DB & \ctwodbpath{2ORu-2} & OAI & \shortstack{$\delta(a)=1$\\$\delta(c)=1$\\$\delta(e)=1$\\$\delta(f)=-1$\\$\zeta(g,h,i)=2$} & \shortstack{$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.198} & O$_{2}$Sc$_{2}$ & 78 & 0.6946 & 0.7019 & C2DB & \ctwodbpath{2OSc-1} & OAI & \shortstack{$\delta(a)=1$\\$\delta(e)=1$\\$\delta(f)=1$} & \shortstack{$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.200} & Os$_{2}$Se$_{2}$ & 78 & 0.00 & 0.0306 & C2DB & \ctwodbpath{2OsSe-4} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$} & \shortstack{$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.199} & Os$_{2}$S$_{2}$ & 78 & 0.00 & 0.2796 & C2DB & \ctwodbpath{2OsS-4} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$} & \shortstack{$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.204} & Pd$_{2}$Te$_{2}$ & 78 & 0.00 & 0.0121 & C2DB & \ctwodbpath{2PdTe-4} & OAI & \shortstack{$\delta(d)=1$\\$\delta(e)=1$} & \shortstack{$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.205} & Re$_{2}$Te$_{2}$ & 78 & 0.00 & 0.0015 & C2DB & \ctwodbpath{2ReTe-4} & OAI & \shortstack{$\delta(d)=1$\\$\delta(e)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=3$} & \shortstack{$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.206} & Ru$_{2}$S$_{2}$ & 78 & 0.00 & 0.0014 & C2DB & \ctwodbpath{2RuS-4} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\zeta(g,h,i)=2$} & \shortstack{$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.210} & S$_{2}$Sc$_{2}$ & 78 & 0.3849 & 0.3879 & C2DB & \ctwodbpath{2SSc-4} & OAI & \shortstack{$\delta(a)=1$\\$\delta(e)=1$\\$\delta(f)=1$} & \shortstack{$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.211} & S$_{2}$V$_{2}$ & 78 & 0.2093 & 0.3187 & C2DB & \ctwodbpath{2SV-4} & OAI & \shortstack{$\delta(e)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=1$} & \shortstack{$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.212} & S$_{2}$Zr$_{2}$ & 78 & 0.00 & 0.1018 & C2DB & \ctwodbpath{2SZr-5} & OAI & \shortstack{$\delta(a)=1$\\$\delta(b)=1$\\$\delta(e)=1$\\$\delta(f)=1$} & \shortstack{$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.213} & Sc$_{2}$Se$_{2}$ & 78 & 0.3739 & 0.3757 & C2DB & \ctwodbpath{2ScSe-3} & OAI & \shortstack{$\delta(a)=1$\\$\delta(e)=1$\\$\delta(f)=1$} & \shortstack{$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.214} & Sc$_{2}$Te$_{2}$ & 78 & 0.2881 & 0.3276 & C2DB & \ctwodbpath{2ScTe-4} & OAI & \shortstack{$\delta(a)=1$\\$\delta(e)=1$\\$\delta(f)=1$} & \shortstack{$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.215} & Se$_{2}$V$_{2}$ & 78 & 0.2483 & 0.3656 & C2DB & \ctwodbpath{2SeV-4} & OAI & \shortstack{$\delta(e)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=1$} & \shortstack{$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.216} & Te$_{2}$V$_{2}$ & 78 & 0.2205 & 0.3411 & C2DB & \ctwodbpath{2TeV-4} & OAI & \shortstack{$\delta(e)=1$\\$\delta(f)=1$\\$\eta(g)=1$\\$\zeta(g,h,i)=1$} & \shortstack{$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.217} & Te$_{2}$W$_{2}$ & 78 & 0.0196 & 0.0266 & C2DB & \ctwodbpath{2TeW-5} & OAI & \shortstack{$\delta(d)=1$\\$\delta(e)=2$\\$\delta(f)=1$} & \shortstack{$e$\\$f$}  & - & -\\
\hline
\serialidweb{3.4.218} & C$_{6}$P$_{2}$ & 80 & 0.00 & 0.3278 & C2DB & \ctwodbpath{2PC3-1} & OAI & \shortstack{$\delta(a)=-1$\\$\delta(b)=-1$\\$\delta(c)=-1$\\$\delta(e)=1$\\$\eta(c,f,g,h)=1$\\$\zeta(c,f$\\$,g,h,i$\\$,j,k)=3$} & \shortstack{$b$\\$h$}  & - & -\\
\hline
\serialidweb{3.2.206} & C$_{6}$B$_{2}$ & 71 & 0.6311 & 1.5123 & C2DB & \ctwodbpath{2GeInSe3-1} &  & \shortstack{$\delta(a)=-1$\\$\delta(c)=-1$\\$\eta(c,f,g,h)=1$\\$\zeta(c,f$\\$,g,h,i$\\$,j,k)=3$} & \shortstack{$b$\\$h$}  & - & -\\
\hline

\hline

\hline\hline
\end{longtable}
\begin{tabular}{c|c}
\hline\hline
Type of orbital-selected obstructed atomic insulator & Number of materials\\
\hline

\hyperlink{ooai:experi}{Experimental}& 0\\
\hline
\hyperlink{ooai:exfo}{Computationally exfoliated (MC2D)}& 6\\
\hline
\hyperlink{ooai:stable}{Stable (C2DB)}& 22\\
\hline
\hyperlink{ooai:unstable}{Not-stable (C2DB)}& 8\\
\hline

\hline\hline
\end{tabular}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
\caption{\label{ooai:exfolab}Computationally exfoliated (MC2D) orbital-selected obstructed atomic insulators}\hypertarget{ooai:exfo}\\
\centering
2D-TQC & Formula & LG & Gap & \shortstack{Direct\\ Gap} & Source & Source ID & \shortstack{Topology\\ (SOC)} & RSI & Occ. WP & \shortstack{Parent\\ COD} & \shortstack{Parent\\ ICSD} \\
\endhead
\hline

\serialidweb{4.2.2} & FeSe$_{2}$ & 61 & 0.00 & 0.0076 & MC2D & \mctwodpath{mc2d-2649} & OOAI & \shortstack{$\delta(b)=-1$\\$\delta(b)=-3$\\$\delta(d)=2$\\$\delta(e)=-1$\\$\eta(d,e,f,g,h,i)=1$\\$\zeta(d,e,f,g,h,i,j,k,l,m)=3$} & \shortstack{$b(d)$\\$b(s)$\\$d(p)$\\$d(s)$}  & - & -\\
\hline
\serialidweb{4.2.1} & Bi$_{2}$Pd & 61 & 0.00 & 0.5591 & MC2D & \mctwodpath{mc2d-857} & OOAI & \shortstack{$\delta(a)=-1$\\$\delta(a)=-3$\\$\delta(d)=-1$\\$\delta(e)=1$\\$\zeta(d,e,f,g,h,i,j,k,l,m)=2$} & \shortstack{$a(d)$\\$a(s)$\\$e(d)$\\$e(p)$\\$e(s)$}  & - & -\\
\hline
\serialidweb{4.2.3} & Cl$_{2}$NiO$_{8}$ & 66 & 0.00 & 0.0048 & MC2D & \mctwodpath{mc2d-942} & OOAI & \shortstack{$\delta(a)=-2$\\$\delta(a)=-2$\\$\delta(b)=-1$} & \shortstack{$a(d)$\\$a(s)$\\$c(p)$\\$c(s)$\\$e(p)$\\$e(s)$}  & - & -\\
\hline
\serialidweb{4.2.4} & Ba$_{2}$Pt & 72 & 0.00 & 0.1663 & MC2D & \mctwodpath{mc2d-2558} & OOAI & \shortstack{$\delta(a)=-3$\\$\delta(a)=-2$\\$\delta(c)=1$\\$\eta(e,f)=1$} & \shortstack{$a(d)$\\$a(s)$\\$c(d)$\\$c(p)$\\$c(s)$}  & - & -\\
\hline
\serialidweb{4.2.5} & Nb$_{2}$NiS$_{4}$ & 72 & 0.00 & 0.0282 & MC2D & \mctwodpath{mc2d-1934} & OOAI & \shortstack{$\delta(a)=-2$\\$\delta(a)=-2$\\$\delta(b)=-1$\\$\delta(c)=3$\\$\eta(e,f)=1$} & \shortstack{$a(d)$\\$a(s)$\\$c(d)$\\$c(p)$\\$c(s)$}  & - & -\\
\hline
\serialidweb{4.2.6} & Te$_{2}$Zn & 72 & 0.00 & 0.0488 & MC2D & \mctwodpath{mc2d-1903} & OOAI & \shortstack{$\delta(a)=-3$\\$\delta(a)=-1$\\$\delta(c)=2$} & \shortstack{$a(d)$\\$a(s)$\\$c(p)$\\$c(s)$}  & - & -\\
\hline

\hline

\hline\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
\caption{\label{ooai:stablelab}Stable (C2DB) orbital-selected obstructed atomic insulators}\hypertarget{ooai:stable}\\
\centering
2D-TQC & Formula & LG & Gap & \shortstack{Direct\\ Gap} & Source & Source ID & \shortstack{Topology\\ (SOC)} & RSI & Occ. WP & \shortstack{Parent\\ COD} & \shortstack{Parent\\ ICSD} \\
\endhead
\hline

\serialidweb{4.3.1} & Bi$_{2}$Ni & 61 & 0.00 & 0.4370 & C2DB & \ctwodbpath{1NiBi2-1} & OOAI & \shortstack{$\delta(b)=-1$\\$\delta(b)=-3$\\$\delta(d)=1$\\$\delta(e)=-1$\\$\zeta(d,e,f,g,h,i,j,k,l,m)=2$} & \shortstack{$b(d)$\\$b(s)$\\$d(d)$\\$d(p)$\\$d(s)$} & - & -\\
\hline
\serialidweb{4.3.2} & Bi$_{2}$Pd & 61 & 0.00 & 0.5685 & C2DB & \ctwodbpath{1PdBi2-1} & OOAI & \shortstack{$\delta(b)=-1$\\$\delta(b)=-3$\\$\delta(d)=1$\\$\delta(e)=-1$\\$\zeta(d,e,f,g,h,i,j,k,l,m)=2$} & \shortstack{$b(d)$\\$b(s)$\\$d(d)$\\$d(p)$\\$d(s)$} & \codpath{9012857} & -\\
\hline
\serialidweb{4.3.4} & PdSb$_{2}$ & 61 & 0.00 & 0.1769 & C2DB & \ctwodbpath{1PdSb2-1} & OOAI & \shortstack{$\delta(b)=-1$\\$\delta(b)=-3$\\$\delta(d)=2$\\$\delta(e)=-1$\\$\eta(d,e,f,g,h,i)=1$\\$\zeta(d,e,f,g,h,i,j,k,l,m)=3$} & \shortstack{$b(d)$\\$b(s)$\\$d(p)$\\$d(s)$} & - & -\\
\hline
\serialidweb{4.3.3} & Bi$_{2}$Pt & 61 & 0.00 & 0.1121 & C2DB & \ctwodbpath{1PtBi2-1} & OOAI & \shortstack{$\delta(b)=-1$\\$\delta(b)=-3$\\$\delta(d)=1$\\$\delta(e)=-1$\\$\zeta(d,e,f,g,h,i,j,k,l,m)=2$} & \shortstack{$b(d)$\\$b(s)$\\$d(d)$\\$d(p)$\\$d(s)$} & - & -\\
\hline
\serialidweb{4.3.10} & CdGa$_{2}$Se$_{4}$ & 72 & 0.0184 & 0.0199 & C2DB & \ctwodbpath{1CdGa2Se4-1} & OOAI & \shortstack{$\delta(a)=-4$\\$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(e,f)=1$} & \shortstack{$a(d)$\\$a(s)$\\$c(d)$\\$c(p)$\\$c(s)$} & - & -\\
\hline
\serialidweb{4.3.11} & CdGa$_{2}$Te$_{4}$ & 72 & 0.00 & 0.0209 & C2DB & \ctwodbpath{1CdGa2Te4-1} & OOAI & \shortstack{$\delta(a)=-4$\\$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(e,f)=1$} & \shortstack{$a(d)$\\$a(s)$\\$c(d)$\\$c(p)$\\$c(s)$} & - & -\\
\hline
\serialidweb{4.3.17} & HgIn$_{2}$Se$_{4}$ & 72 & 0.0152 & 0.0266 & C2DB & \ctwodbpath{1HgIn2Se4-1} & OOAI & \shortstack{$\delta(a)=-4$\\$\delta(a)=-1$\\$\delta(b)=1$\\$\delta(c)=2$\\$\eta(e,f)=1$} & \shortstack{$a(d)$\\$a(s)$\\$c(d)$\\$c(p)$\\$c(s)$} & - & -\\
\hline
\serialidweb{4.3.5} & Al$_{2}$NiS$_{4}$ & 72 & 0.00 & 0.0278 & C2DB & \ctwodbpath{1NiAl2S4-1} & OOAI & \shortstack{$\delta(a)=-2$\\$\delta(a)=-2$\\$\delta(b)=-1$\\$\delta(c)=1$} & \shortstack{$a(d)$\\$a(s)$\\$c(p)$\\$c(s)$} & - & -\\
\hline
\serialidweb{4.3.6} & Al$_{2}$NiSe$_{4}$ & 72 & 0.00 & 0.0047 & C2DB & \ctwodbpath{1NiAl2Se4-2} & OOAI & \shortstack{$\delta(a)=-3$\\$\delta(a)=-1$\\$\delta(c)=3$\\$\eta(e,f)=1$} & \shortstack{$a(d)$\\$a(s)$\\$c(p)$\\$c(s)$} & - & -\\
\hline
\serialidweb{4.3.7} & Al$_{2}$NiTe$_{4}$ & 72 & 0.00 & 0.0670 & C2DB & \ctwodbpath{1NiAl2Te4-2} & OOAI & \shortstack{$\delta(a)=-3$\\$\delta(a)=-1$\\$\delta(c)=3$\\$\eta(e,f)=1$} & \shortstack{$a(d)$\\$a(s)$\\$c(p)$\\$c(s)$} & - & -\\
\hline
\serialidweb{4.3.12} & Ga$_{2}$NiSe$_{4}$ & 72 & 0.00 & 0.0083 & C2DB & \ctwodbpath{1NiGa2Se4-1} & OOAI & \shortstack{$\delta(a)=-3$\\$\delta(a)=-1$\\$\delta(c)=2$\\$\eta(e,f)=1$} & \shortstack{$a(d)$\\$a(s)$\\$c(d)$\\$c(p)$\\$c(s)$} & - & -\\
\hline
\serialidweb{4.3.13} & Ga$_{2}$NiTe$_{4}$ & 72 & 0.00 & 0.0589 & C2DB & \ctwodbpath{1NiGa2Te4-2} & OOAI & \shortstack{$\delta(a)=-3$\\$\delta(a)=-1$\\$\delta(c)=2$\\$\eta(e,f)=1$} & \shortstack{$a(d)$\\$a(s)$\\$c(d)$\\$c(p)$\\$c(s)$} & - & -\\
\hline
\serialidweb{4.3.15} & H$_{2}$NiS$_{2}$ & 72 & 0.00 & 0.0210 & C2DB & \ctwodbpath{1NiH2S2-1} & OOAI & \shortstack{$\delta(a)=-2$\\$\delta(a)=-2$\\$\delta(b)=-1$\\$\eta(e,f)=1$} & \shortstack{$a(d)$\\$a(s)$\\$c(p)$\\$c(s)$} & - & -\\
\hline
\serialidweb{4.3.19} & In$_{2}$NiSe$_{4}$ & 72 & 0.00 & 0.0191 & C2DB & \ctwodbpath{1NiIn2Se4-1} & OOAI & \shortstack{$\delta(a)=-3$\\$\delta(a)=-1$\\$\delta(c)=2$\\$\eta(e,f)=1$} & \shortstack{$a(d)$\\$a(s)$\\$c(d)$\\$c(p)$\\$c(s)$} & - & -\\
\hline
\serialidweb{4.3.20} & In$_{2}$NiTe$_{4}$ & 72 & 0.00 & 0.0936 & C2DB & \ctwodbpath{1NiIn2Te4-2} & OOAI & \shortstack{$\delta(a)=-3$\\$\delta(a)=-1$\\$\delta(c)=2$\\$\eta(e,f)=1$} & \shortstack{$a(d)$\\$a(s)$\\$c(d)$\\$c(p)$\\$c(s)$} & - & -\\
\hline
\serialidweb{4.3.8} & Al$_{2}$PdS$_{4}$ & 72 & 0.00 & 0.0413 & C2DB & \ctwodbpath{1PdAl2S4-1} & OOAI & \shortstack{$\delta(a)=-2$\\$\delta(a)=-2$\\$\delta(b)=-1$\\$\delta(c)=1$} & \shortstack{$a(d)$\\$a(s)$\\$c(p)$\\$c(s)$} & - & -\\
\hline
\serialidweb{4.3.9} & Al$_{2}$PdTe$_{4}$ & 72 & 0.00 & 0.0539 & C2DB & \ctwodbpath{1PdAl2Te4-1} & OOAI & \shortstack{$\delta(a)=-3$\\$\delta(a)=-1$\\$\delta(c)=3$\\$\eta(e,f)=1$} & \shortstack{$a(d)$\\$a(s)$\\$c(p)$\\$c(s)$} & - & -\\
\hline
\serialidweb{4.3.14} & Ga$_{2}$PdTe$_{4}$ & 72 & 0.00 & 0.1092 & C2DB & \ctwodbpath{1PdGa2Te4-1} & OOAI & \shortstack{$\delta(a)=-3$\\$\delta(a)=-1$\\$\delta(c)=2$\\$\eta(e,f)=1$} & \shortstack{$a(d)$\\$a(s)$\\$c(d)$\\$c(p)$\\$c(s)$} & - & -\\
\hline
\serialidweb{4.3.16} & H$_{2}$PdS$_{2}$ & 72 & 0.00 & 0.0638 & C2DB & \ctwodbpath{1PdH2S2-1} & OOAI & \shortstack{$\delta(a)=-2$\\$\delta(a)=-2$\\$\delta(b)=-1$\\$\eta(e,f)=1$} & \shortstack{$a(d)$\\$a(s)$\\$c(p)$\\$c(s)$} & - & -\\
\hline
\serialidweb{4.3.18} & I$_{2}$Pd & 72 & 0.00 & 0.1077 & C2DB & \ctwodbpath{1PdI2-1} & OOAI & \shortstack{$\delta(a)=-3$\\$\delta(a)=-1$\\$\delta(c)=2$} & \shortstack{$a(d)$\\$a(s)$\\$c(p)$\\$c(s)$} & - & -\\
\hline
\serialidweb{4.3.21} & In$_{2}$PdSe$_{4}$ & 72 & 0.00 & 0.0186 & C2DB & \ctwodbpath{1PdIn2Se4-1} & OOAI & \shortstack{$\delta(a)=-3$\\$\delta(a)=-1$\\$\delta(c)=2$\\$\eta(e,f)=1$} & \shortstack{$a(d)$\\$a(s)$\\$c(d)$\\$c(p)$\\$c(s)$} & - & -\\
\hline
\serialidweb{4.3.22} & In$_{2}$PdTe$_{4}$ & 72 & 0.00 & 0.1035 & C2DB & \ctwodbpath{1PdIn2Te4-1} & OOAI & \shortstack{$\delta(a)=-3$\\$\delta(a)=-1$\\$\delta(c)=2$\\$\eta(e,f)=1$} & \shortstack{$a(d)$\\$a(s)$\\$c(d)$\\$c(p)$\\$c(s)$} & - & -\\
\hline

\hline

\hline\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
\caption{\label{ooai:unstablelab}Not-stable (C2DB) orbital-selected obstructed atomic insulators}\hypertarget{ooai:unstable}\\
\centering
2D-TQC & Formula & LG & Gap & \shortstack{Direct\\ Gap} & Source & Source ID & \shortstack{Topology\\ (SOC)} & RSI & Occ. WP & \shortstack{Parent\\ COD} &  \shortstack{Parent\\ ICSD} \\
\endhead
\hline

\serialidweb{4.4.1} & NiSb$_{2}$ & 61 & 0.00 & 0.1322 & C2DB & \ctwodbpath{1NiSb2-1} & OOAI & \shortstack{$\delta(b)=-1$\\$\delta(b)=-3$\\$\delta(d)=2$\\$\delta(e)=-1$\\$\eta(d,e,f,g,h,i)=1$\\$\zeta(d,e,f,g,h,i,j,k,l,m)=3$} & \shortstack{$b(d)$\\$b(s)$\\$d(p)$\\$d(s)$}  & - & -\\
\hline
\serialidweb{4.4.3} & CdS$_{2}$ & 72 & 0.00 & 0.0123 & C2DB & \ctwodbpath{1CdS2-3} & OOAI & \shortstack{$\delta(a)=-3$\\$\delta(a)=-1$\\$\delta(c)=2$} & \shortstack{$a(d)$\\$a(s)$\\$c(p)$\\$c(s)$}  & - & -\\
\hline
\serialidweb{4.4.4} & F$_{2}$NiO$_{2}$ & 72 & 0.00 & 0.0584 & C2DB & \ctwodbpath{1NiF2O2-1} & OOAI & \shortstack{$\delta(a)=-2$\\$\delta(a)=-2$\\$\delta(b)=-1$} & \shortstack{$a(d)$\\$a(s)$\\$c(p)$\\$c(s)$}  & - & -\\
\hline
\serialidweb{4.4.2} & Al$_{2}$O$_{4}$Pd & 72 & 0.00 & 0.0195 & C2DB & \ctwodbpath{1PdAl2O4-1} & OOAI & \shortstack{$\delta(a)=-2$\\$\delta(a)=-2$\\$\delta(b)=-1$\\$\delta(c)=1$} & \shortstack{$a(d)$\\$a(s)$\\$c(p)$\\$c(s)$}  & - & -\\
\hline
\serialidweb{4.4.5} & F$_{2}$O$_{2}$Pd & 72 & 0.00 & 0.0601 & C2DB & \ctwodbpath{1PdF2O2-1} & OOAI & \shortstack{$\delta(a)=-2$\\$\delta(a)=-2$\\$\delta(b)=-1$} & \shortstack{$a(d)$\\$a(s)$\\$c(p)$\\$c(s)$}  & - & -\\
\hline
\serialidweb{4.4.7} & H$_{2}$O$_{2}$Pd & 72 & 0.00 & 0.0339 & C2DB & \ctwodbpath{1PdH2O2-1} & OOAI & \shortstack{$\delta(a)=-2$\\$\delta(a)=-2$\\$\delta(b)=-1$\\$\eta(e,f)=1$} & \shortstack{$a(d)$\\$a(s)$\\$c(p)$\\$c(s)$}  & - & -\\
\hline
\serialidweb{4.4.6} & F$_{2}$Pt & 72 & 0.00 & 0.0321 & C2DB & \ctwodbpath{1PtF2-1} & OOAI & \shortstack{$\delta(a)=-2$\\$\delta(a)=-2$\\$\delta(b)=-1$\\$\eta(e,f)=1$} & \shortstack{$a(d)$\\$a(s)$\\$c(p)$\\$c(s)$}  & - & -\\
\hline
\serialidweb{4.4.8} & I$_{2}$Pt & 72 & 0.00 & 0.0496 & C2DB & \ctwodbpath{1PtI2-2} & OOAI & \shortstack{$\delta(a)=-3$\\$\delta(a)=-1$\\$\delta(c)=2$} & \shortstack{$a(d)$\\$a(s)$\\$c(p)$\\$c(s)$}  & - & -\\
\hline

\hline

\hline\hline

\end{longtable}

==> (inline-1) <==
\begin{longtable}{c|c|c|c|c|c|c}
    \caption{\label{app:table_band_align_rectangular} Band alignment of materials in rectangular lattice.}\\
    \centering
    Formula & LG & Mat. type & VBM-VBM & CBM-CBM & VBM-CBM & CBM-VBM\\
    \endhead
    \hline
    \ch{Ge2SSe}(\twodtqclink{6.3.478}) & 11 & Stable & \makecell{\ch{SnS}(\twodtqclink{6.1.2})\\ \ch{GeSe}(\twodtqclink{6.1.1})\\ \ch{As}(\twodtqclink{3.3.152})} & \makecell{\ch{SnSe}(\twodtqclink{6.1.4})\\ \ch{Sn2SSe}(\twodtqclink{6.3.508})\\ \ch{GeS}(\twodtqclink{6.2.721})\\ \ch{GeS}(\twodtqclink{6.3.1288})} & \makecell{\ch{AgTe}(\twodtqclink{6.3.575})\\ \ch{AuSe}(\twodtqclink{6.3.580})} & / \\\hline
\ch{SnSe}(\twodtqclink{6.1.4}) & 32 & \href{https://www.nature.com/articles/s41598-023-46092-1}{Exp.M.Exfo} & \ch{Sn2SSe}(\twodtqclink{6.3.508}) & \makecell{\ch{Ge2SSe}(\twodtqclink{6.3.478})\\ \ch{Sn2SSe}(\twodtqclink{6.3.508})\\ \ch{GeS}(\twodtqclink{6.2.721})\\ \ch{GeS}(\twodtqclink{6.3.1288})} & \ch{AuTe}(\twodtqclink{6.3.581}) & / \\\hline
\ch{SSi}(\twodtqclink{6.3.1327}) & 32 & Stable & \ch{AuCuBr2}(\twodtqclink{6.3.937}) & / & / & / \\\hline
\ch{AgGaI2}(\twodtqclink{6.3.425}) & 11 & Stable & / & / & \ch{HgF2S}(\twodtqclink{6.3.548}) & / \\\hline
\ch{SnS}(\twodtqclink{6.1.2}) & 32 & \href{https://www.nature.com/articles/s41598-023-46092-1}{Exp.M.Exfo} & \makecell{\ch{Ge2SSe}(\twodtqclink{6.3.478})\\ \ch{GeSe}(\twodtqclink{6.1.1})\\ \ch{As}(\twodtqclink{3.3.152})} & \ch{GeS}(\twodtqclink{6.2.721}) & \makecell{\ch{AgTe}(\twodtqclink{6.3.575})\\ \ch{AuSe}(\twodtqclink{6.3.580})} & / \\\hline
\ch{GeSiTe2}(\twodtqclink{6.3.483}) & 11 & Stable & / & / & \ch{As}(\twodtqclink{3.3.152}) & / \\\hline
\ch{GaSe}(\twodtqclink{3.3.120}) & 18 & Stable & \ch{InSe}(\twodtqclink{3.3.130}) & \makecell{\ch{InS}(\twodtqclink{3.3.129})\\ \ch{GaS}(\twodtqclink{3.3.119})\\ \ch{InTe}(\twodtqclink{3.3.131})\\ \ch{InSe}(\twodtqclink{3.3.130})} & \ch{AgS}(\twodtqclink{6.3.573}) & / \\\hline
\ch{InS}(\twodtqclink{3.3.129}) & 18 & Stable & \ch{GaS}(\twodtqclink{3.3.119}) & \makecell{\ch{GaSe}(\twodtqclink{3.3.120})\\ \ch{GaS}(\twodtqclink{3.3.119})\\ \ch{InTe}(\twodtqclink{3.3.131})\\ \ch{InSe}(\twodtqclink{3.3.130})} & / & / \\\hline
\ch{BrSb}(\twodtqclink{1.3.7}) & 15 & Stable & / & / & / & \ch{BaSnS2}(\twodtqclink{6.3.442}) \\\hline
\ch{CuSe}(\twodtqclink{6.3.592}) & 14 & Stable & / & \ch{AgSe}(\twodtqclink{6.3.574}) & \ch{CuS}(\twodtqclink{6.3.591}) & \makecell{\ch{AgTe}(\twodtqclink{6.3.575})\\ \ch{AuTe}(\twodtqclink{6.3.581})} \\\hline
\ch{AuCuBr2}(\twodtqclink{6.3.937}) & 18 & Stable & \makecell{\ch{SSi}(\twodtqclink{6.3.1327})\\ \ch{N}(\twodtqclink{3.2.132})} & / & / & / \\\hline
\ch{GaS}(\twodtqclink{3.3.119}) & 18 & Stable & \ch{InS}(\twodtqclink{3.3.129}) & \makecell{\ch{GaSe}(\twodtqclink{3.3.120})\\ \ch{InS}(\twodtqclink{3.3.129})\\ \ch{InSe}(\twodtqclink{3.3.130})} & / & / \\\hline
\ch{GaTe}(\twodtqclink{3.3.121}) & 18 & Stable & \makecell{\ch{AlTe}(\twodtqclink{3.3.102})\\ \ch{PtGeS2}(\twodtqclink{6.3.552})\\ \ch{InTe}(\twodtqclink{3.3.131})} & / & / & / \\\hline
\ch{BiBr}(\twodtqclink{1.3.6}) & 15 & Stable & / & / & / & \makecell{\ch{GeS}(\twodtqclink{6.3.1288})\\ \ch{SeSi}(\twodtqclink{6.3.1331})} \\\hline
\ch{SbTe}(\twodtqclink{3.3.143}) & 18 & Stable & / & \ch{AsTe}(\twodtqclink{3.3.103}) & / & / \\\hline
\ch{HgO}(\twodtqclink{6.2.785}) & 40 & Comp.Exfo & / & \makecell{\ch{PdZnI2}(\twodtqclink{6.3.564})\\ \ch{PbSe2}(\twodtqclink{3.3.138})\\ \ch{PbS2}(\twodtqclink{3.3.137})} & / & / \\\hline
\ch{N}(\twodtqclink{3.2.132}) & 46 & Comp.Exfo & \ch{AuCuBr2}(\twodtqclink{6.3.937}) & / & / & \makecell{\ch{AuI}(\twodtqclink{6.2.648})\\ \ch{PSb}(\twodtqclink{6.3.1325})\\ \ch{PbSe2}(\twodtqclink{3.3.138})\\ \ch{AsSb}(\twodtqclink{6.3.1242})} \\\hline
\ch{AgGaBr2}(\twodtqclink{6.3.519}) & 13 & Stable & / & \makecell{\ch{AlS}(\twodtqclink{3.3.100})\\ \ch{AlSe}(\twodtqclink{3.3.101})} & / & / \\\hline
\ch{AsTe}(\twodtqclink{3.3.103}) & 18 & Stable & / & \ch{SbTe}(\twodtqclink{3.3.143}) & / & / \\\hline
\ch{AgTe}(\twodtqclink{6.3.575}) & 14 & Stable & \makecell{\ch{AuTe}(\twodtqclink{6.3.581})\\ \ch{GeS}(\twodtqclink{6.2.721})} & \makecell{\ch{AuSe}(\twodtqclink{6.3.580})\\ \ch{AgBr}(\twodtqclink{6.2.345})} & \makecell{\ch{CuSe}(\twodtqclink{6.3.592})\\ \ch{AgSe}(\twodtqclink{6.3.574})} & \makecell{\ch{Ge2SSe}(\twodtqclink{6.3.478})\\ \ch{SnS}(\twodtqclink{6.1.2})\\ \ch{GeSe}(\twodtqclink{6.1.1})\\ \ch{Sn2SSe}(\twodtqclink{6.3.508})} \\\hline
\ch{AuTe}(\twodtqclink{6.3.581}) & 14 & Stable & \makecell{\ch{AgTe}(\twodtqclink{6.3.575})\\ \ch{Ga2ClI}(\twodtqclink{6.3.472})\\ \ch{GeS}(\twodtqclink{6.2.721})} & / & \makecell{\ch{CuSe}(\twodtqclink{6.3.592})\\ \ch{AgSe}(\twodtqclink{6.3.574})} & \ch{SnSe}(\twodtqclink{6.1.4}) \\\hline
\ch{PbSnS2}(\twodtqclink{6.2.313}) & 11 & Comp.Exfo & \ch{SnTe}(\twodtqclink{6.3.1336}) & / & / & / \\\hline
\ch{AgS}(\twodtqclink{6.3.573}) & 14 & Stable & / & / & / & \makecell{\ch{GaSe}(\twodtqclink{3.3.120})\\ \ch{AlSe}(\twodtqclink{3.3.101})} \\\hline
\ch{AuSe}(\twodtqclink{6.3.580}) & 14 & Stable & / & \makecell{\ch{AgTe}(\twodtqclink{6.3.575})\\ \ch{AgBr}(\twodtqclink{6.2.345})} & / & \makecell{\ch{Ge2SSe}(\twodtqclink{6.3.478})\\ \ch{SnS}(\twodtqclink{6.1.2})\\ \ch{GeSe}(\twodtqclink{6.1.1})\\ \ch{Sn2SSe}(\twodtqclink{6.3.508})} \\\hline
\ch{AgSe}(\twodtqclink{6.3.574}) & 14 & Stable & / & \ch{CuSe}(\twodtqclink{6.3.592}) & / & \makecell{\ch{AgTe}(\twodtqclink{6.3.575})\\ \ch{AuTe}(\twodtqclink{6.3.581})} \\\hline
\ch{AlTe}(\twodtqclink{3.3.102}) & 18 & Stable & \makecell{\ch{GaTe}(\twodtqclink{3.3.121})\\ \ch{InTe}(\twodtqclink{3.3.131})} & / & \ch{AuS}(\twodtqclink{6.3.579}) & / \\\hline
\ch{SnSe}(\twodtqclink{6.3.1332}) & 32 & Stable & / & \ch{GeS}(\twodtqclink{6.3.1289}) & / & / \\\hline
\ch{Ga2ClI}(\twodtqclink{6.3.472}) & 11 & Stable & \ch{AuTe}(\twodtqclink{6.3.581}) & / & / & / \\\hline
\ch{AuI}(\twodtqclink{6.2.648}) & 26 & Comp.Exfo & \makecell{\ch{PSb}(\twodtqclink{6.3.1325})\\ \ch{PbSe2}(\twodtqclink{3.3.138})\\ \ch{AsSb}(\twodtqclink{6.3.1242})\\ \ch{PbS2}(\twodtqclink{3.3.137})} & / & \ch{N}(\twodtqclink{3.2.132}) & / \\\hline
\ch{GeSe}(\twodtqclink{6.1.1}) & 32 & \href{https://www.nature.com/articles/s41598-023-46092-1}{Exp.M.Exfo} & \makecell{\ch{Ge2SSe}(\twodtqclink{6.3.478})\\ \ch{SnS}(\twodtqclink{6.1.2})\\ \ch{Sn2SSe}(\twodtqclink{6.3.508})} & / & \makecell{\ch{AgTe}(\twodtqclink{6.3.575})\\ \ch{AuSe}(\twodtqclink{6.3.580})} & / \\\hline
\ch{PSb}(\twodtqclink{6.3.1325}) & 32 & Stable & \makecell{\ch{AuI}(\twodtqclink{6.2.648})\\ \ch{PbSe2}(\twodtqclink{3.3.138})\\ \ch{AsSb}(\twodtqclink{6.3.1242})} & \makecell{\ch{AgBr2H}(\twodtqclink{6.3.553})\\ \ch{AsSb}(\twodtqclink{6.3.1242})\\ \ch{PbTe2}(\twodtqclink{3.3.139})} & \ch{N}(\twodtqclink{3.2.132}) & / \\\hline
\ch{BaSnS2}(\twodtqclink{6.3.442}) & 11 & Stable & / & / & \ch{BrSb}(\twodtqclink{1.3.7}) & / \\\hline
\ch{Sn2SSe}(\twodtqclink{6.3.508}) & 11 & Stable & \makecell{\ch{SnSe}(\twodtqclink{6.1.4})\\ \ch{GeSe}(\twodtqclink{6.1.1})} & \makecell{\ch{Ge2SSe}(\twodtqclink{6.3.478})\\ \ch{SnSe}(\twodtqclink{6.1.4})\\ \ch{GeS}(\twodtqclink{6.2.721})\\ \ch{GeS}(\twodtqclink{6.3.1288})} & \makecell{\ch{AgTe}(\twodtqclink{6.3.575})\\ \ch{AuSe}(\twodtqclink{6.3.580})} & / \\\hline
\ch{PtGeS2}(\twodtqclink{6.3.552}) & 13 & Stable & \makecell{\ch{GaTe}(\twodtqclink{3.3.121})\\ \ch{InTe}(\twodtqclink{3.3.131})\\ \ch{AlSe}(\twodtqclink{3.3.101})} & / & / & / \\\hline
\ch{PdZnI2}(\twodtqclink{6.3.564}) & 13 & Stable & \makecell{\ch{P}(\twodtqclink{3.1.7})\\ \ch{PbS2}(\twodtqclink{3.3.137})} & \makecell{\ch{HgO}(\twodtqclink{6.2.785})\\ \ch{PbSe2}(\twodtqclink{3.3.138})\\ \ch{PbS2}(\twodtqclink{3.3.137})} & / & / \\\hline
\ch{GeTe}(\twodtqclink{6.3.1293}) & 32 & Stable & \ch{SnTe}(\twodtqclink{6.3.1336}) & / & / & / \\\hline
\ch{CuS}(\twodtqclink{6.3.591}) & 14 & Stable & / & / & / & \ch{CuSe}(\twodtqclink{6.3.592}) \\\hline
\ch{HgTe2}(\twodtqclink{3.3.122}) & 18 & Stable & \ch{PbTe2}(\twodtqclink{3.3.139}) & \ch{AgAuBr2}(\twodtqclink{6.3.934}) & / & / \\\hline
\ch{P}(\twodtqclink{3.1.7}) & 42 & \href{https://doi.org/10.1038/nnano.2014.35}{Exp.M.Exfo} & \makecell{\ch{PdZnI2}(\twodtqclink{6.3.564})\\ \ch{PbS2}(\twodtqclink{3.3.137})} & \ch{PbTe2}(\twodtqclink{3.3.139}) & / & / \\\hline
\ch{AgBr2H}(\twodtqclink{6.3.553}) & 13 & Stable & / & \makecell{\ch{PSb}(\twodtqclink{6.3.1325})\\ \ch{AsSb}(\twodtqclink{6.3.1242})\\ \ch{PbTe2}(\twodtqclink{3.3.139})} & / & / \\\hline
\ch{AgAuBr2}(\twodtqclink{6.3.934}) & 18 & Stable & / & \ch{HgTe2}(\twodtqclink{3.3.122}) & / & / \\\hline
\ch{PbSe2}(\twodtqclink{3.3.138}) & 18 & Stable & \makecell{\ch{AuI}(\twodtqclink{6.2.648})\\ \ch{PSb}(\twodtqclink{6.3.1325})\\ \ch{AsSb}(\twodtqclink{6.3.1242})} & \makecell{\ch{HgO}(\twodtqclink{6.2.785})\\ \ch{PdZnI2}(\twodtqclink{6.3.564})\\ \ch{AsSb}(\twodtqclink{6.3.1242})\\ \ch{PbS2}(\twodtqclink{3.3.137})} & \ch{N}(\twodtqclink{3.2.132}) & / \\\hline
\ch{AlS}(\twodtqclink{3.3.100}) & 18 & Stable & / & \makecell{\ch{AgGaBr2}(\twodtqclink{6.3.519})\\ \ch{AlSe}(\twodtqclink{3.3.101})} & / & / \\\hline
\ch{Tl2BrI}(\twodtqclink{6.3.540}) & 13 & Stable & / & / & \ch{HgF2S}(\twodtqclink{6.3.548}) & / \\\hline
\ch{AgBr}(\twodtqclink{6.2.345}) & 15 & Comp.Exfo & / & \makecell{\ch{AgTe}(\twodtqclink{6.3.575})\\ \ch{AuSe}(\twodtqclink{6.3.580})} & / & / \\\hline
\ch{GeS}(\twodtqclink{6.2.721}) & 32 & Comp.Exfo & \makecell{\ch{AgTe}(\twodtqclink{6.3.575})\\ \ch{AuTe}(\twodtqclink{6.3.581})\\ \ch{GeS}(\twodtqclink{6.3.1288})\\ \ch{SeSi}(\twodtqclink{6.3.1331})} & \makecell{\ch{Ge2SSe}(\twodtqclink{6.3.478})\\ \ch{SnSe}(\twodtqclink{6.1.4})\\ \ch{SnS}(\twodtqclink{6.1.2})\\ \ch{Sn2SSe}(\twodtqclink{6.3.508})\\ \ch{GeS}(\twodtqclink{6.3.1288})} & / & / \\\hline
\ch{InTe}(\twodtqclink{3.3.131}) & 18 & Stable & \makecell{\ch{GaTe}(\twodtqclink{3.3.121})\\ \ch{AlTe}(\twodtqclink{3.3.102})\\ \ch{PtGeS2}(\twodtqclink{6.3.552})} & \makecell{\ch{GaSe}(\twodtqclink{3.3.120})\\ \ch{InS}(\twodtqclink{3.3.129})\\ \ch{InSe}(\twodtqclink{3.3.130})} & / & / \\\hline
\ch{GeS}(\twodtqclink{6.3.1289}) & 32 & Stable & / & \ch{SnSe}(\twodtqclink{6.3.1332}) & / & / \\\hline
\ch{AsSb}(\twodtqclink{6.3.1242}) & 32 & Stable & \makecell{\ch{AuI}(\twodtqclink{6.2.648})\\ \ch{PSb}(\twodtqclink{6.3.1325})\\ \ch{PbSe2}(\twodtqclink{3.3.138})} & \makecell{\ch{PSb}(\twodtqclink{6.3.1325})\\ \ch{AgBr2H}(\twodtqclink{6.3.553})\\ \ch{PbSe2}(\twodtqclink{3.3.138})} & \ch{N}(\twodtqclink{3.2.132}) & / \\\hline
\ch{AuS}(\twodtqclink{6.3.579}) & 14 & Stable & / & / & / & \ch{AlTe}(\twodtqclink{3.3.102}) \\\hline
\ch{InSe}(\twodtqclink{3.3.130}) & 18 & Stable & \ch{GaSe}(\twodtqclink{3.3.120}) & \makecell{\ch{GaSe}(\twodtqclink{3.3.120})\\ \ch{InS}(\twodtqclink{3.3.129})\\ \ch{GaS}(\twodtqclink{3.3.119})\\ \ch{InTe}(\twodtqclink{3.3.131})} & / & / \\\hline
\ch{PbS2}(\twodtqclink{3.3.137}) & 18 & Stable & \makecell{\ch{AuI}(\twodtqclink{6.2.648})\\ \ch{PdZnI2}(\twodtqclink{6.3.564})\\ \ch{P}(\twodtqclink{3.1.7})} & \makecell{\ch{HgO}(\twodtqclink{6.2.785})\\ \ch{PdZnI2}(\twodtqclink{6.3.564})\\ \ch{PbSe2}(\twodtqclink{3.3.138})} & / & / \\\hline
\ch{HgF2S}(\twodtqclink{6.3.548}) & 13 & Stable & / & / & / & \makecell{\ch{AgGaI2}(\twodtqclink{6.3.425})\\ \ch{Tl2BrI}(\twodtqclink{6.3.540})} \\\hline
\ch{AlSe}(\twodtqclink{3.3.101}) & 18 & Stable & \ch{PtGeS2}(\twodtqclink{6.3.552}) & \makecell{\ch{AgGaBr2}(\twodtqclink{6.3.519})\\ \ch{AlS}(\twodtqclink{3.3.100})} & \ch{AgS}(\twodtqclink{6.3.573}) & / \\\hline
\ch{PbTe2}(\twodtqclink{3.3.139}) & 18 & Stable & \ch{HgTe2}(\twodtqclink{3.3.122}) & \makecell{\ch{PSb}(\twodtqclink{6.3.1325})\\ \ch{P}(\twodtqclink{3.1.7})\\ \ch{AgBr2H}(\twodtqclink{6.3.553})} & / & / \\\hline
\ch{As}(\twodtqclink{3.3.152}) & 42 & Stable & \makecell{\ch{Ge2SSe}(\twodtqclink{6.3.478})\\ \ch{SnS}(\twodtqclink{6.1.2})} & / & / & \ch{GeSiTe2}(\twodtqclink{6.3.483}) \\\hline
\ch{GeS}(\twodtqclink{6.3.1288}) & 32 & Stable & \makecell{\ch{GeS}(\twodtqclink{6.2.721})\\ \ch{SeSi}(\twodtqclink{6.3.1331})} & \makecell{\ch{Ge2SSe}(\twodtqclink{6.3.478})\\ \ch{SnSe}(\twodtqclink{6.1.4})\\ \ch{Sn2SSe}(\twodtqclink{6.3.508})\\ \ch{GeS}(\twodtqclink{6.2.721})} & \ch{BiBr}(\twodtqclink{1.3.6}) & / \\\hline
\ch{SnTe}(\twodtqclink{6.3.1336}) & 32 & Stable & \makecell{\ch{PbSnS2}(\twodtqclink{6.2.313})\\ \ch{GeTe}(\twodtqclink{6.3.1293})} & / & / & / \\\hline
\ch{SeSi}(\twodtqclink{6.3.1331}) & 32 & Stable & \makecell{\ch{GeS}(\twodtqclink{6.2.721})\\ \ch{GeS}(\twodtqclink{6.3.1288})} & / & \ch{BiBr}(\twodtqclink{1.3.6}) & / \\\hline

\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c}
    \caption{\label{app:table_band_align_square} Band alignment of materials in square lattice.}\\
    \centering
    Formula & LG & Mat. type & VBM-VBM & CBM-CBM & VBM-CBM & CBM-VBM\\
    \endhead
    \hline
    \ch{AuI}(\twodtqclink{6.3.1728}) & 64 & Stable & \makecell{\ch{ZnTe}(\twodtqclink{6.3.1814})\\ \ch{TiTe2}(\twodtqclink{6.3.1693})} & \makecell{\ch{CdBr2}(\twodtqclink{6.3.1630})\\ \ch{CuCl}(\twodtqclink{6.3.1751})} & \ch{HgBr2}(\twodtqclink{6.3.1632}) & / \\\hline
\ch{AgBr}(\twodtqclink{6.3.1721}) & 64 & Stable & / & \makecell{\ch{ZnTe}(\twodtqclink{6.3.1814})\\ \ch{HgI2}(\twodtqclink{6.3.1669})} & / & \makecell{\ch{CuI}(\twodtqclink{6.3.1761})\\ \ch{PbO}(\twodtqclink{6.3.1804})} \\\hline
\ch{PbTe}(\twodtqclink{6.3.1809}) & 64 & Stable & \makecell{\ch{PbS}(\twodtqclink{6.3.1807})\\ \ch{PbSe}(\twodtqclink{6.3.1808})} & / & / & / \\\hline
\ch{PbS}(\twodtqclink{6.3.1807}) & 64 & Stable & \makecell{\ch{PbTe}(\twodtqclink{6.3.1809})\\ \ch{PbSe}(\twodtqclink{6.3.1808})} & / & / & / \\\hline
\ch{CdBr2}(\twodtqclink{6.3.1630}) & 59 & Stable & / & \makecell{\ch{AuI}(\twodtqclink{6.3.1728})\\ \ch{CuCl}(\twodtqclink{6.3.1751})} & / & / \\\hline
\ch{PbSe}(\twodtqclink{6.3.1808}) & 64 & Stable & \makecell{\ch{PbTe}(\twodtqclink{6.3.1809})\\ \ch{PbS}(\twodtqclink{6.3.1807})} & / & / & / \\\hline
\ch{SiTe2}(\twodtqclink{6.3.1691}) & 59 & Stable & / & \ch{S2Si}(\twodtqclink{6.3.1684}) & \ch{SnTe2}(\twodtqclink{6.3.1692}) & / \\\hline
\ch{Br2Ge}(\twodtqclink{6.3.1631}) & 59 & Stable & / & \ch{PbBr2}(\twodtqclink{6.3.1634}) & / & / \\\hline
\ch{PbCl2}(\twodtqclink{6.3.1647}) & 59 & Stable & / & \makecell{\ch{SnCl2}(\twodtqclink{6.3.1648})\\ \ch{AgF}(\twodtqclink{6.3.1723})\\ \ch{SnBr2}(\twodtqclink{6.3.1635})} & / & / \\\hline
\ch{ZnSe}(\twodtqclink{6.3.1812}) & 64 & Stable & / & \makecell{\ch{CdI2}(\twodtqclink{6.3.1641})\\ \ch{CuBr}(\twodtqclink{6.3.1738})} & / & / \\\hline
\ch{PbI2}(\twodtqclink{6.3.1671}) & 59 & Stable & / & \makecell{\ch{GeI2}(\twodtqclink{6.3.1658})\\ \ch{SnI2}(\twodtqclink{6.3.1672})} & / & / \\\hline
\ch{SnS2}(\twodtqclink{6.3.1685}) & 59 & Stable & / & \ch{SnSe2}(\twodtqclink{6.1.9}) & / & \ch{SnTe2}(\twodtqclink{6.3.1692}) \\\hline
\ch{S2Si}(\twodtqclink{6.3.1684}) & 59 & Stable & \ch{GeS2}(\twodtqclink{6.3.1660}) & \ch{SiTe2}(\twodtqclink{6.3.1691}) & \ch{PbS2}(\twodtqclink{6.3.1680}) & / \\\hline
\ch{SnCl2}(\twodtqclink{6.3.1648}) & 59 & Stable & \makecell{\ch{SnBr2}(\twodtqclink{6.3.1635})\\ \ch{ZnF2}(\twodtqclink{6.2.956})} & \makecell{\ch{PbCl2}(\twodtqclink{6.3.1647})\\ \ch{AgF}(\twodtqclink{6.3.1723})\\ \ch{SnBr2}(\twodtqclink{6.3.1635})} & / & / \\\hline
\ch{CdI2}(\twodtqclink{6.3.1641}) & 59 & Stable & / & \makecell{\ch{ZnSe}(\twodtqclink{6.3.1812})\\ \ch{AgI}(\twodtqclink{6.3.1724})\\ \ch{CuBr}(\twodtqclink{6.3.1738})} & / & / \\\hline
\ch{ZnTe}(\twodtqclink{6.3.1814}) & 64 & Stable & \ch{AuI}(\twodtqclink{6.3.1728}) & \makecell{\ch{AgBr}(\twodtqclink{6.3.1721})\\ \ch{HgI2}(\twodtqclink{6.3.1669})} & \ch{HgBr2}(\twodtqclink{6.3.1632}) & / \\\hline
\ch{CuCl}(\twodtqclink{6.3.1751}) & 64 & Stable & / & \makecell{\ch{AuI}(\twodtqclink{6.3.1728})\\ \ch{CdBr2}(\twodtqclink{6.3.1630})} & / & / \\\hline
\ch{CuI}(\twodtqclink{6.3.1761}) & 64 & Stable & \ch{PbO}(\twodtqclink{6.3.1804}) & / & \makecell{\ch{AgBr}(\twodtqclink{6.3.1721})\\ \ch{AgCl}(\twodtqclink{6.3.1722})} & / \\\hline
\ch{AgCl}(\twodtqclink{6.3.1722}) & 64 & Stable & / & / & / & \makecell{\ch{CuI}(\twodtqclink{6.3.1761})\\ \ch{PbO}(\twodtqclink{6.3.1804})} \\\hline
\ch{SnSe2}(\twodtqclink{6.1.9}) & 59 & Stable & / & \makecell{\ch{SnS2}(\twodtqclink{6.3.1685})\\ \ch{GeSe2}(\twodtqclink{6.3.1661})} & \makecell{\ch{GeO2}(\twodtqclink{6.3.1659})\\ \ch{PbS2}(\twodtqclink{6.3.1680})} & \ch{SnTe2}(\twodtqclink{6.3.1692}) \\\hline
\ch{AgI}(\twodtqclink{6.3.1724}) & 64 & Stable & / & \makecell{\ch{CdI2}(\twodtqclink{6.3.1641})\\ \ch{CuBr}(\twodtqclink{6.3.1738})} & / & / \\\hline
\ch{AgF}(\twodtqclink{6.3.1723}) & 64 & Stable & / & \makecell{\ch{PbCl2}(\twodtqclink{6.3.1647})\\ \ch{SnCl2}(\twodtqclink{6.3.1648})\\ \ch{SnBr2}(\twodtqclink{6.3.1635})} & / & / \\\hline
\ch{PbBr2}(\twodtqclink{6.3.1634}) & 59 & Stable & / & \ch{Br2Ge}(\twodtqclink{6.3.1631}) & / & / \\\hline
\ch{GeS2}(\twodtqclink{6.3.1660}) & 59 & Stable & \ch{S2Si}(\twodtqclink{6.3.1684}) & \makecell{\ch{SnTe2}(\twodtqclink{6.3.1692})\\ \ch{GeSe2}(\twodtqclink{6.3.1661})} & / & / \\\hline
\ch{GeI2}(\twodtqclink{6.3.1658}) & 59 & Stable & / & \ch{PbI2}(\twodtqclink{6.3.1671}) & / & / \\\hline
\ch{TiTe2}(\twodtqclink{6.3.1693}) & 59 & Stable & \makecell{\ch{AuI}(\twodtqclink{6.3.1728})\\ \ch{ZrTe2}(\twodtqclink{6.3.1695})} & / & \ch{HgCl2}(\twodtqclink{6.3.1643}) & / \\\hline
\ch{PbO}(\twodtqclink{6.3.1804}) & 64 & Stable & \ch{CuI}(\twodtqclink{6.3.1761}) & / & \makecell{\ch{AgBr}(\twodtqclink{6.3.1721})\\ \ch{AgCl}(\twodtqclink{6.3.1722})} & / \\\hline
\ch{HgI2}(\twodtqclink{6.3.1669}) & 59 & Stable & \ch{ZnI2}(\twodtqclink{6.3.1674}) & \makecell{\ch{AgBr}(\twodtqclink{6.3.1721})\\ \ch{ZnTe}(\twodtqclink{6.3.1814})} & / & / \\\hline
\ch{SnBr2}(\twodtqclink{6.3.1635}) & 59 & Stable & \ch{SnCl2}(\twodtqclink{6.3.1648}) & \makecell{\ch{PbCl2}(\twodtqclink{6.3.1647})\\ \ch{SnCl2}(\twodtqclink{6.3.1648})\\ \ch{AgF}(\twodtqclink{6.3.1723})} & / & / \\\hline
\ch{HgBr2}(\twodtqclink{6.3.1632}) & 59 & Stable & / & / & / & \makecell{\ch{AuI}(\twodtqclink{6.3.1728})\\ \ch{ZnTe}(\twodtqclink{6.3.1814})} \\\hline
\ch{ZnF2}(\twodtqclink{6.2.956}) & 61 & Comp.Exfo & \makecell{\ch{SnCl2}(\twodtqclink{6.3.1648})\\ \ch{Cl2Ge}(\twodtqclink{6.3.1642})} & / & / & / \\\hline
\ch{GeO2}(\twodtqclink{6.3.1659}) & 59 & Stable & / & \ch{PbS2}(\twodtqclink{6.3.1680}) & / & \ch{SnSe2}(\twodtqclink{6.1.9}) \\\hline
\ch{SnTe2}(\twodtqclink{6.3.1692}) & 59 & Stable & / & \makecell{\ch{GeS2}(\twodtqclink{6.3.1660})\\ \ch{GeSe2}(\twodtqclink{6.3.1661})} & \makecell{\ch{SnS2}(\twodtqclink{6.3.1685})\\ \ch{SnSe2}(\twodtqclink{6.1.9})} & \ch{SiTe2}(\twodtqclink{6.3.1691}) \\\hline
\ch{ZrTe2}(\twodtqclink{6.3.1695}) & 59 & Stable & \ch{TiTe2}(\twodtqclink{6.3.1693}) & / & \ch{HgCl2}(\twodtqclink{6.3.1643}) & / \\\hline
\ch{GeSe2}(\twodtqclink{6.3.1661}) & 59 & Stable & \ch{Se2Si}(\twodtqclink{6.3.1688}) & \makecell{\ch{SnSe2}(\twodtqclink{6.1.9})\\ \ch{GeS2}(\twodtqclink{6.3.1660})\\ \ch{SnTe2}(\twodtqclink{6.3.1692})} & / & / \\\hline
\ch{HgCl2}(\twodtqclink{6.3.1643}) & 59 & Stable & / & / & / & \makecell{\ch{TiTe2}(\twodtqclink{6.3.1693})\\ \ch{ZrTe2}(\twodtqclink{6.3.1695})} \\\hline
\ch{Se2Si}(\twodtqclink{6.3.1688}) & 59 & Stable & \ch{GeSe2}(\twodtqclink{6.3.1661}) & / & / & / \\\hline
\ch{SnI2}(\twodtqclink{6.3.1672}) & 59 & Stable & / & \ch{PbI2}(\twodtqclink{6.3.1671}) & / & / \\\hline
\ch{ZnI2}(\twodtqclink{6.3.1674}) & 59 & Stable & \ch{HgI2}(\twodtqclink{6.3.1669}) & / & / & / \\\hline
\ch{PbS2}(\twodtqclink{6.3.1680}) & 59 & Stable & / & \ch{GeO2}(\twodtqclink{6.3.1659}) & / & \makecell{\ch{S2Si}(\twodtqclink{6.3.1684})\\ \ch{SnSe2}(\twodtqclink{6.1.9})} \\\hline
\ch{Cl2Ge}(\twodtqclink{6.3.1642}) & 59 & Stable & \ch{ZnF2}(\twodtqclink{6.2.956}) & / & / & / \\\hline
\ch{CuBr}(\twodtqclink{6.3.1738}) & 64 & Stable & / & \makecell{\ch{ZnSe}(\twodtqclink{6.3.1812})\\ \ch{CdI2}(\twodtqclink{6.3.1641})\\ \ch{AgI}(\twodtqclink{6.3.1724})} & / & / \\\hline

\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c}
    \caption{\label{app:table_band_align_hexagonal} Band alignment of materials in hexagonal lattice.}\\
    \centering
    Formula & LG & Mat. type & VBM-VBM & CBM-CBM & VBM-CBM & CBM-VBM\\
    \endhead
    \hline
    \ch{PbTe}(\twodtqclink{6.3.2560}) & 72 & Stable & \makecell{\ch{PbSe}(\twodtqclink{6.3.2559})\\ \ch{TiClI}(\twodtqclink{3.3.274})\\ \ch{WTe2}(\twodtqclink{3.1.47})\\ \ch{TiCl2}(\twodtqclink{3.3.494})\\ \ch{Ge}(\twodtqclink{1.1.15})} & \makecell{\ch{WSSe}(\twodtqclink{3.3.292})\\ \ch{WSe2}(\twodtqclink{3.1.46})\\ \ch{WTe2}(\twodtqclink{3.1.47})\\ \ch{GeO}(\twodtqclink{6.3.2066})\\ \ch{SnF2}(\twodtqclink{6.3.2432})\\ \ch{AlO}(\twodtqclink{3.3.475})\\ \ch{MoTe2}(\twodtqclink{3.1.43})} & \makecell{\ch{SnBr2}(\twodtqclink{6.3.2331})\\ \ch{CrTe2}(\twodtqclink{3.3.499})\\ \ch{CrSe2}(\twodtqclink{3.3.498})\\ \ch{SnCl2}(\twodtqclink{6.3.2415})\\ \ch{GaSe}(\twodtqclink{6.2.1106})\\ \ch{GaP}(\twodtqclink{6.3.2065})\\ \ch{SnCl2}(\twodtqclink{6.3.2635})\\ \ch{MoSeTe}(\twodtqclink{3.3.287})\\ \ch{GaAs}(\twodtqclink{6.3.1940})\\ \ch{CdBr}(\twodtqclink{3.3.380})\\ \ch{Cl2Ge}(\twodtqclink{6.3.2402})\\ \ch{InN}(\twodtqclink{6.3.2654})\\ \ch{BrSb}(\twodtqclink{1.3.212})} & \makecell{\ch{ZrBrCl}(\twodtqclink{3.3.267})\\ \ch{ZrBr2}(\twodtqclink{3.3.483})\\ \ch{HfCl2}(\twodtqclink{3.3.493})\\ \ch{TiI2}(\twodtqclink{3.3.506})} \\\hline
\ch{AsBrS}(\twodtqclink{6.3.1927}) & 69 & Stable & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1926})\\ \ch{InSe}(\twodtqclink{3.1.37})\\ \ch{TlSe}(\twodtqclink{3.3.526})\\ \ch{ClSbSe}(\twodtqclink{6.3.2041})\\ \ch{GeI2}(\twodtqclink{6.3.2642})\\ \ch{GeI2}(\twodtqclink{6.3.2453})\\ \ch{BiBrSe}(\twodtqclink{6.3.1957})\\ \ch{InSe}(\twodtqclink{3.3.456})\\ \ch{BiISe}(\twodtqclink{6.3.1971})\\ \ch{SnI2}(\twodtqclink{6.3.2652})\\ \ch{InBr}(\twodtqclink{6.3.2321})} & \makecell{\ch{AsBrSe}(\twodtqclink{6.3.1928})\\ \ch{AsBrS}(\twodtqclink{6.3.1926})\\ \ch{InSe}(\twodtqclink{3.1.37})\\ \ch{BrSbSe}(\twodtqclink{6.3.2009})\\ \ch{GaInS2}(\twodtqclink{6.3.2063})\\ \ch{BrSSb}(\twodtqclink{6.3.2008})\\ \ch{AsClS}(\twodtqclink{6.3.1932})\\ \ch{BiBrTe}(\twodtqclink{6.3.1958})\\ \ch{InSe}(\twodtqclink{3.3.456})\\ \ch{InI}(\twodtqclink{6.3.2500})\\ \ch{PbI2}(\twodtqclink{6.1.54})\\ \ch{InS}(\twodtqclink{3.3.509})\\ \ch{BiClSe}(\twodtqclink{6.3.1962})\\ \ch{ISbSe}(\twodtqclink{6.3.2113})\\ \ch{InBr}(\twodtqclink{6.3.2321})\\ \ch{AsFS}(\twodtqclink{6.3.1937})} & / & / \\\hline
\ch{SnBr2}(\twodtqclink{6.3.2331}) & 72 & Stable & / & \makecell{\ch{CrTe2}(\twodtqclink{3.3.499})\\ \ch{MoS2}(\twodtqclink{3.1.39})\\ \ch{CrSe2}(\twodtqclink{3.3.498})\\ \ch{SnCl2}(\twodtqclink{6.3.2415})\\ \ch{GaSe}(\twodtqclink{6.2.1106})\\ \ch{GaP}(\twodtqclink{6.3.2065})\\ \ch{SnCl2}(\twodtqclink{6.3.2635})\\ \ch{MoSeTe}(\twodtqclink{3.3.287})\\ \ch{GaAs}(\twodtqclink{6.3.1940})\\ \ch{CdBr}(\twodtqclink{3.3.380})\\ \ch{Cl2Ge}(\twodtqclink{6.3.2402})\\ \ch{InN}(\twodtqclink{6.3.2654})\\ \ch{BrSb}(\twodtqclink{1.3.212})} & / & \makecell{\ch{PbTe}(\twodtqclink{6.3.2560})\\ \ch{PbSe}(\twodtqclink{6.3.2559})\\ \ch{TiClI}(\twodtqclink{3.3.274})\\ \ch{WTe2}(\twodtqclink{3.1.47})\\ \ch{TiCl2}(\twodtqclink{3.3.494})\\ \ch{Ge}(\twodtqclink{1.1.15})} \\\hline
\ch{CrTe2}(\twodtqclink{3.3.499}) & 78 & Stable & \makecell{\ch{WSe2}(\twodtqclink{3.1.46})\\ \ch{MoTe2}(\twodtqclink{3.1.43})} & \makecell{\ch{SnBr2}(\twodtqclink{6.3.2331})\\ \ch{MoS2}(\twodtqclink{3.1.39})\\ \ch{SnCl2}(\twodtqclink{6.3.2415})\\ \ch{GaSe}(\twodtqclink{6.2.1106})\\ \ch{GaP}(\twodtqclink{6.3.2065})\\ \ch{SnCl2}(\twodtqclink{6.3.2635})\\ \ch{MoSeTe}(\twodtqclink{3.3.287})\\ \ch{CdBr}(\twodtqclink{3.3.380})\\ \ch{F2Ge}(\twodtqclink{6.3.2420})\\ \ch{BP}(\twodtqclink{6.3.2606})\\ \ch{Cl2Ge}(\twodtqclink{6.3.2402})\\ \ch{InN}(\twodtqclink{6.3.2654})} & \makecell{\ch{CdCl}(\twodtqclink{3.3.408})\\ \ch{BiI}(\twodtqclink{1.3.202})\\ \ch{InP}(\twodtqclink{6.3.2127})\\ \ch{ClSb}(\twodtqclink{1.3.254})\\ \ch{PbCl2}(\twodtqclink{6.3.2411})\\ \ch{PbBr2}(\twodtqclink{6.3.2327})\\ \ch{CrSeTe}(\twodtqclink{3.3.278})} & \makecell{\ch{PbTe}(\twodtqclink{6.3.2560})\\ \ch{ZrClI}(\twodtqclink{3.3.275})\\ \ch{WTe2}(\twodtqclink{3.1.47})\\ \ch{ZrClF}(\twodtqclink{3.3.272})\\ \ch{TiCl2}(\twodtqclink{3.3.494})} \\\hline
\ch{CrS2}(\twodtqclink{3.3.497}) & 78 & Stable & \makecell{\ch{MoS2}(\twodtqclink{3.1.39})\\ \ch{GaP}(\twodtqclink{6.3.2065})\\ \ch{InP}(\twodtqclink{6.3.2127})\\ \ch{BiBr}(\twodtqclink{1.3.199})\\ \ch{GeO}(\twodtqclink{6.3.2066})\\ \ch{CrSSe}(\twodtqclink{3.3.276})} & \makecell{\ch{BiBr}(\twodtqclink{1.3.199})\\ \ch{CrSSe}(\twodtqclink{3.3.276})\\ \ch{CrSeTe}(\twodtqclink{3.3.278})} & \ch{HgCl2}(\twodtqclink{6.3.2632}) & \makecell{\ch{AsCl}(\twodtqclink{1.3.193})\\ \ch{AsB}(\twodtqclink{6.3.2603})\\ \ch{WSe2}(\twodtqclink{3.1.46})} \\\hline
\ch{AuI}(\twodtqclink{6.3.2300}) & 72 & Stable & / & \makecell{\ch{CdBrI}(\twodtqclink{6.3.1986})\\ \ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{PtSe2}(\twodtqclink{6.1.58})\\ \ch{AgCl}(\twodtqclink{6.3.2259})\\ \ch{CuCl}(\twodtqclink{6.3.2401})\\ \ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{ZnI2}(\twodtqclink{6.3.2510})\\ \ch{ZnSe}(\twodtqclink{6.3.2586})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{CdS}(\twodtqclink{6.3.2393})\\ \ch{CdI2}(\twodtqclink{6.3.2630})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} & / & \makecell{\ch{AsITe}(\twodtqclink{6.3.1945})\\ \ch{Sn}(\twodtqclink{1.1.17})\\ \ch{BiO}(\twodtqclink{3.3.479})} \\\hline
\ch{AsBrSe}(\twodtqclink{6.3.1929}) & 69 & Stable & \makecell{\ch{AsBrSe}(\twodtqclink{6.3.1928})\\ \ch{IrClS}(\twodtqclink{6.3.2037})\\ \ch{PtSSe}(\twodtqclink{6.3.2145})\\ \ch{BiBrTe}(\twodtqclink{6.3.1958})\\ \ch{AsClSe}(\twodtqclink{6.3.1934})\\ \ch{AsClSe}(\twodtqclink{6.3.1933})\\ \ch{InI}(\twodtqclink{6.3.2500})\\ \ch{ClSbTe}(\twodtqclink{6.3.2042})\\ \ch{BrSbSe}(\twodtqclink{6.3.2010})\\ \ch{BiITe}(\twodtqclink{6.1.13})\\ \ch{ISbSe}(\twodtqclink{6.3.2113})} & / & \makecell{\ch{TlS}(\twodtqclink{3.3.470})\\ \ch{TlS}(\twodtqclink{3.3.525})\\ \ch{HfSe2}(\twodtqclink{6.3.2647})} & / \\\hline
\ch{CdCl}(\twodtqclink{3.3.408}) & 72 & Stable & / & \makecell{\ch{BiI}(\twodtqclink{1.3.202})\\ \ch{CrSe2}(\twodtqclink{3.3.498})\\ \ch{InP}(\twodtqclink{6.3.2127})\\ \ch{GaAs}(\twodtqclink{6.3.1940})\\ \ch{ClSb}(\twodtqclink{1.3.254})\\ \ch{PbCl2}(\twodtqclink{6.3.2411})\\ \ch{PbBr2}(\twodtqclink{6.3.2327})\\ \ch{BrSb}(\twodtqclink{1.3.212})} & / & \makecell{\ch{CrTe2}(\twodtqclink{3.3.499})\\ \ch{PbSe}(\twodtqclink{6.3.2559})\\ \ch{TiClI}(\twodtqclink{3.3.274})\\ \ch{Ge}(\twodtqclink{1.1.15})\\ \ch{BSb}(\twodtqclink{6.3.2607})\\ \ch{MoTe2}(\twodtqclink{3.1.43})} \\\hline
\ch{SnSe}(\twodtqclink{6.3.2159}) & 69 & Stable & / & \ch{SnS}(\twodtqclink{6.3.2153}) & / & / \\\hline
\ch{AsISe}(\twodtqclink{6.3.1942}) & 69 & Stable & \ch{Se2Si}(\twodtqclink{6.3.2584}) & / & \ch{GeS2}(\twodtqclink{6.3.2455}) & \ch{PtI}(\twodtqclink{3.3.450}) \\\hline
\ch{AsITe}(\twodtqclink{6.3.1945}) & 69 & Stable & \makecell{\ch{Sn}(\twodtqclink{1.1.17})\\ \ch{PtTe2}(\twodtqclink{6.3.2574})} & \makecell{\ch{AlISe}(\twodtqclink{6.3.1921})\\ \ch{AgCl}(\twodtqclink{6.3.2599})\\ \ch{AgBr}(\twodtqclink{6.3.2598})\\ \ch{CdI2}(\twodtqclink{6.1.38})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{AgI}(\twodtqclink{6.3.2600})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{GeH}(\twodtqclink{3.1.18})\\ \ch{PtSeTe}(\twodtqclink{6.3.2146})} & \makecell{\ch{AuI}(\twodtqclink{6.3.2300})\\ \ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{CoITe}(\twodtqclink{6.3.2048})\\ \ch{PtSe2}(\twodtqclink{6.1.58})\\ \ch{AgCl}(\twodtqclink{6.3.2259})\\ \ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{CdS}(\twodtqclink{6.3.2393})\\ \ch{ZrTe}(\twodtqclink{3.3.530})\\ \ch{CdI2}(\twodtqclink{6.3.2630})\\ \ch{ISbSe}(\twodtqclink{6.3.2114})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} & / \\\hline
\ch{TiBrCl}(\twodtqclink{3.3.266}) & 69 & Stable & \makecell{\ch{HfClI}(\twodtqclink{3.3.273})\\ \ch{TiBr2}(\twodtqclink{3.3.482})\\ \ch{HfCl2}(\twodtqclink{3.3.493})\\ \ch{ReS}(\twodtqclink{1.3.310})\\ \ch{ZrBrI}(\twodtqclink{3.3.270})} & / & \makecell{\ch{WSSe}(\twodtqclink{3.3.292})\\ \ch{MoSe2}(\twodtqclink{3.1.41})\\ \ch{GeO}(\twodtqclink{6.3.2066})\\ \ch{SnF2}(\twodtqclink{6.3.2432})\\ \ch{AlO}(\twodtqclink{3.3.475})\\ \ch{WS2}(\twodtqclink{3.1.45})\\ \ch{MoTe2}(\twodtqclink{3.1.43})} & / \\\hline
\ch{WSSe}(\twodtqclink{3.3.292}) & 69 & Stable & \makecell{\ch{CrSe2}(\twodtqclink{3.3.498})\\ \ch{WSeTe}(\twodtqclink{3.3.294})\\ \ch{AlN}(\twodtqclink{6.3.2602})\\ \ch{GaSe}(\twodtqclink{6.2.1106})\\ \ch{AsCl}(\twodtqclink{1.3.193})\\ \ch{MoSe2}(\twodtqclink{3.1.41})\\ \ch{SnO}(\twodtqclink{6.3.2139})\\ \ch{BP}(\twodtqclink{6.3.2606})\\ \ch{GaN}(\twodtqclink{6.1.78})\\ \ch{TiF2}(\twodtqclink{3.3.500})\\ \ch{AlO}(\twodtqclink{3.3.475})\\ \ch{BrSb}(\twodtqclink{1.3.212})} & \makecell{\ch{PbTe}(\twodtqclink{6.3.2560})\\ \ch{MoSe2}(\twodtqclink{3.1.41})\\ \ch{WSe2}(\twodtqclink{3.1.46})\\ \ch{WTe2}(\twodtqclink{3.1.47})\\ \ch{GeO}(\twodtqclink{6.3.2066})\\ \ch{SnF2}(\twodtqclink{6.3.2432})\\ \ch{AlO}(\twodtqclink{3.3.475})\\ \ch{MoTe2}(\twodtqclink{3.1.43})} & \ch{BiCl}(\twodtqclink{1.3.200}) & \makecell{\ch{TiBrCl}(\twodtqclink{3.3.266})\\ \ch{ZrBrCl}(\twodtqclink{3.3.267})\\ \ch{HfClI}(\twodtqclink{3.3.273})\\ \ch{ZrBr2}(\twodtqclink{3.3.483})\\ \ch{HfCl2}(\twodtqclink{3.3.493})\\ \ch{TiI2}(\twodtqclink{3.3.506})\\ \ch{ZrBrI}(\twodtqclink{3.3.270})} \\\hline
\ch{BiI}(\twodtqclink{1.3.202}) & 72 & Stable & \makecell{\ch{MoSeTe}(\twodtqclink{3.3.287})\\ \ch{GaAs}(\twodtqclink{6.3.1940})\\ \ch{ClSb}(\twodtqclink{1.3.254})\\ \ch{WS2}(\twodtqclink{3.1.45})\\ \ch{MoSSe}(\twodtqclink{3.1.10})} & \makecell{\ch{CdCl}(\twodtqclink{3.3.408})\\ \ch{CrSe2}(\twodtqclink{3.3.498})\\ \ch{InP}(\twodtqclink{6.3.2127})\\ \ch{GaAs}(\twodtqclink{6.3.1940})\\ \ch{ClSb}(\twodtqclink{1.3.254})\\ \ch{PbCl2}(\twodtqclink{6.3.2411})\\ \ch{PbBr2}(\twodtqclink{6.3.2327})\\ \ch{BrSb}(\twodtqclink{1.3.212})} & / & \makecell{\ch{CrTe2}(\twodtqclink{3.3.499})\\ \ch{PbSe}(\twodtqclink{6.3.2559})\\ \ch{TiClI}(\twodtqclink{3.3.274})\\ \ch{Ge}(\twodtqclink{1.1.15})\\ \ch{BSb}(\twodtqclink{6.3.2607})\\ \ch{MoTe2}(\twodtqclink{3.1.43})} \\\hline
\ch{ZrSTe}(\twodtqclink{6.3.2157}) & 69 & Stable & \makecell{\ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{AlISe}(\twodtqclink{6.3.1921})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{AgI}(\twodtqclink{6.1.17})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{HgO}(\twodtqclink{1.3.288})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{AgCl}(\twodtqclink{6.3.2599})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{AgI}(\twodtqclink{6.3.2600})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})\\ \ch{ISbSe}(\twodtqclink{6.3.2114})} & / & \makecell{\ch{ZrS2}(\twodtqclink{6.1.61})\\ \ch{BiIS}(\twodtqclink{6.3.1969})\\ \ch{HgBr2}(\twodtqclink{6.3.2614})\\ \ch{HgCl2}(\twodtqclink{6.3.2405})\\ \ch{SnSe2}(\twodtqclink{6.1.71})\\ \ch{NiS2}(\twodtqclink{6.3.2541})} & / \\\hline
\ch{BiITe}(\twodtqclink{6.3.1973}) & 69 & Stable & \makecell{\ch{ZrSTe}(\twodtqclink{6.3.2157})\\ \ch{AlISe}(\twodtqclink{6.3.1921})\\ \ch{PtSe2}(\twodtqclink{6.1.58})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{AgI}(\twodtqclink{6.1.17})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{AgCl}(\twodtqclink{6.3.2599})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{AgI}(\twodtqclink{6.3.2600})\\ \ch{ISbSe}(\twodtqclink{6.3.2114})} & \makecell{\ch{BiISe}(\twodtqclink{6.3.1972})\\ \ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{BiFSe}(\twodtqclink{6.3.1966})\\ \ch{ISSb}(\twodtqclink{6.3.2111})\\ \ch{MoSTe}(\twodtqclink{3.3.286})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{AsIS}(\twodtqclink{6.3.1941})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{AsClTe}(\twodtqclink{6.3.1936})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})} & \makecell{\ch{ZrBr2O}(\twodtqclink{6.3.1978})\\ \ch{HgBr2}(\twodtqclink{6.3.2614})\\ \ch{HfSSe}(\twodtqclink{6.3.2095})} & \makecell{\ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{CoITe}(\twodtqclink{6.3.2048})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{SnTe}(\twodtqclink{6.3.2164})\\ \ch{GeTe}(\twodtqclink{6.3.2069})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{AsBrTe}(\twodtqclink{6.3.1931})\\ \ch{MoOTe}(\twodtqclink{3.3.285})} \\\hline
\ch{HfBrI}(\twodtqclink{3.3.268}) & 69 & Stable & \makecell{\ch{ZrBrCl}(\twodtqclink{3.3.267})\\ \ch{ZrI2}(\twodtqclink{3.3.507})\\ \ch{HfBr2}(\twodtqclink{3.3.481})} & \makecell{\ch{ZrBrCl}(\twodtqclink{3.3.267})\\ \ch{ZrClF}(\twodtqclink{3.3.272})\\ \ch{ZrBr2}(\twodtqclink{3.3.483})\\ \ch{HfCl2}(\twodtqclink{3.3.493})\\ \ch{ZrI2}(\twodtqclink{3.3.507})\\ \ch{HfBr2}(\twodtqclink{3.3.481})} & \makecell{\ch{WSe2}(\twodtqclink{3.1.46})\\ \ch{SnO}(\twodtqclink{6.3.2139})\\ \ch{GaN}(\twodtqclink{6.1.78})} & / \\\hline
\ch{MoS2}(\twodtqclink{3.1.39}) & 78 & \href{https://onlinelibrary.wiley.com/doi/full/10.1002/advs.202301243}{Exp.M.Exfo} & \makecell{\ch{CrS2}(\twodtqclink{3.3.497})\\ \ch{GaP}(\twodtqclink{6.3.2065})\\ \ch{BiBr}(\twodtqclink{1.3.199})\\ \ch{GeO}(\twodtqclink{6.3.2066})\\ \ch{CrSSe}(\twodtqclink{3.3.276})} & \makecell{\ch{SnBr2}(\twodtqclink{6.3.2331})\\ \ch{CrTe2}(\twodtqclink{3.3.499})\\ \ch{GaSe}(\twodtqclink{6.2.1106})\\ \ch{GaP}(\twodtqclink{6.3.2065})\\ \ch{AsB}(\twodtqclink{6.3.2603})\\ \ch{MoSeTe}(\twodtqclink{3.3.287})\\ \ch{CdBr}(\twodtqclink{3.3.380})\\ \ch{F2Ge}(\twodtqclink{6.3.2420})\\ \ch{BP}(\twodtqclink{6.3.2606})\\ \ch{InN}(\twodtqclink{6.3.2654})} & \ch{HgCl2}(\twodtqclink{6.3.2632}) & \makecell{\ch{TiBrI}(\twodtqclink{3.3.269})\\ \ch{ZrClI}(\twodtqclink{3.3.275})\\ \ch{ZrClF}(\twodtqclink{3.3.272})\\ \ch{TiCl2}(\twodtqclink{3.3.494})\\ \ch{TiClF}(\twodtqclink{3.3.271})} \\\hline
\ch{CrO2}(\twodtqclink{3.3.496}) & 78 & Stable & / & / & / & \ch{CdBr2}(\twodtqclink{6.3.2612}) \\\hline
\ch{AsBrSe}(\twodtqclink{6.3.1928}) & 69 & Stable & \makecell{\ch{AsBrSe}(\twodtqclink{6.3.1929})\\ \ch{BrSbSe}(\twodtqclink{6.3.2009})\\ \ch{IrClS}(\twodtqclink{6.3.2037})\\ \ch{BiBrTe}(\twodtqclink{6.3.1958})\\ \ch{AsClSe}(\twodtqclink{6.3.1934})\\ \ch{AsClSe}(\twodtqclink{6.3.1933})\\ \ch{BrSbSe}(\twodtqclink{6.3.2010})\\ \ch{ISbSe}(\twodtqclink{6.3.2113})} & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1927})\\ \ch{InSe}(\twodtqclink{3.1.37})\\ \ch{GaInS2}(\twodtqclink{6.3.2063})\\ \ch{AsClSe}(\twodtqclink{6.3.1933})\\ \ch{InI}(\twodtqclink{6.3.2500})\\ \ch{PbI2}(\twodtqclink{6.1.54})\\ \ch{AsFS}(\twodtqclink{6.3.1937})\\ \ch{Br2Ge}(\twodtqclink{6.3.2317})} & \makecell{\ch{TlS}(\twodtqclink{3.3.470})\\ \ch{TlS}(\twodtqclink{3.3.525})} & / \\\hline
\ch{PbSe}(\twodtqclink{6.3.2559}) & 72 & Stable & \makecell{\ch{PbTe}(\twodtqclink{6.3.2560})\\ \ch{TiClI}(\twodtqclink{3.3.274})\\ \ch{WTe2}(\twodtqclink{3.1.47})\\ \ch{Ge}(\twodtqclink{1.1.15})\\ \ch{BSb}(\twodtqclink{6.3.2607})} & \makecell{\ch{ZrClI}(\twodtqclink{3.3.275})\\ \ch{SnO}(\twodtqclink{6.3.2139})} & \makecell{\ch{SnBr2}(\twodtqclink{6.3.2331})\\ \ch{CdCl}(\twodtqclink{3.3.408})\\ \ch{BiI}(\twodtqclink{1.3.202})\\ \ch{CrSe2}(\twodtqclink{3.3.498})\\ \ch{SnCl2}(\twodtqclink{6.3.2415})\\ \ch{SnCl2}(\twodtqclink{6.3.2635})\\ \ch{InP}(\twodtqclink{6.3.2127})\\ \ch{GaAs}(\twodtqclink{6.3.1940})\\ \ch{PbCl2}(\twodtqclink{6.3.2411})\\ \ch{Cl2Ge}(\twodtqclink{6.3.2402})\\ \ch{PbBr2}(\twodtqclink{6.3.2327})\\ \ch{BrSb}(\twodtqclink{1.3.212})} & \makecell{\ch{HfI2}(\twodtqclink{3.3.505})\\ \ch{HfBrCl}(\twodtqclink{3.3.265})\\ \ch{ZrI2}(\twodtqclink{3.3.507})\\ \ch{HfBr2}(\twodtqclink{3.3.481})} \\\hline
\ch{AsBrS}(\twodtqclink{6.3.1926}) & 69 & Stable & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1927})\\ \ch{InSe}(\twodtqclink{3.1.37})\\ \ch{BrSSb}(\twodtqclink{6.3.2007})\\ \ch{BrSSb}(\twodtqclink{6.3.2008})\\ \ch{BiBrSe}(\twodtqclink{6.3.1957})\\ \ch{AsClS}(\twodtqclink{6.3.1932})\\ \ch{BiBrSe}(\twodtqclink{6.3.1956})\\ \ch{BiISe}(\twodtqclink{6.3.1971})\\ \ch{SnI2}(\twodtqclink{6.3.2652})\\ \ch{InBr}(\twodtqclink{6.3.2321})} & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1927})\\ \ch{InSe}(\twodtqclink{3.1.37})\\ \ch{InS}(\twodtqclink{3.3.454})\\ \ch{BrSbSe}(\twodtqclink{6.3.2009})\\ \ch{BrSSb}(\twodtqclink{6.3.2008})\\ \ch{BiBrSe}(\twodtqclink{6.3.1957})\\ \ch{AsClS}(\twodtqclink{6.3.1932})\\ \ch{CoBrTe}(\twodtqclink{6.3.1993})\\ \ch{BiBrTe}(\twodtqclink{6.3.1958})\\ \ch{InSe}(\twodtqclink{3.3.456})\\ \ch{InS}(\twodtqclink{3.3.509})\\ \ch{BiITe}(\twodtqclink{6.1.13})\\ \ch{BiClSe}(\twodtqclink{6.3.1962})\\ \ch{ISbSe}(\twodtqclink{6.3.2113})\\ \ch{InBr}(\twodtqclink{6.3.2321})} & / & \ch{ZrTe}(\twodtqclink{1.3.333}) \\\hline
\ch{CrSe2}(\twodtqclink{3.3.498}) & 78 & Stable & \makecell{\ch{WSSe}(\twodtqclink{3.3.292})\\ \ch{AlN}(\twodtqclink{6.3.2602})\\ \ch{GaSe}(\twodtqclink{6.2.1106})\\ \ch{MoSe2}(\twodtqclink{3.1.41})\\ \ch{SnO}(\twodtqclink{6.3.2139})\\ \ch{BP}(\twodtqclink{6.3.2606})\\ \ch{GaN}(\twodtqclink{6.1.78})\\ \ch{TiF2}(\twodtqclink{3.3.500})\\ \ch{BrSb}(\twodtqclink{1.3.212})} & \makecell{\ch{SnBr2}(\twodtqclink{6.3.2331})\\ \ch{CdCl}(\twodtqclink{3.3.408})\\ \ch{BiI}(\twodtqclink{1.3.202})\\ \ch{SnCl2}(\twodtqclink{6.3.2415})\\ \ch{GaSe}(\twodtqclink{6.2.1106})\\ \ch{SnCl2}(\twodtqclink{6.3.2635})\\ \ch{InP}(\twodtqclink{6.3.2127})\\ \ch{GaAs}(\twodtqclink{6.3.1940})\\ \ch{CdBr}(\twodtqclink{3.3.380})\\ \ch{PbCl2}(\twodtqclink{6.3.2411})\\ \ch{Cl2Ge}(\twodtqclink{6.3.2402})\\ \ch{BrSb}(\twodtqclink{1.3.212})} & \ch{BiCl}(\twodtqclink{1.3.200}) & \makecell{\ch{PbTe}(\twodtqclink{6.3.2560})\\ \ch{PbSe}(\twodtqclink{6.3.2559})\\ \ch{TiClI}(\twodtqclink{3.3.274})\\ \ch{WTe2}(\twodtqclink{3.1.47})\\ \ch{Ge}(\twodtqclink{1.1.15})\\ \ch{BSb}(\twodtqclink{6.3.2607})} \\\hline
\ch{AlGaSe2}(\twodtqclink{6.3.1919}) & 69 & Stable & / & \makecell{\ch{GaS}(\twodtqclink{3.1.30})\\ \ch{AsITe}(\twodtqclink{6.3.1944})\\ \ch{IrBrSe}(\twodtqclink{6.3.2006})\\ \ch{GeI2}(\twodtqclink{6.3.2453})\\ \ch{GaTe}(\twodtqclink{3.1.35})\\ \ch{GaSe}(\twodtqclink{3.1.32})\\ \ch{GaS}(\twodtqclink{3.3.432})} & / & / \\\hline
\ch{InSe}(\twodtqclink{3.1.37}) & 78 & \href{https://onlinelibrary.wiley.com/doi/10.1002/adma.201302616}{Exp.M.Exfo} & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1927})\\ \ch{AsBrS}(\twodtqclink{6.3.1926})\\ \ch{ClSbSe}(\twodtqclink{6.3.2041})\\ \ch{GeI2}(\twodtqclink{6.3.2453})\\ \ch{GaSe}(\twodtqclink{3.3.434})\\ \ch{InSe}(\twodtqclink{3.3.456})\\ \ch{GaSe}(\twodtqclink{3.1.32})\\ \ch{BiISe}(\twodtqclink{6.3.1971})} & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1927})\\ \ch{AsBrSe}(\twodtqclink{6.3.1928})\\ \ch{AsBrS}(\twodtqclink{6.3.1926})\\ \ch{GaInS2}(\twodtqclink{6.3.2063})\\ \ch{ClSSb}(\twodtqclink{6.3.2039})\\ \ch{BrSSb}(\twodtqclink{6.3.2008})\\ \ch{AsClS}(\twodtqclink{6.3.1932})\\ \ch{InSe}(\twodtqclink{3.3.456})\\ \ch{InI}(\twodtqclink{6.3.2500})\\ \ch{PbI2}(\twodtqclink{6.1.54})\\ \ch{FSbSe}(\twodtqclink{6.3.2058})\\ \ch{InS}(\twodtqclink{3.3.509})} & / & / \\\hline
\ch{InS}(\twodtqclink{3.3.454}) & 72 & Stable & / & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1926})\\ \ch{TlTe}(\twodtqclink{3.3.529})\\ \ch{BrSbSe}(\twodtqclink{6.3.2009})\\ \ch{BrSSb}(\twodtqclink{6.3.2008})\\ \ch{BiBrSe}(\twodtqclink{6.3.1957})\\ \ch{AsClS}(\twodtqclink{6.3.1932})\\ \ch{CoBrTe}(\twodtqclink{6.3.1993})\\ \ch{BiBrTe}(\twodtqclink{6.3.1958})\\ \ch{InSe}(\twodtqclink{3.3.456})\\ \ch{RhISe}(\twodtqclink{6.3.2109})\\ \ch{InS}(\twodtqclink{3.3.509})\\ \ch{BiITe}(\twodtqclink{6.1.13})\\ \ch{BiClSe}(\twodtqclink{6.3.1962})\\ \ch{ISbSe}(\twodtqclink{6.3.2113})\\ \ch{InBr}(\twodtqclink{6.3.2321})} & / & \ch{ZrTe}(\twodtqclink{1.3.333}) \\\hline
\ch{AlISe}(\twodtqclink{6.3.1921}) & 69 & Stable & \makecell{\ch{ZrSTe}(\twodtqclink{6.3.2157})\\ \ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{AgI}(\twodtqclink{6.1.17})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{HgO}(\twodtqclink{1.3.288})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{AgCl}(\twodtqclink{6.3.2599})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{AgI}(\twodtqclink{6.3.2600})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})\\ \ch{ISbSe}(\twodtqclink{6.3.2114})} & \makecell{\ch{AsITe}(\twodtqclink{6.3.1945})\\ \ch{AgCl}(\twodtqclink{6.3.2599})\\ \ch{AgBr}(\twodtqclink{6.3.2598})\\ \ch{CdI2}(\twodtqclink{6.1.38})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{AgI}(\twodtqclink{6.3.2600})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{GeH}(\twodtqclink{3.1.18})\\ \ch{PtSeTe}(\twodtqclink{6.3.2146})} & \makecell{\ch{ZrS2}(\twodtqclink{6.1.61})\\ \ch{BiIS}(\twodtqclink{6.3.1969})\\ \ch{HgBr2}(\twodtqclink{6.3.2614})\\ \ch{HgCl2}(\twodtqclink{6.3.2405})\\ \ch{SnSe2}(\twodtqclink{6.1.71})\\ \ch{NiS2}(\twodtqclink{6.3.2541})} & / \\\hline
\ch{GaS}(\twodtqclink{3.1.30}) & 78 & \href{https://www.nature.com/articles/s41467-020-16266-w}{Exp.M.Exfo} & \makecell{\ch{ClSbSe}(\twodtqclink{6.3.2040})\\ \ch{ZrSe2}(\twodtqclink{6.3.2660})\\ \ch{BrSSb}(\twodtqclink{6.3.2007})\\ \ch{GaInS2}(\twodtqclink{6.3.2063})\\ \ch{BrSSb}(\twodtqclink{6.3.2008})\\ \ch{BiClSe}(\twodtqclink{6.3.1961})\\ \ch{AsClS}(\twodtqclink{6.3.1932})\\ \ch{BiBrSe}(\twodtqclink{6.3.1956})\\ \ch{TlS}(\twodtqclink{3.3.470})\\ \ch{GaS}(\twodtqclink{3.3.432})\\ \ch{TlS}(\twodtqclink{3.3.525})\\ \ch{HfSe2}(\twodtqclink{6.3.2647})\\ \ch{BiClSe}(\twodtqclink{6.3.1962})} & \makecell{\ch{AlGaSe2}(\twodtqclink{6.3.1919})\\ \ch{AsITe}(\twodtqclink{6.3.1944})\\ \ch{GeI2}(\twodtqclink{6.3.2642})\\ \ch{IrBrSe}(\twodtqclink{6.3.2006})\\ \ch{GeI2}(\twodtqclink{6.3.2453})\\ \ch{ISbTe}(\twodtqclink{6.3.2116})\\ \ch{AsClTe}(\twodtqclink{6.3.1935})\\ \ch{AlSe}(\twodtqclink{3.3.477})\\ \ch{SnI2}(\twodtqclink{6.3.2508})\\ \ch{GaTe}(\twodtqclink{3.1.35})\\ \ch{GaSe}(\twodtqclink{3.1.32})\\ \ch{GaS}(\twodtqclink{3.3.432})\\ \ch{IrITe}(\twodtqclink{6.3.2108})\\ \ch{AlS}(\twodtqclink{3.3.375})\\ \ch{AsFSe}(\twodtqclink{6.3.1938})\\ \ch{AsBrTe}(\twodtqclink{6.3.1930})} & / & / \\\hline
\ch{TiBrI}(\twodtqclink{3.3.269}) & 69 & Stable & \makecell{\ch{ZrClI}(\twodtqclink{3.3.275})\\ \ch{ZrClF}(\twodtqclink{3.3.272})\\ \ch{ZrCl2}(\twodtqclink{3.3.495})\\ \ch{TiClF}(\twodtqclink{3.3.271})} & / & \makecell{\ch{MoS2}(\twodtqclink{3.1.39})\\ \ch{WSeTe}(\twodtqclink{3.3.294})\\ \ch{AsB}(\twodtqclink{6.3.2603})\\ \ch{F2Ge}(\twodtqclink{6.3.2420})\\ \ch{BP}(\twodtqclink{6.3.2606})\\ \ch{BSb}(\twodtqclink{6.3.2607})\\ \ch{MoSSe}(\twodtqclink{3.1.10})} & / \\\hline
\ch{ZrSSe}(\twodtqclink{6.3.2151}) & 69 & Stable & \makecell{\ch{BiISe}(\twodtqclink{6.3.1972})\\ \ch{WSTe}(\twodtqclink{3.3.293})\\ \ch{MgI2}(\twodtqclink{6.3.2650})\\ \ch{ISSb}(\twodtqclink{6.3.2111})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{GaClSe}(\twodtqclink{6.3.2032})\\ \ch{CdI2}(\twodtqclink{6.3.2630})\\ \ch{MgClI}(\twodtqclink{6.3.2033})\\ \ch{HfSSe}(\twodtqclink{6.3.2094})} & \makecell{\ch{WO2}(\twodtqclink{3.3.520})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{HfS2}(\twodtqclink{6.1.43})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{WOS}(\twodtqclink{3.3.289})\\ \ch{BiIS}(\twodtqclink{6.3.1970})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{WOSe}(\twodtqclink{3.3.290})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{BiClTe}(\twodtqclink{6.1.12})\\ \ch{SnSe2}(\twodtqclink{6.1.71})\\ \ch{HfSSe}(\twodtqclink{6.3.2094})\\ \ch{HgBr2}(\twodtqclink{6.3.2320})\\ \ch{SnSSe}(\twodtqclink{6.3.2148})\\ \ch{NiS2}(\twodtqclink{6.3.2541})} & \makecell{\ch{CF2Si}(\twodtqclink{6.3.2014})\\ \ch{MoO2}(\twodtqclink{3.3.512})\\ \ch{MoOS}(\twodtqclink{3.3.283})\\ \ch{MoOSe}(\twodtqclink{3.3.284})} & \makecell{\ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{HgO}(\twodtqclink{1.3.288})\\ \ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{ClSbTe}(\twodtqclink{6.3.2043})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})\\ \ch{In2STe}(\twodtqclink{6.3.2122})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} \\\hline
\ch{CdBrI}(\twodtqclink{6.3.1986}) & 69 & Stable & \makecell{\ch{CaI2}(\twodtqclink{6.3.2628})\\ \ch{WO2}(\twodtqclink{3.3.520})\\ \ch{WOSe}(\twodtqclink{3.3.290})} & \makecell{\ch{AuI}(\twodtqclink{6.3.2300})\\ \ch{CuCl}(\twodtqclink{6.3.2401})\\ \ch{ZnI2}(\twodtqclink{6.3.2510})\\ \ch{ZnSe}(\twodtqclink{6.3.2586})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{AgBr}(\twodtqclink{6.3.2598})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{GeH}(\twodtqclink{3.1.18})\\ \ch{ZnO}(\twodtqclink{6.3.2548})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} & \ch{HgF2}(\twodtqclink{6.3.2423}) & \makecell{\ch{BiO}(\twodtqclink{3.3.479})\\ \ch{AlLiTe2}(\twodtqclink{6.2.1084})} \\\hline
\ch{BiISe}(\twodtqclink{6.3.1972}) & 69 & Stable & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{WSTe}(\twodtqclink{3.3.293})\\ \ch{MgI2}(\twodtqclink{6.3.2650})\\ \ch{ISSb}(\twodtqclink{6.3.2111})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{CdI2}(\twodtqclink{6.3.2630})\\ \ch{MgClI}(\twodtqclink{6.3.2033})\\ \ch{HfSSe}(\twodtqclink{6.3.2094})} & \makecell{\ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{BiFSe}(\twodtqclink{6.3.1966})\\ \ch{ISSb}(\twodtqclink{6.3.2111})\\ \ch{MoSTe}(\twodtqclink{3.3.286})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{AsIS}(\twodtqclink{6.3.1941})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{HfSSe}(\twodtqclink{6.3.2094})\\ \ch{AsClTe}(\twodtqclink{6.3.1936})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})} & \makecell{\ch{CF2Si}(\twodtqclink{6.3.2014})\\ \ch{ZrBr2O}(\twodtqclink{6.3.1978})\\ \ch{MoO2}(\twodtqclink{3.3.512})\\ \ch{HfSSe}(\twodtqclink{6.3.2095})\\ \ch{MoOS}(\twodtqclink{3.3.283})\\ \ch{MoOSe}(\twodtqclink{3.3.284})} & \makecell{\ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{CoITe}(\twodtqclink{6.3.2048})\\ \ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{SnTe}(\twodtqclink{6.3.2164})\\ \ch{GeTe}(\twodtqclink{6.3.2069})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{AsBrTe}(\twodtqclink{6.3.1931})\\ \ch{MoOTe}(\twodtqclink{3.3.285})} \\\hline
\ch{WSTe}(\twodtqclink{3.3.293}) & 69 & Stable & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{BiISe}(\twodtqclink{6.3.1972})\\ \ch{MgI2}(\twodtqclink{6.3.2650})\\ \ch{ISSb}(\twodtqclink{6.3.2111})\\ \ch{BrGe}(\twodtqclink{1.3.209})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{CdI2}(\twodtqclink{6.3.2630})\\ \ch{MgClI}(\twodtqclink{6.3.2033})\\ \ch{HfSSe}(\twodtqclink{6.3.2094})} & \makecell{\ch{CoITe}(\twodtqclink{6.3.2048})\\ \ch{BiClTe}(\twodtqclink{6.1.11})\\ \ch{AgBr}(\twodtqclink{6.3.2258})\\ \ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{ClSi}(\twodtqclink{3.3.415})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{CdO}(\twodtqclink{6.3.2392})\\ \ch{CdBr2}(\twodtqclink{6.3.2612})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{GaClSe}(\twodtqclink{6.3.2032})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{In2STe}(\twodtqclink{6.3.2122})} & \makecell{\ch{CF2Si}(\twodtqclink{6.3.2014})\\ \ch{MoO2}(\twodtqclink{3.3.512})\\ \ch{HfSSe}(\twodtqclink{6.3.2095})\\ \ch{MoOS}(\twodtqclink{3.3.283})\\ \ch{MoOSe}(\twodtqclink{3.3.284})} & \makecell{\ch{GeTe}(\twodtqclink{6.2.1108})\\ \ch{PtTe2}(\twodtqclink{6.3.2574})\\ \ch{Sb}(\twodtqclink{3.1.25})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{CuI}(\twodtqclink{6.1.41})\\ \ch{Ag2Te}(\twodtqclink{1.3.420})\\ \ch{PtSeTe}(\twodtqclink{6.3.2146})} \\\hline
\ch{ZrBrCl}(\twodtqclink{3.3.267}) & 69 & Stable & \makecell{\ch{HfBrI}(\twodtqclink{3.3.268})\\ \ch{ZrBr2}(\twodtqclink{3.3.483})\\ \ch{HfCl2}(\twodtqclink{3.3.493})\\ \ch{TiI2}(\twodtqclink{3.3.506})} & \makecell{\ch{HfBrI}(\twodtqclink{3.3.268})\\ \ch{ZrBr2}(\twodtqclink{3.3.483})\\ \ch{HfCl2}(\twodtqclink{3.3.493})\\ \ch{ZrI2}(\twodtqclink{3.3.507})\\ \ch{HfBr2}(\twodtqclink{3.3.481})} & \makecell{\ch{PbTe}(\twodtqclink{6.3.2560})\\ \ch{WSSe}(\twodtqclink{3.3.292})\\ \ch{WSe2}(\twodtqclink{3.1.46})\\ \ch{WTe2}(\twodtqclink{3.1.47})\\ \ch{GeO}(\twodtqclink{6.3.2066})\\ \ch{GaN}(\twodtqclink{6.1.78})\\ \ch{AlO}(\twodtqclink{3.3.475})} & / \\\hline
\ch{AsITe}(\twodtqclink{6.3.1944}) & 69 & Stable & \makecell{\ch{IrBrSe}(\twodtqclink{6.3.2006})\\ \ch{ISbTe}(\twodtqclink{6.3.2115})} & \makecell{\ch{AlGaSe2}(\twodtqclink{6.3.1919})\\ \ch{GaS}(\twodtqclink{3.1.30})\\ \ch{ClSbSe}(\twodtqclink{6.3.2041})\\ \ch{IrBrSe}(\twodtqclink{6.3.2006})\\ \ch{GeI2}(\twodtqclink{6.3.2453})\\ \ch{GaSe}(\twodtqclink{3.3.434})\\ \ch{GaSe}(\twodtqclink{3.1.32})\\ \ch{GaS}(\twodtqclink{3.3.432})\\ \ch{BrSbTe}(\twodtqclink{6.3.2011})} & \makecell{\ch{ClSSb}(\twodtqclink{6.3.2038})\\ \ch{BiClSe}(\twodtqclink{6.3.1961})\\ \ch{BiBrSe}(\twodtqclink{6.3.1956})\\ \ch{BiISe}(\twodtqclink{6.3.1971})} & \ch{AuTe}(\twodtqclink{1.3.341}) \\\hline
\ch{CdI}(\twodtqclink{3.3.409}) & 72 & Stable & / & \ch{IrBrSe}(\twodtqclink{6.3.2006}) & / & / \\\hline
\ch{AsISe}(\twodtqclink{6.3.1943}) & 69 & Stable & \makecell{\ch{CoITe}(\twodtqclink{6.3.2048})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{SnTe}(\twodtqclink{6.3.2164})\\ \ch{GeTe}(\twodtqclink{6.3.2069})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{AsBrTe}(\twodtqclink{6.3.1931})\\ \ch{MoOTe}(\twodtqclink{3.3.285})} & \makecell{\ch{AuI}(\twodtqclink{6.3.2300})\\ \ch{CoITe}(\twodtqclink{6.3.2048})\\ \ch{PtSe2}(\twodtqclink{6.1.58})\\ \ch{AgCl}(\twodtqclink{6.3.2259})\\ \ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{CdS}(\twodtqclink{6.3.2393})\\ \ch{ZrTe}(\twodtqclink{3.3.530})\\ \ch{CdI2}(\twodtqclink{6.3.2630})\\ \ch{ISbSe}(\twodtqclink{6.3.2114})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} & \makecell{\ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{BiISe}(\twodtqclink{6.3.1972})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{BiFSe}(\twodtqclink{6.3.1966})\\ \ch{ISSb}(\twodtqclink{6.3.2111})\\ \ch{MoSTe}(\twodtqclink{3.3.286})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{AsIS}(\twodtqclink{6.3.1941})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{AsClTe}(\twodtqclink{6.3.1936})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})} & \makecell{\ch{AsITe}(\twodtqclink{6.3.1945})\\ \ch{Sn}(\twodtqclink{1.1.17})\\ \ch{PtTe2}(\twodtqclink{6.3.2574})\\ \ch{BiO}(\twodtqclink{3.3.479})} \\\hline
\ch{GaTe}(\twodtqclink{3.3.436}) & 72 & Stable & / & \ch{InTe}(\twodtqclink{3.3.510}) & / & \ch{Bi}(\twodtqclink{1.1.10}) \\\hline
\ch{WSeTe}(\twodtqclink{3.3.294}) & 69 & Stable & \makecell{\ch{WSSe}(\twodtqclink{3.3.292})\\ \ch{AsCl}(\twodtqclink{1.3.193})\\ \ch{AsB}(\twodtqclink{6.3.2603})\\ \ch{SnO}(\twodtqclink{6.3.2139})\\ \ch{BP}(\twodtqclink{6.3.2606})\\ \ch{TiF2}(\twodtqclink{3.3.500})\\ \ch{AlO}(\twodtqclink{3.3.475})\\ \ch{BrSb}(\twodtqclink{1.3.212})} & \makecell{\ch{AsB}(\twodtqclink{6.3.2603})\\ \ch{MoSe2}(\twodtqclink{3.1.41})\\ \ch{BSb}(\twodtqclink{6.3.2607})\\ \ch{WS2}(\twodtqclink{3.1.45})\\ \ch{MoSSe}(\twodtqclink{3.1.10})} & \makecell{\ch{BiCl}(\twodtqclink{1.3.200})\\ \ch{BiBr}(\twodtqclink{1.3.199})\\ \ch{CrSSe}(\twodtqclink{3.3.276})} & \makecell{\ch{TiBrI}(\twodtqclink{3.3.269})\\ \ch{TiBr2}(\twodtqclink{3.3.482})\\ \ch{ZrClI}(\twodtqclink{3.3.275})\\ \ch{ZrCl2}(\twodtqclink{3.3.495})\\ \ch{ReS}(\twodtqclink{1.3.310})\\ \ch{TiClF}(\twodtqclink{3.3.271})} \\\hline
\ch{BrSbTe}(\twodtqclink{6.3.2012}) & 69 & Stable & \makecell{\ch{IrBrSe}(\twodtqclink{6.3.2006})\\ \ch{AsBrTe}(\twodtqclink{6.3.1930})} & / & \makecell{\ch{ClSbSe}(\twodtqclink{6.3.2040})\\ \ch{ClSSb}(\twodtqclink{6.3.2038})\\ \ch{BiBrS}(\twodtqclink{6.3.1955})} & / \\\hline
\ch{ZrS2}(\twodtqclink{6.1.61}) & 72 & \href{https://onlinelibrary.wiley.com/doi/full/10.1002/smll.202205763}{Exp.M.Exfo} & / & \makecell{\ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{HfS2}(\twodtqclink{6.1.43})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{BiIS}(\twodtqclink{6.3.1969})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{HgBr2}(\twodtqclink{6.3.2614})\\ \ch{BiClTe}(\twodtqclink{6.1.12})\\ \ch{HgCl2}(\twodtqclink{6.3.2405})\\ \ch{SnSe2}(\twodtqclink{6.1.71})\\ \ch{NiS2}(\twodtqclink{6.3.2541})} & / & \makecell{\ch{ZrSTe}(\twodtqclink{6.3.2157})\\ \ch{AlISe}(\twodtqclink{6.3.1921})\\ \ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{HgO}(\twodtqclink{1.3.288})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{ClSbTe}(\twodtqclink{6.3.2043})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{AgI}(\twodtqclink{6.3.2600})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})\\ \ch{In2STe}(\twodtqclink{6.3.2122})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} \\\hline
\ch{CoITe}(\twodtqclink{6.3.2048}) & 69 & Stable & \makecell{\ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{SnTe}(\twodtqclink{6.3.2164})\\ \ch{GeTe}(\twodtqclink{6.3.2069})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{AsBrTe}(\twodtqclink{6.3.1931})} & \makecell{\ch{WSTe}(\twodtqclink{3.3.293})\\ \ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{PtSe2}(\twodtqclink{6.1.58})\\ \ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{AgBr}(\twodtqclink{6.3.2258})\\ \ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{CdS}(\twodtqclink{6.3.2393})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{ZrTe}(\twodtqclink{3.3.530})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{ISbSe}(\twodtqclink{6.3.2114})} & \makecell{\ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{BiISe}(\twodtqclink{6.3.1972})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{BiFSe}(\twodtqclink{6.3.1966})\\ \ch{ISSb}(\twodtqclink{6.3.2111})\\ \ch{MoSTe}(\twodtqclink{3.3.286})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{HfSSe}(\twodtqclink{6.3.2094})\\ \ch{HgBr2}(\twodtqclink{6.3.2320})\\ \ch{AsClTe}(\twodtqclink{6.3.1936})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})} & \makecell{\ch{AsITe}(\twodtqclink{6.3.1945})\\ \ch{Sn}(\twodtqclink{1.1.17})\\ \ch{PtTe2}(\twodtqclink{6.3.2574})} \\\hline
\ch{HgBr}(\twodtqclink{3.3.384}) & 72 & Stable & / & / & / & \ch{IrBrSe}(\twodtqclink{6.3.2006}) \\\hline
\ch{TlSe}(\twodtqclink{3.3.526}) & 78 & Stable & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1927})\\ \ch{ClSbSe}(\twodtqclink{6.3.2041})\\ \ch{GaSe}(\twodtqclink{3.3.434})\\ \ch{GaSe}(\twodtqclink{3.1.32})} & \makecell{\ch{HfSe2}(\twodtqclink{6.3.2647})\\ \ch{BiFS}(\twodtqclink{6.3.1965})} & / & \makecell{\ch{AlTe}(\twodtqclink{3.3.379})\\ \ch{AlTe}(\twodtqclink{3.3.478})\\ \ch{AsClTe}(\twodtqclink{6.3.1935})\\ \ch{RhISe}(\twodtqclink{6.3.2109})\\ \ch{BiITe}(\twodtqclink{6.1.13})} \\\hline
\ch{PbS2}(\twodtqclink{3.3.521}) & 78 & Stable & / & \makecell{\ch{CuBr}(\twodtqclink{6.3.2619})\\ \ch{AgI}(\twodtqclink{6.1.17})\\ \ch{Sb}(\twodtqclink{3.1.25})\\ \ch{BiO}(\twodtqclink{3.3.479})\\ \ch{AgCl}(\twodtqclink{6.3.2599})\\ \ch{PbSe2}(\twodtqclink{3.3.522})\\ \ch{GeSe}(\twodtqclink{6.3.2068})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{AsBrTe}(\twodtqclink{6.3.1931})\\ \ch{PtSeTe}(\twodtqclink{6.3.2146})} & / & \ch{ZrOSe}(\twodtqclink{6.3.2138}) \\\hline
\ch{AlSe}(\twodtqclink{3.3.377}) & 72 & Stable & / & \makecell{\ch{AlTe}(\twodtqclink{3.3.478})\\ \ch{AsClTe}(\twodtqclink{6.3.1935})} & / & / \\\hline
\ch{CuBr}(\twodtqclink{6.3.2619}) & 78 & Stable & / & \makecell{\ch{PbS2}(\twodtqclink{3.3.521})\\ \ch{AgI}(\twodtqclink{6.1.17})\\ \ch{Sb}(\twodtqclink{3.1.25})\\ \ch{BiO}(\twodtqclink{3.3.479})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{PbSe2}(\twodtqclink{3.3.522})\\ \ch{GeSe}(\twodtqclink{6.3.2068})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{CuI}(\twodtqclink{6.3.2638})\\ \ch{AsBrTe}(\twodtqclink{6.3.1931})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})} & / & \ch{ZrOSe}(\twodtqclink{6.3.2138}) \\\hline
\ch{ClSbSe}(\twodtqclink{6.3.2041}) & 69 & Stable & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1927})\\ \ch{InSe}(\twodtqclink{3.1.37})\\ \ch{TlSe}(\twodtqclink{3.3.526})\\ \ch{GeI2}(\twodtqclink{6.3.2642})\\ \ch{BrSbSe}(\twodtqclink{6.3.2009})\\ \ch{GeI2}(\twodtqclink{6.3.2453})\\ \ch{AsClSe}(\twodtqclink{6.3.1933})\\ \ch{InSe}(\twodtqclink{3.3.456})\\ \ch{SnI2}(\twodtqclink{6.3.2652})} & \makecell{\ch{AsITe}(\twodtqclink{6.3.1944})\\ \ch{GeI2}(\twodtqclink{6.3.2642})\\ \ch{PbI2}(\twodtqclink{6.3.2651})\\ \ch{PtSSe}(\twodtqclink{6.3.2145})\\ \ch{AlS}(\twodtqclink{3.3.476})\\ \ch{SnI2}(\twodtqclink{6.3.2508})\\ \ch{GaS}(\twodtqclink{3.3.432})\\ \ch{ClSbTe}(\twodtqclink{6.3.2042})\\ \ch{BrSbTe}(\twodtqclink{6.3.2011})\\ \ch{AlS}(\twodtqclink{3.3.375})\\ \ch{BrSbSe}(\twodtqclink{6.3.2010})\\ \ch{AsFSe}(\twodtqclink{6.3.1938})\\ \ch{ISbTe}(\twodtqclink{6.3.2115})\\ \ch{Br2Ge}(\twodtqclink{6.3.2317})} & \ch{TlS}(\twodtqclink{3.3.470}) & \ch{AuTe}(\twodtqclink{1.3.341}) \\\hline
\ch{AlTe}(\twodtqclink{3.3.379}) & 72 & Stable & \makecell{\ch{AlTe}(\twodtqclink{3.3.478})\\ \ch{AsClTe}(\twodtqclink{6.3.1935})\\ \ch{RhISe}(\twodtqclink{6.3.2109})} & / & \makecell{\ch{TlSe}(\twodtqclink{3.3.526})\\ \ch{ClSSb}(\twodtqclink{6.3.2038})\\ \ch{BiFS}(\twodtqclink{6.3.1965})} & / \\\hline
\ch{CaI2}(\twodtqclink{6.3.2628}) & 78 & Stable & \makecell{\ch{CdBrI}(\twodtqclink{6.3.1986})\\ \ch{WO2}(\twodtqclink{3.3.520})\\ \ch{WOS}(\twodtqclink{3.3.289})\\ \ch{WOSe}(\twodtqclink{3.3.290})\\ \ch{YIS}(\twodtqclink{6.3.2112})\\ \ch{MoOSe}(\twodtqclink{3.3.284})} & \makecell{\ch{GeTe}(\twodtqclink{6.2.1108})\\ \ch{ZrBrN}(\twodtqclink{6.2.1099})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{GeSe}(\twodtqclink{6.3.2068})\\ \ch{CuCl}(\twodtqclink{6.3.2637})\\ \ch{GeTe}(\twodtqclink{6.3.2069})\\ \ch{CuI}(\twodtqclink{6.3.2638})\\ \ch{AlLiTe2}(\twodtqclink{6.2.1084})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})} & \ch{HgF2}(\twodtqclink{6.3.2423}) & / \\\hline
\ch{InTe}(\twodtqclink{3.3.510}) & 78 & Stable & / & \makecell{\ch{GaTe}(\twodtqclink{3.3.436})\\ \ch{InTe}(\twodtqclink{3.3.458})} & / & / \\\hline
\ch{AuTe}(\twodtqclink{1.3.341}) & 78 & Stable & / & / & \makecell{\ch{AsITe}(\twodtqclink{6.3.1944})\\ \ch{ClSbSe}(\twodtqclink{6.3.2041})\\ \ch{GeI2}(\twodtqclink{6.3.2642})\\ \ch{GaSe}(\twodtqclink{3.3.434})\\ \ch{GaSe}(\twodtqclink{3.1.32})\\ \ch{GaS}(\twodtqclink{3.3.432})\\ \ch{BrSbSe}(\twodtqclink{6.3.2010})\\ \ch{Br2Ge}(\twodtqclink{6.3.2317})} & / \\\hline
\ch{PtSe2}(\twodtqclink{6.1.58}) & 72 & \href{https://www.nature.com/articles/s41467-020-16266-w}{Exp.M.Exfo} & \makecell{\ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{AgI}(\twodtqclink{6.1.17})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{AgCl}(\twodtqclink{6.3.2599})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{MgClI}(\twodtqclink{6.3.2033})\\ \ch{HfSSe}(\twodtqclink{6.3.2094})\\ \ch{ISbSe}(\twodtqclink{6.3.2114})} & \makecell{\ch{AuI}(\twodtqclink{6.3.2300})\\ \ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{CoITe}(\twodtqclink{6.3.2048})\\ \ch{AgCl}(\twodtqclink{6.3.2259})\\ \ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{CdS}(\twodtqclink{6.3.2393})\\ \ch{ZrTe}(\twodtqclink{3.3.530})\\ \ch{CdI2}(\twodtqclink{6.3.2630})\\ \ch{ISbSe}(\twodtqclink{6.3.2114})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} & \makecell{\ch{ZrBr2O}(\twodtqclink{6.3.1978})\\ \ch{HgBr2}(\twodtqclink{6.3.2614})\\ \ch{HfSSe}(\twodtqclink{6.3.2095})\\ \ch{MoOS}(\twodtqclink{3.3.283})} & \makecell{\ch{AsITe}(\twodtqclink{6.3.1945})\\ \ch{Sn}(\twodtqclink{1.1.17})\\ \ch{PtTe2}(\twodtqclink{6.3.2574})} \\\hline
\ch{CF2Si}(\twodtqclink{6.3.2014}) & 69 & Stable & / & \makecell{\ch{MoO2}(\twodtqclink{3.3.512})\\ \ch{MoOS}(\twodtqclink{3.3.283})\\ \ch{MoOSe}(\twodtqclink{3.3.284})} & / & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{BiISe}(\twodtqclink{6.3.1972})\\ \ch{WSTe}(\twodtqclink{3.3.293})\\ \ch{MgI2}(\twodtqclink{6.3.2650})\\ \ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{ISSb}(\twodtqclink{6.3.2111})\\ \ch{MoSTe}(\twodtqclink{3.3.286})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{GaClSe}(\twodtqclink{6.3.2032})\\ \ch{CdI2}(\twodtqclink{6.3.2630})\\ \ch{MgClI}(\twodtqclink{6.3.2033})\\ \ch{HfSSe}(\twodtqclink{6.3.2094})} \\\hline
\ch{GeI2}(\twodtqclink{6.3.2642}) & 78 & Stable & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1927})\\ \ch{ClSbSe}(\twodtqclink{6.3.2041})\\ \ch{BrSbSe}(\twodtqclink{6.3.2009})\\ \ch{AsClSe}(\twodtqclink{6.3.1933})\\ \ch{SnI2}(\twodtqclink{6.3.2652})} & \makecell{\ch{GaS}(\twodtqclink{3.1.30})\\ \ch{ClSbSe}(\twodtqclink{6.3.2041})\\ \ch{IrBrSe}(\twodtqclink{6.3.2006})\\ \ch{PtSSe}(\twodtqclink{6.3.2145})\\ \ch{AlS}(\twodtqclink{3.3.476})\\ \ch{ISbTe}(\twodtqclink{6.3.2116})\\ \ch{SnI2}(\twodtqclink{6.3.2508})\\ \ch{GaS}(\twodtqclink{3.3.432})\\ \ch{ClSbTe}(\twodtqclink{6.3.2042})\\ \ch{AlS}(\twodtqclink{3.3.375})\\ \ch{AsFSe}(\twodtqclink{6.3.1938})\\ \ch{AsBrTe}(\twodtqclink{6.3.1930})} & / & \ch{AuTe}(\twodtqclink{1.3.341}) \\\hline
\ch{ClSbSe}(\twodtqclink{6.3.2040}) & 69 & Stable & \makecell{\ch{GaS}(\twodtqclink{3.1.30})\\ \ch{ZrSe2}(\twodtqclink{6.3.2660})\\ \ch{BrSSb}(\twodtqclink{6.3.2007})\\ \ch{GaInS2}(\twodtqclink{6.3.2063})\\ \ch{ClSSb}(\twodtqclink{6.3.2039})\\ \ch{BrSSb}(\twodtqclink{6.3.2008})\\ \ch{BiBrSe}(\twodtqclink{6.3.1957})\\ \ch{AsClS}(\twodtqclink{6.3.1932})\\ \ch{GaS}(\twodtqclink{3.3.432})\\ \ch{HfSe2}(\twodtqclink{6.3.2647})\\ \ch{BiClSe}(\twodtqclink{6.3.1962})} & \makecell{\ch{BrSSb}(\twodtqclink{6.3.2007})\\ \ch{ClSSb}(\twodtqclink{6.3.2038})\\ \ch{BiBrS}(\twodtqclink{6.3.1955})} & / & \makecell{\ch{BrSbTe}(\twodtqclink{6.3.2012})\\ \ch{IrBrSe}(\twodtqclink{6.3.2006})\\ \ch{ISbTe}(\twodtqclink{6.3.2116})\\ \ch{AsBrTe}(\twodtqclink{6.3.1930})} \\\hline
\ch{Sn}(\twodtqclink{1.1.17}) & 72 & \href{https://www.sciencedirect.com/science/article/pii/S1005030223000415}{Exp.W.Exfo} & \makecell{\ch{AsITe}(\twodtqclink{6.3.1945})\\ \ch{PtTe2}(\twodtqclink{6.3.2574})} & / & \makecell{\ch{AuI}(\twodtqclink{6.3.2300})\\ \ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{CoITe}(\twodtqclink{6.3.2048})\\ \ch{PtSe2}(\twodtqclink{6.1.58})\\ \ch{AgCl}(\twodtqclink{6.3.2259})\\ \ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{CdS}(\twodtqclink{6.3.2393})\\ \ch{ZrTe}(\twodtqclink{3.3.530})\\ \ch{CdI2}(\twodtqclink{6.3.2630})\\ \ch{ISbSe}(\twodtqclink{6.3.2114})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} & / \\\hline
\ch{HgF2}(\twodtqclink{6.3.2423}) & 72 & Stable & / & / & / & \makecell{\ch{CdBrI}(\twodtqclink{6.3.1986})\\ \ch{CaI2}(\twodtqclink{6.3.2628})\\ \ch{WO2}(\twodtqclink{3.3.520})\\ \ch{WOS}(\twodtqclink{3.3.289})\\ \ch{WOSe}(\twodtqclink{3.3.290})\\ \ch{YIS}(\twodtqclink{6.3.2112})\\ \ch{MoOSe}(\twodtqclink{3.3.284})} \\\hline
\ch{TlTe}(\twodtqclink{3.3.529}) & 78 & Stable & / & \makecell{\ch{InS}(\twodtqclink{3.3.454})\\ \ch{BrSSb}(\twodtqclink{6.3.2007})\\ \ch{BiBrSe}(\twodtqclink{6.3.1957})\\ \ch{CoBrTe}(\twodtqclink{6.3.1993})\\ \ch{RhISe}(\twodtqclink{6.3.2109})\\ \ch{BiITe}(\twodtqclink{6.1.13})\\ \ch{BiBrS}(\twodtqclink{6.3.1955})} & / & \ch{IrITe}(\twodtqclink{6.3.2108}) \\\hline
\ch{Bi}(\twodtqclink{1.1.10}) & 72 & Exp. & / & \ch{Bi}(\twodtqclink{1.1.9}) & \ch{GaTe}(\twodtqclink{3.3.436}) & / \\\hline
\ch{SnCl2}(\twodtqclink{6.3.2415}) & 72 & Stable & / & \makecell{\ch{SnBr2}(\twodtqclink{6.3.2331})\\ \ch{CrTe2}(\twodtqclink{3.3.499})\\ \ch{CrSe2}(\twodtqclink{3.3.498})\\ \ch{GaSe}(\twodtqclink{6.2.1106})\\ \ch{SnCl2}(\twodtqclink{6.3.2635})\\ \ch{GaAs}(\twodtqclink{6.3.1940})\\ \ch{CdBr}(\twodtqclink{3.3.380})\\ \ch{Cl2Ge}(\twodtqclink{6.3.2402})\\ \ch{BrSb}(\twodtqclink{1.3.212})} & / & \makecell{\ch{PbTe}(\twodtqclink{6.3.2560})\\ \ch{PbSe}(\twodtqclink{6.3.2559})\\ \ch{TiClI}(\twodtqclink{3.3.274})\\ \ch{WTe2}(\twodtqclink{3.1.47})\\ \ch{Ge}(\twodtqclink{1.1.15})} \\\hline
\ch{WO2}(\twodtqclink{3.3.520}) & 78 & Stable & \makecell{\ch{CdBrI}(\twodtqclink{6.3.1986})\\ \ch{CaI2}(\twodtqclink{6.3.2628})\\ \ch{WOS}(\twodtqclink{3.3.289})\\ \ch{WOSe}(\twodtqclink{3.3.290})\\ \ch{MoOSe}(\twodtqclink{3.3.284})} & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{HfS2}(\twodtqclink{6.1.43})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{WOS}(\twodtqclink{3.3.289})\\ \ch{ISSb}(\twodtqclink{6.3.2111})\\ \ch{BiIS}(\twodtqclink{6.3.1970})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{WOSe}(\twodtqclink{3.3.290})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{BiClTe}(\twodtqclink{6.1.12})\\ \ch{HfSSe}(\twodtqclink{6.3.2094})\\ \ch{HgBr2}(\twodtqclink{6.3.2320})\\ \ch{SnSSe}(\twodtqclink{6.3.2148})} & \ch{HgF2}(\twodtqclink{6.3.2423}) & \makecell{\ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{ClSbTe}(\twodtqclink{6.3.2043})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} \\\hline
\ch{HfI2}(\twodtqclink{3.3.505}) & 78 & Stable & / & \makecell{\ch{AlN}(\twodtqclink{6.3.2602})\\ \ch{HfBrCl}(\twodtqclink{3.3.265})\\ \ch{HfBr2}(\twodtqclink{3.3.481})} & \makecell{\ch{PbSe}(\twodtqclink{6.3.2559})\\ \ch{ZrClI}(\twodtqclink{3.3.275})} & / \\\hline
\ch{AgCl}(\twodtqclink{6.3.2259}) & 72 & Stable & / & \makecell{\ch{AuI}(\twodtqclink{6.3.2300})\\ \ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{PtSe2}(\twodtqclink{6.1.58})\\ \ch{CuCl}(\twodtqclink{6.3.2401})\\ \ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{ZnSe}(\twodtqclink{6.3.2586})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{CdS}(\twodtqclink{6.3.2393})\\ \ch{ZrTe}(\twodtqclink{3.3.530})\\ \ch{CdI2}(\twodtqclink{6.3.2630})\\ \ch{ISbSe}(\twodtqclink{6.3.2114})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} & / & \makecell{\ch{AsITe}(\twodtqclink{6.3.1945})\\ \ch{Sn}(\twodtqclink{1.1.17})\\ \ch{PtTe2}(\twodtqclink{6.3.2574})\\ \ch{BiO}(\twodtqclink{3.3.479})} \\\hline
\ch{AlN}(\twodtqclink{6.3.2602}) & 78 & Stable & \makecell{\ch{WSSe}(\twodtqclink{3.3.292})\\ \ch{CrSe2}(\twodtqclink{3.3.498})\\ \ch{GaSe}(\twodtqclink{6.2.1106})\\ \ch{MoSeTe}(\twodtqclink{3.3.287})\\ \ch{MoSe2}(\twodtqclink{3.1.41})\\ \ch{ClSb}(\twodtqclink{1.3.254})\\ \ch{BP}(\twodtqclink{6.3.2606})\\ \ch{GaN}(\twodtqclink{6.1.78})} & \makecell{\ch{HfI2}(\twodtqclink{3.3.505})\\ \ch{HfBrCl}(\twodtqclink{3.3.265})} & / & / \\\hline
\ch{BiClTe}(\twodtqclink{6.1.11}) & 69 & \href{https://analyticalsciencejournals.onlinelibrary.wiley.com/doi/full/10.1002/jrs.5253}{Exp.M.Exfo} & / & \makecell{\ch{WSTe}(\twodtqclink{3.3.293})\\ \ch{AgBr}(\twodtqclink{6.3.2258})\\ \ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{ClSi}(\twodtqclink{3.3.415})\\ \ch{AsIS}(\twodtqclink{6.3.1941})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{CdO}(\twodtqclink{6.3.2392})\\ \ch{CdBr2}(\twodtqclink{6.3.2612})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{GaClSe}(\twodtqclink{6.3.2032})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{In2STe}(\twodtqclink{6.3.2122})} & / & \makecell{\ch{GeTe}(\twodtqclink{6.2.1108})\\ \ch{Sb}(\twodtqclink{3.1.25})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{SnTe}(\twodtqclink{6.3.2164})\\ \ch{CuI}(\twodtqclink{6.1.41})\\ \ch{Ag2Te}(\twodtqclink{1.3.420})\\ \ch{PtSeTe}(\twodtqclink{6.3.2146})\\ \ch{MoOTe}(\twodtqclink{3.3.285})} \\\hline
\ch{GaO}(\twodtqclink{3.3.502}) & 78 & Stable & / & \makecell{\ch{HgCl}(\twodtqclink{3.3.412})\\ \ch{SnO2}(\twodtqclink{6.3.2547})\\ \ch{GaO}(\twodtqclink{3.3.429})} & / & / \\\hline
\ch{GaSe}(\twodtqclink{6.2.1106}) & 69 & Comp.Exfo & \makecell{\ch{WSSe}(\twodtqclink{3.3.292})\\ \ch{CrSe2}(\twodtqclink{3.3.498})\\ \ch{AlN}(\twodtqclink{6.3.2602})\\ \ch{MoSe2}(\twodtqclink{3.1.41})\\ \ch{ClSb}(\twodtqclink{1.3.254})\\ \ch{BP}(\twodtqclink{6.3.2606})\\ \ch{GaN}(\twodtqclink{6.1.78})\\ \ch{TiF2}(\twodtqclink{3.3.500})\\ \ch{BrSb}(\twodtqclink{1.3.212})} & \makecell{\ch{SnBr2}(\twodtqclink{6.3.2331})\\ \ch{CrTe2}(\twodtqclink{3.3.499})\\ \ch{MoS2}(\twodtqclink{3.1.39})\\ \ch{CrSe2}(\twodtqclink{3.3.498})\\ \ch{SnCl2}(\twodtqclink{6.3.2415})\\ \ch{GaP}(\twodtqclink{6.3.2065})\\ \ch{SnCl2}(\twodtqclink{6.3.2635})\\ \ch{MoSeTe}(\twodtqclink{3.3.287})\\ \ch{CdBr}(\twodtqclink{3.3.380})\\ \ch{F2Ge}(\twodtqclink{6.3.2420})\\ \ch{Cl2Ge}(\twodtqclink{6.3.2402})\\ \ch{InN}(\twodtqclink{6.3.2654})\\ \ch{BrSb}(\twodtqclink{1.3.212})} & \ch{BiCl}(\twodtqclink{1.3.200}) & \makecell{\ch{PbTe}(\twodtqclink{6.3.2560})\\ \ch{TiClI}(\twodtqclink{3.3.274})\\ \ch{WTe2}(\twodtqclink{3.1.47})\\ \ch{TiCl2}(\twodtqclink{3.3.494})\\ \ch{Ge}(\twodtqclink{1.1.15})} \\\hline
\ch{GaP}(\twodtqclink{6.3.2065}) & 69 & Stable & \makecell{\ch{CrS2}(\twodtqclink{3.3.497})\\ \ch{MoS2}(\twodtqclink{3.1.39})\\ \ch{InP}(\twodtqclink{6.3.2127})\\ \ch{BiBr}(\twodtqclink{1.3.199})\\ \ch{GeO}(\twodtqclink{6.3.2066})\\ \ch{CrSSe}(\twodtqclink{3.3.276})} & \makecell{\ch{SnBr2}(\twodtqclink{6.3.2331})\\ \ch{CrTe2}(\twodtqclink{3.3.499})\\ \ch{MoS2}(\twodtqclink{3.1.39})\\ \ch{GaSe}(\twodtqclink{6.2.1106})\\ \ch{MoSeTe}(\twodtqclink{3.3.287})\\ \ch{CdBr}(\twodtqclink{3.3.380})\\ \ch{F2Ge}(\twodtqclink{6.3.2420})\\ \ch{BP}(\twodtqclink{6.3.2606})\\ \ch{Cl2Ge}(\twodtqclink{6.3.2402})\\ \ch{InN}(\twodtqclink{6.3.2654})} & \ch{HgCl2}(\twodtqclink{6.3.2632}) & \makecell{\ch{PbTe}(\twodtqclink{6.3.2560})\\ \ch{ZrClI}(\twodtqclink{3.3.275})\\ \ch{ZrClF}(\twodtqclink{3.3.272})\\ \ch{TiCl2}(\twodtqclink{3.3.494})} \\\hline
\ch{CuCl}(\twodtqclink{6.3.2401}) & 72 & Stable & / & \makecell{\ch{AuI}(\twodtqclink{6.3.2300})\\ \ch{CdBrI}(\twodtqclink{6.3.1986})\\ \ch{AgCl}(\twodtqclink{6.3.2259})\\ \ch{ZnI2}(\twodtqclink{6.3.2510})\\ \ch{ZnSe}(\twodtqclink{6.3.2586})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{CdI2}(\twodtqclink{6.3.2630})\\ \ch{GeH}(\twodtqclink{3.1.18})\\ \ch{ZnO}(\twodtqclink{6.3.2548})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} & / & \makecell{\ch{BiO}(\twodtqclink{3.3.479})\\ \ch{AlLiTe2}(\twodtqclink{6.2.1084})} \\\hline
\ch{GeTe}(\twodtqclink{6.2.1108}) & 69 & Comp.Exfo & \makecell{\ch{Sb}(\twodtqclink{3.1.25})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{SnTe}(\twodtqclink{6.3.2164})\\ \ch{CuI}(\twodtqclink{6.1.41})\\ \ch{Ag2Te}(\twodtqclink{1.3.420})\\ \ch{PtSeTe}(\twodtqclink{6.3.2146})\\ \ch{MoOTe}(\twodtqclink{3.3.285})} & \makecell{\ch{CaI2}(\twodtqclink{6.3.2628})\\ \ch{ZrBrN}(\twodtqclink{6.2.1099})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{CuCl}(\twodtqclink{6.3.2637})\\ \ch{GeTe}(\twodtqclink{6.3.2069})\\ \ch{CuI}(\twodtqclink{6.3.2638})\\ \ch{AlLiTe2}(\twodtqclink{6.2.1084})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})} & \makecell{\ch{WSTe}(\twodtqclink{3.3.293})\\ \ch{BiClTe}(\twodtqclink{6.1.11})\\ \ch{AgBr}(\twodtqclink{6.3.2258})\\ \ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{ClSi}(\twodtqclink{3.3.415})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{AsIS}(\twodtqclink{6.3.1941})\\ \ch{CdO}(\twodtqclink{6.3.2392})\\ \ch{CdBr2}(\twodtqclink{6.3.2612})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{GaClSe}(\twodtqclink{6.3.2032})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{In2STe}(\twodtqclink{6.3.2122})} & / \\\hline
\ch{InCl}(\twodtqclink{6.3.2406}) & 72 & Stable & / & \makecell{\ch{BiClS}(\twodtqclink{6.3.1960})\\ \ch{FSSb}(\twodtqclink{6.3.2057})} & / & \ch{ISbTe}(\twodtqclink{6.3.2116}) \\\hline
\ch{ZrSe2}(\twodtqclink{6.3.2660}) & 78 & Stable & \makecell{\ch{GaS}(\twodtqclink{3.1.30})\\ \ch{ClSbSe}(\twodtqclink{6.3.2040})\\ \ch{BrSSb}(\twodtqclink{6.3.2007})\\ \ch{GaInS2}(\twodtqclink{6.3.2063})\\ \ch{BrSSb}(\twodtqclink{6.3.2008})\\ \ch{BiClSe}(\twodtqclink{6.3.1961})\\ \ch{AsClS}(\twodtqclink{6.3.1932})\\ \ch{BiBrSe}(\twodtqclink{6.3.1956})\\ \ch{TlS}(\twodtqclink{3.3.470})\\ \ch{GaS}(\twodtqclink{3.3.432})\\ \ch{TlS}(\twodtqclink{3.3.525})\\ \ch{HfSe2}(\twodtqclink{6.3.2647})\\ \ch{BiClSe}(\twodtqclink{6.3.1962})} & / & / & / \\\hline
\ch{AsCl}(\twodtqclink{1.3.193}) & 72 & Stable & \makecell{\ch{WSSe}(\twodtqclink{3.3.292})\\ \ch{WSeTe}(\twodtqclink{3.3.294})\\ \ch{AsB}(\twodtqclink{6.3.2603})\\ \ch{SnO}(\twodtqclink{6.3.2139})\\ \ch{BP}(\twodtqclink{6.3.2606})\\ \ch{TiF2}(\twodtqclink{3.3.500})\\ \ch{AlO}(\twodtqclink{3.3.475})\\ \ch{BiS}(\twodtqclink{3.3.480})\\ \ch{BrSb}(\twodtqclink{1.3.212})} & / & \makecell{\ch{CrS2}(\twodtqclink{3.3.497})\\ \ch{BiCl}(\twodtqclink{1.3.200})\\ \ch{BiBr}(\twodtqclink{1.3.199})\\ \ch{CrSSe}(\twodtqclink{3.3.276})} & / \\\hline
\ch{BrSbSe}(\twodtqclink{6.3.2009}) & 69 & Stable & \makecell{\ch{AsBrSe}(\twodtqclink{6.3.1928})\\ \ch{ClSbSe}(\twodtqclink{6.3.2041})\\ \ch{GeI2}(\twodtqclink{6.3.2642})\\ \ch{AsClSe}(\twodtqclink{6.3.1934})\\ \ch{AsClSe}(\twodtqclink{6.3.1933})\\ \ch{BrSbSe}(\twodtqclink{6.3.2010})\\ \ch{ISbSe}(\twodtqclink{6.3.2113})} & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1927})\\ \ch{AsBrS}(\twodtqclink{6.3.1926})\\ \ch{InS}(\twodtqclink{3.3.454})\\ \ch{ClSSb}(\twodtqclink{6.3.2039})\\ \ch{BrSSb}(\twodtqclink{6.3.2008})\\ \ch{BiBrSe}(\twodtqclink{6.3.1957})\\ \ch{AsClS}(\twodtqclink{6.3.1932})\\ \ch{CoBrTe}(\twodtqclink{6.3.1993})\\ \ch{InS}(\twodtqclink{3.3.509})\\ \ch{BiITe}(\twodtqclink{6.1.13})\\ \ch{BiClSe}(\twodtqclink{6.3.1962})\\ \ch{ISbSe}(\twodtqclink{6.3.2113})\\ \ch{InBr}(\twodtqclink{6.3.2321})} & / & \ch{ZrTe}(\twodtqclink{1.3.333}) \\\hline
\ch{GeS2}(\twodtqclink{6.3.2455}) & 72 & Stable & \ch{S2Si}(\twodtqclink{6.3.2577}) & / & / & \makecell{\ch{AsISe}(\twodtqclink{6.3.1942})\\ \ch{TlSe}(\twodtqclink{3.3.471})\\ \ch{Se2Si}(\twodtqclink{6.3.2584})} \\\hline
\ch{ZrSe2}(\twodtqclink{6.1.73}) & 72 & \href{https://doi.org/10.3390/app6090264}{Exp.M.Exfo} & \makecell{\ch{ZrSTe}(\twodtqclink{6.3.2157})\\ \ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{AlISe}(\twodtqclink{6.3.1921})\\ \ch{PtSe2}(\twodtqclink{6.1.58})\\ \ch{AgI}(\twodtqclink{6.1.17})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{AgCl}(\twodtqclink{6.3.2599})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{AgI}(\twodtqclink{6.3.2600})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})\\ \ch{ISbSe}(\twodtqclink{6.3.2114})} & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{ZrS2}(\twodtqclink{6.1.61})\\ \ch{WO2}(\twodtqclink{3.3.520})\\ \ch{HfS2}(\twodtqclink{6.1.43})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{WOS}(\twodtqclink{3.3.289})\\ \ch{BiIS}(\twodtqclink{6.3.1970})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{WOSe}(\twodtqclink{3.3.290})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{BiClTe}(\twodtqclink{6.1.12})\\ \ch{HgCl2}(\twodtqclink{6.3.2405})\\ \ch{SnSe2}(\twodtqclink{6.1.71})\\ \ch{HfSSe}(\twodtqclink{6.3.2094})\\ \ch{HgBr2}(\twodtqclink{6.3.2320})\\ \ch{SnSSe}(\twodtqclink{6.3.2148})\\ \ch{NiS2}(\twodtqclink{6.3.2541})} & \makecell{\ch{ZrBr2O}(\twodtqclink{6.3.1978})\\ \ch{HgBr2}(\twodtqclink{6.3.2614})\\ \ch{HfSSe}(\twodtqclink{6.3.2095})} & \makecell{\ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{HgO}(\twodtqclink{1.3.288})\\ \ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{ClSbTe}(\twodtqclink{6.3.2043})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})\\ \ch{In2STe}(\twodtqclink{6.3.2122})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} \\\hline
\ch{PbI2}(\twodtqclink{6.3.2651}) & 78 & Stable & / & \makecell{\ch{ClSbSe}(\twodtqclink{6.3.2041})\\ \ch{PtSSe}(\twodtqclink{6.3.2145})\\ \ch{AlS}(\twodtqclink{3.3.476})\\ \ch{AsClSe}(\twodtqclink{6.3.1933})\\ \ch{ClSbTe}(\twodtqclink{6.3.2042})\\ \ch{BrSbSe}(\twodtqclink{6.3.2010})\\ \ch{Br2Ge}(\twodtqclink{6.3.2317})} & / & / \\\hline
\ch{BrSSb}(\twodtqclink{6.3.2007}) & 69 & Stable & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1926})\\ \ch{GaS}(\twodtqclink{3.1.30})\\ \ch{ClSbSe}(\twodtqclink{6.3.2040})\\ \ch{ZrSe2}(\twodtqclink{6.3.2660})\\ \ch{GaInS2}(\twodtqclink{6.3.2063})\\ \ch{ClSSb}(\twodtqclink{6.3.2039})\\ \ch{BrSSb}(\twodtqclink{6.3.2008})\\ \ch{BiBrSe}(\twodtqclink{6.3.1957})\\ \ch{AsClS}(\twodtqclink{6.3.1932})\\ \ch{GaS}(\twodtqclink{3.3.432})\\ \ch{HfSe2}(\twodtqclink{6.3.2647})\\ \ch{BiClSe}(\twodtqclink{6.3.1962})\\ \ch{InBr}(\twodtqclink{6.3.2321})} & \makecell{\ch{ClSbSe}(\twodtqclink{6.3.2040})\\ \ch{TlTe}(\twodtqclink{3.3.529})\\ \ch{BiClS}(\twodtqclink{6.3.1960})\\ \ch{RhISe}(\twodtqclink{6.3.2109})\\ \ch{FSSb}(\twodtqclink{6.3.2057})\\ \ch{BiBrS}(\twodtqclink{6.3.1955})} & / & \makecell{\ch{ISbTe}(\twodtqclink{6.3.2116})\\ \ch{IrITe}(\twodtqclink{6.3.2108})} \\\hline
\ch{ClSSb}(\twodtqclink{6.3.2038}) & 69 & Stable & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2152})\\ \ch{BiBrS}(\twodtqclink{6.3.1954})\\ \ch{BiBrS}(\twodtqclink{6.3.1955})} & \makecell{\ch{ClSbSe}(\twodtqclink{6.3.2040})\\ \ch{BiClSe}(\twodtqclink{6.3.1961})\\ \ch{BiBrSe}(\twodtqclink{6.3.1956})\\ \ch{BiISe}(\twodtqclink{6.3.1971})\\ \ch{BiFS}(\twodtqclink{6.3.1965})} & / & \makecell{\ch{AsITe}(\twodtqclink{6.3.1944})\\ \ch{BrSbTe}(\twodtqclink{6.3.2012})\\ \ch{AlTe}(\twodtqclink{3.3.379})\\ \ch{IrBrSe}(\twodtqclink{6.3.2006})\\ \ch{AlTe}(\twodtqclink{3.3.478})\\ \ch{AsClTe}(\twodtqclink{6.3.1935})\\ \ch{BrSbTe}(\twodtqclink{6.3.2011})\\ \ch{ISbTe}(\twodtqclink{6.3.2115})\\ \ch{AsBrTe}(\twodtqclink{6.3.1930})} \\\hline
\ch{SnCl2}(\twodtqclink{6.3.2635}) & 78 & Stable & / & \makecell{\ch{SnBr2}(\twodtqclink{6.3.2331})\\ \ch{CrTe2}(\twodtqclink{3.3.499})\\ \ch{CrSe2}(\twodtqclink{3.3.498})\\ \ch{SnCl2}(\twodtqclink{6.3.2415})\\ \ch{GaSe}(\twodtqclink{6.2.1106})\\ \ch{GaAs}(\twodtqclink{6.3.1940})\\ \ch{CdBr}(\twodtqclink{3.3.380})\\ \ch{Cl2Ge}(\twodtqclink{6.3.2402})\\ \ch{BrSb}(\twodtqclink{1.3.212})} & / & \makecell{\ch{PbTe}(\twodtqclink{6.3.2560})\\ \ch{PbSe}(\twodtqclink{6.3.2559})\\ \ch{TiClI}(\twodtqclink{3.3.274})\\ \ch{WTe2}(\twodtqclink{3.1.47})\\ \ch{Ge}(\twodtqclink{1.1.15})} \\\hline
\ch{GaInS2}(\twodtqclink{6.3.2063}) & 69 & Stable & \makecell{\ch{GaS}(\twodtqclink{3.1.30})\\ \ch{ClSbSe}(\twodtqclink{6.3.2040})\\ \ch{ZrSe2}(\twodtqclink{6.3.2660})\\ \ch{BrSSb}(\twodtqclink{6.3.2007})\\ \ch{BrSSb}(\twodtqclink{6.3.2008})\\ \ch{BiClSe}(\twodtqclink{6.3.1961})\\ \ch{BiBrSe}(\twodtqclink{6.3.1957})\\ \ch{AsClS}(\twodtqclink{6.3.1932})\\ \ch{BiBrSe}(\twodtqclink{6.3.1956})\\ \ch{TlS}(\twodtqclink{3.3.470})\\ \ch{GaS}(\twodtqclink{3.3.432})\\ \ch{TlS}(\twodtqclink{3.3.525})\\ \ch{HfSe2}(\twodtqclink{6.3.2647})\\ \ch{BiClSe}(\twodtqclink{6.3.1962})} & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1927})\\ \ch{AsBrSe}(\twodtqclink{6.3.1928})\\ \ch{InSe}(\twodtqclink{3.1.37})\\ \ch{AsClS}(\twodtqclink{6.3.1932})\\ \ch{AsClSe}(\twodtqclink{6.3.1933})\\ \ch{InSe}(\twodtqclink{3.3.456})\\ \ch{InI}(\twodtqclink{6.3.2500})\\ \ch{PbI2}(\twodtqclink{6.1.54})\\ \ch{ISbSe}(\twodtqclink{6.3.2113})\\ \ch{AsFS}(\twodtqclink{6.3.1937})} & / & / \\\hline
\ch{GaInTe2}(\twodtqclink{6.3.2064}) & 69 & Stable & / & \ch{InTe}(\twodtqclink{3.3.458}) & / & / \\\hline
\ch{HgCl2}(\twodtqclink{6.3.2632}) & 78 & Stable & / & / & / & \makecell{\ch{CrS2}(\twodtqclink{3.3.497})\\ \ch{MoS2}(\twodtqclink{3.1.39})\\ \ch{GaP}(\twodtqclink{6.3.2065})\\ \ch{InP}(\twodtqclink{6.3.2127})\\ \ch{BiBr}(\twodtqclink{1.3.199})\\ \ch{GeO}(\twodtqclink{6.3.2066})\\ \ch{CrSSe}(\twodtqclink{3.3.276})} \\\hline
\ch{BiBrTe}(\twodtqclink{6.1.10}) & 69 & \href{https://www.nature.com/articles/s41467-023-44439-w}{Exp.M.Exfo} & \makecell{\ch{HgO}(\twodtqclink{1.3.288})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{ClSbTe}(\twodtqclink{6.3.2043})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{AgI}(\twodtqclink{6.3.2600})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})\\ \ch{In2STe}(\twodtqclink{6.3.2122})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} & \makecell{\ch{AuI}(\twodtqclink{6.3.2300})\\ \ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{CoITe}(\twodtqclink{6.3.2048})\\ \ch{PtSe2}(\twodtqclink{6.1.58})\\ \ch{AgCl}(\twodtqclink{6.3.2259})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{CdS}(\twodtqclink{6.3.2393})\\ \ch{ZrTe}(\twodtqclink{3.3.530})\\ \ch{CdI2}(\twodtqclink{6.3.2630})\\ \ch{ISbSe}(\twodtqclink{6.3.2114})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{ZrS2}(\twodtqclink{6.1.61})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{HfS2}(\twodtqclink{6.1.43})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{BiIS}(\twodtqclink{6.3.1969})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{BiClTe}(\twodtqclink{6.1.12})\\ \ch{HgCl2}(\twodtqclink{6.3.2405})\\ \ch{SnSe2}(\twodtqclink{6.1.71})\\ \ch{SnSSe}(\twodtqclink{6.3.2148})\\ \ch{NiS2}(\twodtqclink{6.3.2541})} & \makecell{\ch{AsITe}(\twodtqclink{6.3.1945})\\ \ch{Sn}(\twodtqclink{1.1.17})\\ \ch{PtTe2}(\twodtqclink{6.3.2574})\\ \ch{BiO}(\twodtqclink{3.3.479})} \\\hline
\ch{AgBr}(\twodtqclink{6.3.2258}) & 72 & Stable & / & \makecell{\ch{WSTe}(\twodtqclink{3.3.293})\\ \ch{CoITe}(\twodtqclink{6.3.2048})\\ \ch{BiClTe}(\twodtqclink{6.1.11})\\ \ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{ClSi}(\twodtqclink{3.3.415})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{CdO}(\twodtqclink{6.3.2392})\\ \ch{CdBr2}(\twodtqclink{6.3.2612})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{GaClSe}(\twodtqclink{6.3.2032})\\ \ch{ZrTe}(\twodtqclink{3.3.530})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{ISbSe}(\twodtqclink{6.3.2114})\\ \ch{In2STe}(\twodtqclink{6.3.2122})} & / & \makecell{\ch{GeTe}(\twodtqclink{6.2.1108})\\ \ch{PtTe2}(\twodtqclink{6.3.2574})\\ \ch{Sb}(\twodtqclink{3.1.25})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{CuI}(\twodtqclink{6.1.41})\\ \ch{Ag2Te}(\twodtqclink{1.3.420})\\ \ch{PtSeTe}(\twodtqclink{6.3.2146})} \\\hline
\ch{AgI}(\twodtqclink{6.1.17}) & 72 & Stable & \makecell{\ch{ZrSTe}(\twodtqclink{6.3.2157})\\ \ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{AlISe}(\twodtqclink{6.3.1921})\\ \ch{PtSe2}(\twodtqclink{6.1.58})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{AgCl}(\twodtqclink{6.3.2599})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{AgI}(\twodtqclink{6.3.2600})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})\\ \ch{ISbSe}(\twodtqclink{6.3.2114})} & \makecell{\ch{PbS2}(\twodtqclink{3.3.521})\\ \ch{CuBr}(\twodtqclink{6.3.2619})\\ \ch{Sb}(\twodtqclink{3.1.25})\\ \ch{BiO}(\twodtqclink{3.3.479})\\ \ch{AgCl}(\twodtqclink{6.3.2599})\\ \ch{PbSe2}(\twodtqclink{3.3.522})\\ \ch{GeSe}(\twodtqclink{6.3.2068})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{CuI}(\twodtqclink{6.3.2638})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{AsBrTe}(\twodtqclink{6.3.1931})\\ \ch{PtSeTe}(\twodtqclink{6.3.2146})} & \makecell{\ch{ZrBr2O}(\twodtqclink{6.3.1978})\\ \ch{HgBr2}(\twodtqclink{6.3.2614})\\ \ch{HfSSe}(\twodtqclink{6.3.2095})} & \ch{ZrOSe}(\twodtqclink{6.3.2138}) \\\hline
\ch{AsB}(\twodtqclink{6.3.2603}) & 78 & Stable & \makecell{\ch{WSeTe}(\twodtqclink{3.3.294})\\ \ch{AsCl}(\twodtqclink{1.3.193})\\ \ch{WSe2}(\twodtqclink{3.1.46})\\ \ch{SnO}(\twodtqclink{6.3.2139})\\ \ch{AlO}(\twodtqclink{3.3.475})} & \makecell{\ch{MoS2}(\twodtqclink{3.1.39})\\ \ch{WSeTe}(\twodtqclink{3.3.294})\\ \ch{F2Ge}(\twodtqclink{6.3.2420})\\ \ch{BP}(\twodtqclink{6.3.2606})\\ \ch{BSb}(\twodtqclink{6.3.2607})\\ \ch{MoSSe}(\twodtqclink{3.1.10})} & \makecell{\ch{CrS2}(\twodtqclink{3.3.497})\\ \ch{BiBr}(\twodtqclink{1.3.199})\\ \ch{CrSSe}(\twodtqclink{3.3.276})\\ \ch{CrSeTe}(\twodtqclink{3.3.278})} & \makecell{\ch{TiBrI}(\twodtqclink{3.3.269})\\ \ch{ZrClI}(\twodtqclink{3.3.275})\\ \ch{ZrClF}(\twodtqclink{3.3.272})\\ \ch{ZrCl2}(\twodtqclink{3.3.495})\\ \ch{TiClF}(\twodtqclink{3.3.271})} \\\hline
\ch{HfBr}(\twodtqclink{1.2.104}) & 72 & Comp.Exfo & / & / & \makecell{\ch{MgI2}(\twodtqclink{6.3.2650})\\ \ch{SnTe}(\twodtqclink{6.3.2164})\\ \ch{CuCl}(\twodtqclink{6.3.2637})\\ \ch{HSi}(\twodtqclink{3.1.19})} & / \\\hline
\ch{HfS2}(\twodtqclink{6.1.43}) & 72 & \href{https://doi.org/10.1002/adma.201503864}{Exp.M.Exfo} & / & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{ZrS2}(\twodtqclink{6.1.61})\\ \ch{WO2}(\twodtqclink{3.3.520})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{WOS}(\twodtqclink{3.3.289})\\ \ch{BiIS}(\twodtqclink{6.3.1970})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{WOSe}(\twodtqclink{3.3.290})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{BiClTe}(\twodtqclink{6.1.12})\\ \ch{HgCl2}(\twodtqclink{6.3.2405})\\ \ch{SnSe2}(\twodtqclink{6.1.71})\\ \ch{HfSSe}(\twodtqclink{6.3.2094})\\ \ch{HgBr2}(\twodtqclink{6.3.2320})\\ \ch{SnSSe}(\twodtqclink{6.3.2148})\\ \ch{NiS2}(\twodtqclink{6.3.2541})} & / & \makecell{\ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{HgO}(\twodtqclink{1.3.288})\\ \ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{ClSbTe}(\twodtqclink{6.3.2043})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})\\ \ch{In2STe}(\twodtqclink{6.3.2122})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} \\\hline
\ch{MgI2}(\twodtqclink{6.3.2650}) & 78 & Stable & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{BiISe}(\twodtqclink{6.3.1972})\\ \ch{WSTe}(\twodtqclink{3.3.293})\\ \ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{ISSb}(\twodtqclink{6.3.2111})\\ \ch{MoSTe}(\twodtqclink{3.3.286})\\ \ch{BiIS}(\twodtqclink{6.3.1970})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{GaClSe}(\twodtqclink{6.3.2032})\\ \ch{CdI2}(\twodtqclink{6.3.2630})\\ \ch{MgClI}(\twodtqclink{6.3.2033})\\ \ch{HfSSe}(\twodtqclink{6.3.2094})} & \makecell{\ch{SnTe}(\twodtqclink{6.3.2164})\\ \ch{CuCl}(\twodtqclink{6.3.2637})} & \makecell{\ch{CF2Si}(\twodtqclink{6.3.2014})\\ \ch{MoO2}(\twodtqclink{3.3.512})\\ \ch{MoOS}(\twodtqclink{3.3.283})\\ \ch{MoOSe}(\twodtqclink{3.3.284})} & \ch{HfBr}(\twodtqclink{1.2.104}) \\\hline
\ch{IrBrSe}(\twodtqclink{6.3.2006}) & 69 & Stable & \makecell{\ch{AsITe}(\twodtqclink{6.3.1944})\\ \ch{BrSbTe}(\twodtqclink{6.3.2012})\\ \ch{AsClTe}(\twodtqclink{6.3.1935})\\ \ch{BrSbTe}(\twodtqclink{6.3.2011})\\ \ch{ISbTe}(\twodtqclink{6.3.2115})\\ \ch{AsBrTe}(\twodtqclink{6.3.1930})} & \makecell{\ch{AlGaSe2}(\twodtqclink{6.3.1919})\\ \ch{GaS}(\twodtqclink{3.1.30})\\ \ch{AsITe}(\twodtqclink{6.3.1944})\\ \ch{CdI}(\twodtqclink{3.3.409})\\ \ch{GeI2}(\twodtqclink{6.3.2642})\\ \ch{GeI2}(\twodtqclink{6.3.2453})\\ \ch{ISbTe}(\twodtqclink{6.3.2116})\\ \ch{AsClTe}(\twodtqclink{6.3.1935})\\ \ch{AlSe}(\twodtqclink{3.3.477})\\ \ch{SnI2}(\twodtqclink{6.3.2508})\\ \ch{GaSe}(\twodtqclink{3.1.32})\\ \ch{GaS}(\twodtqclink{3.3.432})\\ \ch{IrITe}(\twodtqclink{6.3.2108})\\ \ch{AlS}(\twodtqclink{3.3.375})\\ \ch{AsFSe}(\twodtqclink{6.3.1938})\\ \ch{AsBrTe}(\twodtqclink{6.3.1930})} & \makecell{\ch{HgBr}(\twodtqclink{3.3.384})\\ \ch{ClSbSe}(\twodtqclink{6.3.2040})\\ \ch{ClSSb}(\twodtqclink{6.3.2038})\\ \ch{BiClS}(\twodtqclink{6.3.1959})\\ \ch{BiISe}(\twodtqclink{6.3.1971})\\ \ch{BiFS}(\twodtqclink{6.3.1965})\\ \ch{BiBrS}(\twodtqclink{6.3.1954})} & / \\\hline
\ch{HfSe2}(\twodtqclink{6.1.44}) & 72 & \href{https://doi.org/10.1063/1.4917458}{Exp.M.Exfo} & \makecell{\ch{ZrSTe}(\twodtqclink{6.3.2157})\\ \ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{AlISe}(\twodtqclink{6.3.1921})\\ \ch{PtSe2}(\twodtqclink{6.1.58})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{AgI}(\twodtqclink{6.1.17})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{AgCl}(\twodtqclink{6.3.2599})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{AgI}(\twodtqclink{6.3.2600})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})\\ \ch{ISbSe}(\twodtqclink{6.3.2114})} & \makecell{\ch{BiISe}(\twodtqclink{6.3.1972})\\ \ch{WO2}(\twodtqclink{3.3.520})\\ \ch{WOS}(\twodtqclink{3.3.289})\\ \ch{BiFSe}(\twodtqclink{6.3.1966})\\ \ch{ISSb}(\twodtqclink{6.3.2111})\\ \ch{MoSTe}(\twodtqclink{3.3.286})\\ \ch{BiIS}(\twodtqclink{6.3.1970})\\ \ch{WOSe}(\twodtqclink{3.3.290})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{HfSSe}(\twodtqclink{6.3.2094})\\ \ch{HgBr2}(\twodtqclink{6.3.2320})\\ \ch{SnSSe}(\twodtqclink{6.3.2148})} & \makecell{\ch{ZrS2}(\twodtqclink{6.1.61})\\ \ch{BiIS}(\twodtqclink{6.3.1969})\\ \ch{ZrBr2O}(\twodtqclink{6.3.1978})\\ \ch{HgBr2}(\twodtqclink{6.3.2614})\\ \ch{HgCl2}(\twodtqclink{6.3.2405})} & \makecell{\ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{CoITe}(\twodtqclink{6.3.2048})\\ \ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{GeTe}(\twodtqclink{6.3.2069})\\ \ch{AsBrTe}(\twodtqclink{6.3.1931})\\ \ch{CrSTe}(\twodtqclink{3.3.277})} \\\hline
\ch{ClSSb}(\twodtqclink{6.3.2039}) & 69 & Stable & \makecell{\ch{ClSbSe}(\twodtqclink{6.3.2040})\\ \ch{BrSSb}(\twodtqclink{6.3.2007})\\ \ch{BiClSe}(\twodtqclink{6.3.1961})\\ \ch{BiBrSe}(\twodtqclink{6.3.1956})\\ \ch{TlS}(\twodtqclink{3.3.470})\\ \ch{TlS}(\twodtqclink{3.3.525})\\ \ch{BiClSe}(\twodtqclink{6.3.1962})} & \makecell{\ch{InSe}(\twodtqclink{3.1.37})\\ \ch{BrSbSe}(\twodtqclink{6.3.2009})\\ \ch{BiBrSe}(\twodtqclink{6.3.1957})\\ \ch{InSe}(\twodtqclink{3.3.456})\\ \ch{PbI2}(\twodtqclink{6.1.54})\\ \ch{FSbSe}(\twodtqclink{6.3.2058})\\ \ch{BiClSe}(\twodtqclink{6.3.1962})\\ \ch{ISbSe}(\twodtqclink{6.3.2113})\\ \ch{InBr}(\twodtqclink{6.3.2321})\\ \ch{AsFS}(\twodtqclink{6.3.1937})} & / & \ch{ZrTe}(\twodtqclink{1.3.333}) \\\hline
\ch{GeI2}(\twodtqclink{6.3.2453}) & 72 & Stable & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1927})\\ \ch{InSe}(\twodtqclink{3.1.37})\\ \ch{ClSbSe}(\twodtqclink{6.3.2041})\\ \ch{GaSe}(\twodtqclink{3.3.434})\\ \ch{InSe}(\twodtqclink{3.3.456})\\ \ch{GaSe}(\twodtqclink{3.1.32})} & \makecell{\ch{AlGaSe2}(\twodtqclink{6.3.1919})\\ \ch{GaS}(\twodtqclink{3.1.30})\\ \ch{AsITe}(\twodtqclink{6.3.1944})\\ \ch{IrBrSe}(\twodtqclink{6.3.2006})\\ \ch{AsClTe}(\twodtqclink{6.3.1935})\\ \ch{AlSe}(\twodtqclink{3.3.477})\\ \ch{GaS}(\twodtqclink{3.3.432})} & / & / \\\hline
\ch{IrClS}(\twodtqclink{6.3.2037}) & 69 & Stable & \makecell{\ch{AsBrSe}(\twodtqclink{6.3.1929})\\ \ch{AsBrSe}(\twodtqclink{6.3.1928})\\ \ch{BiBrTe}(\twodtqclink{6.3.1958})\\ \ch{AsClSe}(\twodtqclink{6.3.1934})\\ \ch{RhISe}(\twodtqclink{6.3.2109})\\ \ch{InI}(\twodtqclink{6.3.2500})\\ \ch{ClSbTe}(\twodtqclink{6.3.2042})\\ \ch{BrSbSe}(\twodtqclink{6.3.2010})\\ \ch{BiITe}(\twodtqclink{6.1.13})\\ \ch{ISbSe}(\twodtqclink{6.3.2113})} & / & \makecell{\ch{TlS}(\twodtqclink{3.3.470})\\ \ch{TlS}(\twodtqclink{3.3.525})\\ \ch{HfSe2}(\twodtqclink{6.3.2647})} & / \\\hline
\ch{BrSSb}(\twodtqclink{6.3.2008}) & 69 & Stable & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1926})\\ \ch{GaS}(\twodtqclink{3.1.30})\\ \ch{ClSbSe}(\twodtqclink{6.3.2040})\\ \ch{ZrSe2}(\twodtqclink{6.3.2660})\\ \ch{BrSSb}(\twodtqclink{6.3.2007})\\ \ch{GaInS2}(\twodtqclink{6.3.2063})\\ \ch{BiClSe}(\twodtqclink{6.3.1961})\\ \ch{BiBrSe}(\twodtqclink{6.3.1957})\\ \ch{AsClS}(\twodtqclink{6.3.1932})\\ \ch{BiBrSe}(\twodtqclink{6.3.1956})\\ \ch{BiISe}(\twodtqclink{6.3.1971})\\ \ch{GaS}(\twodtqclink{3.3.432})\\ \ch{HfSe2}(\twodtqclink{6.3.2647})\\ \ch{BiClSe}(\twodtqclink{6.3.1962})\\ \ch{InBr}(\twodtqclink{6.3.2321})} & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1927})\\ \ch{AsBrS}(\twodtqclink{6.3.1926})\\ \ch{InSe}(\twodtqclink{3.1.37})\\ \ch{InS}(\twodtqclink{3.3.454})\\ \ch{BrSbSe}(\twodtqclink{6.3.2009})\\ \ch{BiBrSe}(\twodtqclink{6.3.1957})\\ \ch{AsClS}(\twodtqclink{6.3.1932})\\ \ch{CoBrTe}(\twodtqclink{6.3.1993})\\ \ch{BiBrTe}(\twodtqclink{6.3.1958})\\ \ch{InSe}(\twodtqclink{3.3.456})\\ \ch{InS}(\twodtqclink{3.3.509})\\ \ch{BiITe}(\twodtqclink{6.1.13})\\ \ch{BiClSe}(\twodtqclink{6.3.1962})\\ \ch{ISbSe}(\twodtqclink{6.3.2113})\\ \ch{InBr}(\twodtqclink{6.3.2321})} & / & \ch{ZrTe}(\twodtqclink{1.3.333}) \\\hline
\ch{ZrTe2}(\twodtqclink{6.1.81}) & 78 & Stable & \makecell{\ch{ZrSTe}(\twodtqclink{6.3.2157})\\ \ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{AlISe}(\twodtqclink{6.3.1921})\\ \ch{PtSe2}(\twodtqclink{6.1.58})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{AgI}(\twodtqclink{6.1.17})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{AgCl}(\twodtqclink{6.3.2599})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{AgI}(\twodtqclink{6.3.2600})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})\\ \ch{ISbSe}(\twodtqclink{6.3.2114})} & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{ZrS2}(\twodtqclink{6.1.61})\\ \ch{WO2}(\twodtqclink{3.3.520})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{HfS2}(\twodtqclink{6.1.43})\\ \ch{WOS}(\twodtqclink{3.3.289})\\ \ch{BiIS}(\twodtqclink{6.3.1970})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{WOSe}(\twodtqclink{3.3.290})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{BiClTe}(\twodtqclink{6.1.12})\\ \ch{HgCl2}(\twodtqclink{6.3.2405})\\ \ch{SnSe2}(\twodtqclink{6.1.71})\\ \ch{HgBr2}(\twodtqclink{6.3.2320})\\ \ch{SnSSe}(\twodtqclink{6.3.2148})\\ \ch{NiS2}(\twodtqclink{6.3.2541})} & \makecell{\ch{ZrS2}(\twodtqclink{6.1.61})\\ \ch{BiIS}(\twodtqclink{6.3.1969})\\ \ch{ZrBr2O}(\twodtqclink{6.3.1978})\\ \ch{HgBr2}(\twodtqclink{6.3.2614})} & \makecell{\ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{HgO}(\twodtqclink{1.3.288})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{ClSbTe}(\twodtqclink{6.3.2043})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})\\ \ch{In2STe}(\twodtqclink{6.3.2122})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} \\\hline
\ch{HgI2}(\twodtqclink{6.3.2498}) & 72 & Stable & \makecell{\ch{MgI2}(\twodtqclink{6.3.2650})\\ \ch{ISSb}(\twodtqclink{6.3.2111})\\ \ch{MoSTe}(\twodtqclink{3.3.286})\\ \ch{BiIS}(\twodtqclink{6.3.1970})\\ \ch{ZrBrN}(\twodtqclink{6.2.1099})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{GaClSe}(\twodtqclink{6.3.2032})\\ \ch{CdI2}(\twodtqclink{6.3.2630})\\ \ch{SnSe2}(\twodtqclink{6.1.71})\\ \ch{SnSSe}(\twodtqclink{6.3.2148})} & \makecell{\ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{BiISe}(\twodtqclink{6.3.1972})\\ \ch{BiFSe}(\twodtqclink{6.3.1966})\\ \ch{ISSb}(\twodtqclink{6.3.2111})\\ \ch{MoSTe}(\twodtqclink{3.3.286})\\ \ch{ClSi}(\twodtqclink{3.3.415})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{AsIS}(\twodtqclink{6.3.1941})\\ \ch{CdO}(\twodtqclink{6.3.2392})\\ \ch{CdBr2}(\twodtqclink{6.3.2612})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{AsClTe}(\twodtqclink{6.3.1936})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})} & \makecell{\ch{CF2Si}(\twodtqclink{6.3.2014})\\ \ch{FSi}(\twodtqclink{3.3.422})} & \makecell{\ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{CoITe}(\twodtqclink{6.3.2048})\\ \ch{GeTe}(\twodtqclink{6.2.1108})\\ \ch{Sb}(\twodtqclink{3.1.25})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{SnTe}(\twodtqclink{6.3.2164})\\ \ch{CuI}(\twodtqclink{6.1.41})\\ \ch{GeTe}(\twodtqclink{6.3.2069})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{AsBrTe}(\twodtqclink{6.3.1931})\\ \ch{MoOTe}(\twodtqclink{3.3.285})} \\\hline
\ch{SnS2}(\twodtqclink{6.1.75}) & 72 & \href{https://pubs.acs.org/doi/10.1021/acsaelm.2c01010}{Exp.M.Exfo} & / & \ch{Se2Si}(\twodtqclink{6.3.2584}) & / & / \\\hline
\ch{BiClSe}(\twodtqclink{6.3.1961}) & 69 & Stable & \makecell{\ch{GaS}(\twodtqclink{3.1.30})\\ \ch{ZrSe2}(\twodtqclink{6.3.2660})\\ \ch{GaInS2}(\twodtqclink{6.3.2063})\\ \ch{ClSSb}(\twodtqclink{6.3.2039})\\ \ch{BrSSb}(\twodtqclink{6.3.2008})\\ \ch{AsClS}(\twodtqclink{6.3.1932})\\ \ch{BiBrSe}(\twodtqclink{6.3.1956})\\ \ch{TlS}(\twodtqclink{3.3.470})\\ \ch{GaS}(\twodtqclink{3.3.432})\\ \ch{TlS}(\twodtqclink{3.3.525})\\ \ch{HfSe2}(\twodtqclink{6.3.2647})} & \makecell{\ch{ClSSb}(\twodtqclink{6.3.2038})\\ \ch{BiBrSe}(\twodtqclink{6.3.1956})\\ \ch{BiISe}(\twodtqclink{6.3.1971})} & / & \makecell{\ch{AsITe}(\twodtqclink{6.3.1944})\\ \ch{ISbTe}(\twodtqclink{6.3.2115})} \\\hline
\ch{PtSSe}(\twodtqclink{6.3.2145}) & 69 & Stable & \makecell{\ch{AsBrSe}(\twodtqclink{6.3.1929})\\ \ch{AsClSe}(\twodtqclink{6.3.1934})\\ \ch{RhISe}(\twodtqclink{6.3.2109})\\ \ch{ClSbTe}(\twodtqclink{6.3.2042})} & \makecell{\ch{ClSbSe}(\twodtqclink{6.3.2041})\\ \ch{GeI2}(\twodtqclink{6.3.2642})\\ \ch{PbI2}(\twodtqclink{6.3.2651})\\ \ch{AlS}(\twodtqclink{3.3.476})\\ \ch{P}(\twodtqclink{3.1.23})\\ \ch{SnI2}(\twodtqclink{6.3.2508})\\ \ch{GaS}(\twodtqclink{3.3.432})\\ \ch{ClSbTe}(\twodtqclink{6.3.2042})\\ \ch{AlS}(\twodtqclink{3.3.375})\\ \ch{BrSbSe}(\twodtqclink{6.3.2010})\\ \ch{AsFSe}(\twodtqclink{6.3.1938})} & \ch{HfSe2}(\twodtqclink{6.3.2647}) & / \\\hline
\ch{WOS}(\twodtqclink{3.3.289}) & 69 & Stable & \makecell{\ch{CaI2}(\twodtqclink{6.3.2628})\\ \ch{WO2}(\twodtqclink{3.3.520})\\ \ch{ZrBr2O}(\twodtqclink{6.3.1978})\\ \ch{YIS}(\twodtqclink{6.3.2112})\\ \ch{PtF}(\twodtqclink{3.3.421})\\ \ch{MoOSe}(\twodtqclink{3.3.284})} & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{WO2}(\twodtqclink{3.3.520})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{HfS2}(\twodtqclink{6.1.43})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{ISSb}(\twodtqclink{6.3.2111})\\ \ch{MoSTe}(\twodtqclink{3.3.286})\\ \ch{BiIS}(\twodtqclink{6.3.1970})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{WOSe}(\twodtqclink{3.3.290})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{BiClTe}(\twodtqclink{6.1.12})\\ \ch{HfSSe}(\twodtqclink{6.3.2094})\\ \ch{HgBr2}(\twodtqclink{6.3.2320})\\ \ch{SnSSe}(\twodtqclink{6.3.2148})} & \ch{HgF2}(\twodtqclink{6.3.2423}) & \makecell{\ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{GeTe}(\twodtqclink{6.3.2069})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} \\\hline
\ch{BiFSe}(\twodtqclink{6.3.1966}) & 69 & Stable & / & \makecell{\ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{BiISe}(\twodtqclink{6.3.1972})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{ISSb}(\twodtqclink{6.3.2111})\\ \ch{MoSTe}(\twodtqclink{3.3.286})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{HfSSe}(\twodtqclink{6.3.2094})\\ \ch{HgBr2}(\twodtqclink{6.3.2320})\\ \ch{AsClTe}(\twodtqclink{6.3.1936})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})} & / & \makecell{\ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{CoITe}(\twodtqclink{6.3.2048})\\ \ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{SnTe}(\twodtqclink{6.3.2164})\\ \ch{GeTe}(\twodtqclink{6.3.2069})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{AsBrTe}(\twodtqclink{6.3.1931})} \\\hline
\ch{BiClS}(\twodtqclink{6.3.1959}) & 69 & Stable & / & \makecell{\ch{HfSe2}(\twodtqclink{6.3.2647})\\ \ch{BiFS}(\twodtqclink{6.3.1965})\\ \ch{BiBrS}(\twodtqclink{6.3.1954})} & / & \makecell{\ch{IrBrSe}(\twodtqclink{6.3.2006})\\ \ch{AsClTe}(\twodtqclink{6.3.1935})\\ \ch{RhISe}(\twodtqclink{6.3.2109})\\ \ch{InI}(\twodtqclink{6.3.2500})\\ \ch{ClSbTe}(\twodtqclink{6.3.2042})\\ \ch{BiITe}(\twodtqclink{6.1.13})\\ \ch{AsBrTe}(\twodtqclink{6.3.1930})} \\\hline
\ch{MoSeTe}(\twodtqclink{3.3.287}) & 69 & Stable & \makecell{\ch{BiI}(\twodtqclink{1.3.202})\\ \ch{AlN}(\twodtqclink{6.3.2602})\\ \ch{ClSb}(\twodtqclink{1.3.254})\\ \ch{GaN}(\twodtqclink{6.1.78})\\ \ch{WS2}(\twodtqclink{3.1.45})\\ \ch{MoSSe}(\twodtqclink{3.1.10})} & \makecell{\ch{SnBr2}(\twodtqclink{6.3.2331})\\ \ch{CrTe2}(\twodtqclink{3.3.499})\\ \ch{MoS2}(\twodtqclink{3.1.39})\\ \ch{GaSe}(\twodtqclink{6.2.1106})\\ \ch{GaP}(\twodtqclink{6.3.2065})\\ \ch{CdBr}(\twodtqclink{3.3.380})\\ \ch{F2Ge}(\twodtqclink{6.3.2420})\\ \ch{BP}(\twodtqclink{6.3.2606})\\ \ch{Cl2Ge}(\twodtqclink{6.3.2402})\\ \ch{InN}(\twodtqclink{6.3.2654})} & / & \makecell{\ch{PbTe}(\twodtqclink{6.3.2560})\\ \ch{ZrClI}(\twodtqclink{3.3.275})\\ \ch{WTe2}(\twodtqclink{3.1.47})\\ \ch{ZrClF}(\twodtqclink{3.3.272})\\ \ch{TiCl2}(\twodtqclink{3.3.494})} \\\hline
\ch{HfClI}(\twodtqclink{3.3.273}) & 69 & Stable & \makecell{\ch{TiBrCl}(\twodtqclink{3.3.266})\\ \ch{TiBr2}(\twodtqclink{3.3.482})\\ \ch{HfCl2}(\twodtqclink{3.3.493})\\ \ch{ReS}(\twodtqclink{1.3.310})\\ \ch{ZrBrI}(\twodtqclink{3.3.270})} & \makecell{\ch{ZrClF}(\twodtqclink{3.3.272})\\ \ch{ZrCl2}(\twodtqclink{3.3.495})\\ \ch{ZrBrI}(\twodtqclink{3.3.270})} & \makecell{\ch{WSSe}(\twodtqclink{3.3.292})\\ \ch{MoSe2}(\twodtqclink{3.1.41})\\ \ch{GeO}(\twodtqclink{6.3.2066})\\ \ch{SnF2}(\twodtqclink{6.3.2432})\\ \ch{AlO}(\twodtqclink{3.3.475})\\ \ch{WS2}(\twodtqclink{3.1.45})\\ \ch{MoTe2}(\twodtqclink{3.1.43})} & / \\\hline
\ch{ZnI2}(\twodtqclink{6.3.2510}) & 72 & Stable & / & \makecell{\ch{AuI}(\twodtqclink{6.3.2300})\\ \ch{CdBrI}(\twodtqclink{6.3.1986})\\ \ch{CuCl}(\twodtqclink{6.3.2401})\\ \ch{ZnSe}(\twodtqclink{6.3.2586})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{AgBr}(\twodtqclink{6.3.2598})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{GeH}(\twodtqclink{3.1.18})\\ \ch{ZnO}(\twodtqclink{6.3.2548})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} & / & \makecell{\ch{BiO}(\twodtqclink{3.3.479})\\ \ch{AlLiTe2}(\twodtqclink{6.2.1084})} \\\hline
\ch{MoSe2}(\twodtqclink{3.1.41}) & 78 & \href{https://doi.org/10.1364/OE.21.004908}{Exp.M.Exfo} & \makecell{\ch{WSSe}(\twodtqclink{3.3.292})\\ \ch{CrSe2}(\twodtqclink{3.3.498})\\ \ch{AlN}(\twodtqclink{6.3.2602})\\ \ch{GaSe}(\twodtqclink{6.2.1106})\\ \ch{ClSb}(\twodtqclink{1.3.254})\\ \ch{BP}(\twodtqclink{6.3.2606})\\ \ch{GaN}(\twodtqclink{6.1.78})\\ \ch{TiF2}(\twodtqclink{3.3.500})\\ \ch{BrSb}(\twodtqclink{1.3.212})} & \makecell{\ch{WSSe}(\twodtqclink{3.3.292})\\ \ch{WSeTe}(\twodtqclink{3.3.294})\\ \ch{SnF2}(\twodtqclink{6.3.2432})\\ \ch{WS2}(\twodtqclink{3.1.45})\\ \ch{MoTe2}(\twodtqclink{3.1.43})} & \ch{BiCl}(\twodtqclink{1.3.200}) & \makecell{\ch{TiBrCl}(\twodtqclink{3.3.266})\\ \ch{HfClI}(\twodtqclink{3.3.273})\\ \ch{TiBr2}(\twodtqclink{3.3.482})\\ \ch{ZrCl2}(\twodtqclink{3.3.495})\\ \ch{ReS}(\twodtqclink{1.3.310})\\ \ch{ZrBrI}(\twodtqclink{3.3.270})} \\\hline
\ch{TiClI}(\twodtqclink{3.3.274}) & 69 & Stable & \makecell{\ch{PbTe}(\twodtqclink{6.3.2560})\\ \ch{PbSe}(\twodtqclink{6.3.2559})\\ \ch{WTe2}(\twodtqclink{3.1.47})\\ \ch{Ge}(\twodtqclink{1.1.15})\\ \ch{BSb}(\twodtqclink{6.3.2607})} & / & \makecell{\ch{SnBr2}(\twodtqclink{6.3.2331})\\ \ch{CdCl}(\twodtqclink{3.3.408})\\ \ch{BiI}(\twodtqclink{1.3.202})\\ \ch{CrSe2}(\twodtqclink{3.3.498})\\ \ch{SnCl2}(\twodtqclink{6.3.2415})\\ \ch{GaSe}(\twodtqclink{6.2.1106})\\ \ch{SnCl2}(\twodtqclink{6.3.2635})\\ \ch{InP}(\twodtqclink{6.3.2127})\\ \ch{GaAs}(\twodtqclink{6.3.1940})\\ \ch{CdBr}(\twodtqclink{3.3.380})\\ \ch{Cl2Ge}(\twodtqclink{6.3.2402})\\ \ch{BrSb}(\twodtqclink{1.3.212})} & / \\\hline
\ch{BiBrSe}(\twodtqclink{6.3.1957}) & 69 & Stable & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1927})\\ \ch{AsBrS}(\twodtqclink{6.3.1926})\\ \ch{ClSbSe}(\twodtqclink{6.3.2040})\\ \ch{BrSSb}(\twodtqclink{6.3.2007})\\ \ch{GaInS2}(\twodtqclink{6.3.2063})\\ \ch{BrSSb}(\twodtqclink{6.3.2008})\\ \ch{AsClS}(\twodtqclink{6.3.1932})\\ \ch{GaS}(\twodtqclink{3.3.432})\\ \ch{BiClSe}(\twodtqclink{6.3.1962})\\ \ch{InBr}(\twodtqclink{6.3.2321})} & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1926})\\ \ch{InS}(\twodtqclink{3.3.454})\\ \ch{TlTe}(\twodtqclink{3.3.529})\\ \ch{BrSbSe}(\twodtqclink{6.3.2009})\\ \ch{ClSSb}(\twodtqclink{6.3.2039})\\ \ch{BrSSb}(\twodtqclink{6.3.2008})\\ \ch{AsClS}(\twodtqclink{6.3.1932})\\ \ch{CoBrTe}(\twodtqclink{6.3.1993})\\ \ch{RhISe}(\twodtqclink{6.3.2109})\\ \ch{InS}(\twodtqclink{3.3.509})\\ \ch{BiITe}(\twodtqclink{6.1.13})\\ \ch{BiClSe}(\twodtqclink{6.3.1962})\\ \ch{ISbSe}(\twodtqclink{6.3.2113})\\ \ch{InBr}(\twodtqclink{6.3.2321})} & / & \ch{ZrTe}(\twodtqclink{1.3.333}) \\\hline
\ch{FSi}(\twodtqclink{3.3.422}) & 72 & Stable & / & / & / & \makecell{\ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{MoSTe}(\twodtqclink{3.3.286})\\ \ch{BiIS}(\twodtqclink{6.3.1970})\\ \ch{ZrBrN}(\twodtqclink{6.2.1099})\\ \ch{GaClSe}(\twodtqclink{6.3.2032})\\ \ch{CdI2}(\twodtqclink{6.3.2630})\\ \ch{SnSe2}(\twodtqclink{6.1.71})\\ \ch{SnSSe}(\twodtqclink{6.3.2148})} \\\hline
\ch{WSe2}(\twodtqclink{3.1.46}) & 78 & \href{https://journals.aps.org/prl/abstract/10.1103/PhysRevLett.113.026803}{Exp.M.Exfo} & \makecell{\ch{CrTe2}(\twodtqclink{3.3.499})\\ \ch{AsB}(\twodtqclink{6.3.2603})\\ \ch{MoTe2}(\twodtqclink{3.1.43})} & \makecell{\ch{PbTe}(\twodtqclink{6.3.2560})\\ \ch{WSSe}(\twodtqclink{3.3.292})\\ \ch{WTe2}(\twodtqclink{3.1.47})\\ \ch{GeO}(\twodtqclink{6.3.2066})\\ \ch{GaN}(\twodtqclink{6.1.78})\\ \ch{AlO}(\twodtqclink{3.3.475})} & \makecell{\ch{CrS2}(\twodtqclink{3.3.497})\\ \ch{BiBr}(\twodtqclink{1.3.199})\\ \ch{CrSSe}(\twodtqclink{3.3.276})\\ \ch{CrSeTe}(\twodtqclink{3.3.278})} & \makecell{\ch{HfBrI}(\twodtqclink{3.3.268})\\ \ch{ZrBrCl}(\twodtqclink{3.3.267})\\ \ch{ZrBr2}(\twodtqclink{3.3.483})\\ \ch{HfCl2}(\twodtqclink{3.3.493})\\ \ch{TiI2}(\twodtqclink{3.3.506})\\ \ch{ZrI2}(\twodtqclink{3.3.507})} \\\hline
\ch{InP}(\twodtqclink{6.3.2127}) & 69 & Stable & \makecell{\ch{CrS2}(\twodtqclink{3.3.497})\\ \ch{GaP}(\twodtqclink{6.3.2065})\\ \ch{GaAs}(\twodtqclink{6.3.1940})\\ \ch{GeO}(\twodtqclink{6.3.2066})\\ \ch{CrSSe}(\twodtqclink{3.3.276})} & \makecell{\ch{CdCl}(\twodtqclink{3.3.408})\\ \ch{BiI}(\twodtqclink{1.3.202})\\ \ch{CrSe2}(\twodtqclink{3.3.498})\\ \ch{GaAs}(\twodtqclink{6.3.1940})\\ \ch{ClSb}(\twodtqclink{1.3.254})\\ \ch{PbCl2}(\twodtqclink{6.3.2411})\\ \ch{PbBr2}(\twodtqclink{6.3.2327})\\ \ch{BrSb}(\twodtqclink{1.3.212})} & \ch{HgCl2}(\twodtqclink{6.3.2632}) & \makecell{\ch{CrTe2}(\twodtqclink{3.3.499})\\ \ch{PbSe}(\twodtqclink{6.3.2559})\\ \ch{TiClI}(\twodtqclink{3.3.274})\\ \ch{Ge}(\twodtqclink{1.1.15})\\ \ch{BSb}(\twodtqclink{6.3.2607})\\ \ch{MoTe2}(\twodtqclink{3.1.43})} \\\hline
\ch{CuBr}(\twodtqclink{6.3.2315}) & 72 & Stable & / & \ch{Tl2O}(\twodtqclink{6.2.1288}) & / & / \\\hline
\ch{AlS}(\twodtqclink{3.3.476}) & 78 & Stable & / & \makecell{\ch{ClSbSe}(\twodtqclink{6.3.2041})\\ \ch{GeI2}(\twodtqclink{6.3.2642})\\ \ch{PbI2}(\twodtqclink{6.3.2651})\\ \ch{PtSSe}(\twodtqclink{6.3.2145})\\ \ch{P}(\twodtqclink{3.1.23})\\ \ch{SnI2}(\twodtqclink{6.3.2508})\\ \ch{GaS}(\twodtqclink{3.3.432})\\ \ch{ClSbTe}(\twodtqclink{6.3.2042})\\ \ch{AlS}(\twodtqclink{3.3.375})\\ \ch{BrSbSe}(\twodtqclink{6.3.2010})\\ \ch{AsFSe}(\twodtqclink{6.3.1938})} & / & / \\\hline
\ch{TiBr2}(\twodtqclink{3.3.482}) & 78 & Stable & \makecell{\ch{TiBrCl}(\twodtqclink{3.3.266})\\ \ch{HfClI}(\twodtqclink{3.3.273})\\ \ch{ZrCl2}(\twodtqclink{3.3.495})\\ \ch{ReS}(\twodtqclink{1.3.310})\\ \ch{ZrBrI}(\twodtqclink{3.3.270})} & / & \makecell{\ch{WSeTe}(\twodtqclink{3.3.294})\\ \ch{MoSe2}(\twodtqclink{3.1.41})\\ \ch{SnF2}(\twodtqclink{6.3.2432})\\ \ch{WS2}(\twodtqclink{3.1.45})\\ \ch{MoSSe}(\twodtqclink{3.1.10})\\ \ch{MoTe2}(\twodtqclink{3.1.43})} & / \\\hline
\ch{HgO}(\twodtqclink{1.3.288}) & 72 & Stable & \makecell{\ch{ZrSTe}(\twodtqclink{6.3.2157})\\ \ch{AlISe}(\twodtqclink{6.3.1921})\\ \ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{ClSbTe}(\twodtqclink{6.3.2043})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{AgI}(\twodtqclink{6.3.2600})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})\\ \ch{In2STe}(\twodtqclink{6.3.2122})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} & / & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{ZrS2}(\twodtqclink{6.1.61})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{HfS2}(\twodtqclink{6.1.43})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{BiIS}(\twodtqclink{6.3.1969})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{BiClTe}(\twodtqclink{6.1.12})\\ \ch{HgCl2}(\twodtqclink{6.3.2405})\\ \ch{SnSe2}(\twodtqclink{6.1.71})\\ \ch{SnSSe}(\twodtqclink{6.3.2148})\\ \ch{NiS2}(\twodtqclink{6.3.2541})} & / \\\hline
\ch{TlSe}(\twodtqclink{3.3.471}) & 72 & Stable & / & / & \ch{GeS2}(\twodtqclink{6.3.2455}) & / \\\hline
\ch{ISbTe}(\twodtqclink{6.3.2116}) & 69 & Stable & \ch{IrITe}(\twodtqclink{6.3.2108}) & \makecell{\ch{GaS}(\twodtqclink{3.1.30})\\ \ch{GeI2}(\twodtqclink{6.3.2642})\\ \ch{IrBrSe}(\twodtqclink{6.3.2006})\\ \ch{AsClTe}(\twodtqclink{6.3.1935})\\ \ch{AlSe}(\twodtqclink{3.3.477})\\ \ch{IrITe}(\twodtqclink{6.3.2108})\\ \ch{AlS}(\twodtqclink{3.3.375})\\ \ch{AsBrTe}(\twodtqclink{6.3.1930})} & \makecell{\ch{ClSbSe}(\twodtqclink{6.3.2040})\\ \ch{InCl}(\twodtqclink{6.3.2406})\\ \ch{BrSSb}(\twodtqclink{6.3.2007})\\ \ch{BiClS}(\twodtqclink{6.3.1960})\\ \ch{RhISe}(\twodtqclink{6.3.2109})\\ \ch{FSSb}(\twodtqclink{6.3.2057})\\ \ch{BiBrS}(\twodtqclink{6.3.1955})} & / \\\hline
\ch{AlTe}(\twodtqclink{3.3.478}) & 78 & Stable & \makecell{\ch{AlTe}(\twodtqclink{3.3.379})\\ \ch{AsClTe}(\twodtqclink{6.3.1935})\\ \ch{RhISe}(\twodtqclink{6.3.2109})} & \ch{AlSe}(\twodtqclink{3.3.377}) & \makecell{\ch{TlSe}(\twodtqclink{3.3.526})\\ \ch{ClSSb}(\twodtqclink{6.3.2038})\\ \ch{BiFS}(\twodtqclink{6.3.1965})} & / \\\hline
\ch{P}(\twodtqclink{3.1.23}) & 72 & \href{https://onlinelibrary.wiley.com/doi/10.1002/smll.201804066}{Exp.Substr} & / & \makecell{\ch{PtSSe}(\twodtqclink{6.3.2145})\\ \ch{AlS}(\twodtqclink{3.3.476})\\ \ch{AsFSe}(\twodtqclink{6.3.1938})} & / & \ch{NaSnP}(\twodtqclink{6.2.1128}) \\\hline
\ch{ZnSe}(\twodtqclink{6.3.2586}) & 72 & Stable & / & \makecell{\ch{AuI}(\twodtqclink{6.3.2300})\\ \ch{CdBrI}(\twodtqclink{6.3.1986})\\ \ch{AgCl}(\twodtqclink{6.3.2259})\\ \ch{CuCl}(\twodtqclink{6.3.2401})\\ \ch{ZnI2}(\twodtqclink{6.3.2510})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{CdI2}(\twodtqclink{6.3.2630})\\ \ch{GeH}(\twodtqclink{3.1.18})\\ \ch{ZnO}(\twodtqclink{6.3.2548})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} & / & \makecell{\ch{BiO}(\twodtqclink{3.3.479})\\ \ch{AlLiTe2}(\twodtqclink{6.2.1084})} \\\hline
\ch{InSb}(\twodtqclink{6.3.2129}) & 69 & Stable & \makecell{\ch{CoITe}(\twodtqclink{6.3.2048})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{GeTe}(\twodtqclink{6.3.2069})\\ \ch{AsBrTe}(\twodtqclink{6.3.1931})\\ \ch{CrSTe}(\twodtqclink{3.3.277})} & \makecell{\ch{WSTe}(\twodtqclink{3.3.293})\\ \ch{CoITe}(\twodtqclink{6.3.2048})\\ \ch{BiClTe}(\twodtqclink{6.1.11})\\ \ch{AgBr}(\twodtqclink{6.3.2258})\\ \ch{ClSi}(\twodtqclink{3.3.415})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{CdO}(\twodtqclink{6.3.2392})\\ \ch{CdBr2}(\twodtqclink{6.3.2612})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{GaClSe}(\twodtqclink{6.3.2032})\\ \ch{ZrTe}(\twodtqclink{3.3.530})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{ISbSe}(\twodtqclink{6.3.2114})\\ \ch{In2STe}(\twodtqclink{6.3.2122})} & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{BiISe}(\twodtqclink{6.3.1972})\\ \ch{WO2}(\twodtqclink{3.3.520})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{HfS2}(\twodtqclink{6.1.43})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{WOS}(\twodtqclink{3.3.289})\\ \ch{BiFSe}(\twodtqclink{6.3.1966})\\ \ch{ISSb}(\twodtqclink{6.3.2111})\\ \ch{MoSTe}(\twodtqclink{3.3.286})\\ \ch{BiIS}(\twodtqclink{6.3.1970})\\ \ch{WOSe}(\twodtqclink{3.3.290})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{HfSSe}(\twodtqclink{6.3.2094})\\ \ch{HgBr2}(\twodtqclink{6.3.2320})\\ \ch{SnSSe}(\twodtqclink{6.3.2148})} & \makecell{\ch{GeTe}(\twodtqclink{6.2.1108})\\ \ch{PtTe2}(\twodtqclink{6.3.2574})\\ \ch{Sb}(\twodtqclink{3.1.25})\\ \ch{CuI}(\twodtqclink{6.1.41})\\ \ch{Ag2Te}(\twodtqclink{1.3.420})\\ \ch{PtSeTe}(\twodtqclink{6.3.2146})} \\\hline
\ch{AsClS}(\twodtqclink{6.3.1932}) & 69 & Stable & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1926})\\ \ch{GaS}(\twodtqclink{3.1.30})\\ \ch{ClSbSe}(\twodtqclink{6.3.2040})\\ \ch{ZrSe2}(\twodtqclink{6.3.2660})\\ \ch{BrSSb}(\twodtqclink{6.3.2007})\\ \ch{GaInS2}(\twodtqclink{6.3.2063})\\ \ch{BrSSb}(\twodtqclink{6.3.2008})\\ \ch{BiClSe}(\twodtqclink{6.3.1961})\\ \ch{BiBrSe}(\twodtqclink{6.3.1957})\\ \ch{BiBrSe}(\twodtqclink{6.3.1956})\\ \ch{BiISe}(\twodtqclink{6.3.1971})\\ \ch{GaS}(\twodtqclink{3.3.432})\\ \ch{BiClSe}(\twodtqclink{6.3.1962})\\ \ch{InBr}(\twodtqclink{6.3.2321})} & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1927})\\ \ch{AsBrS}(\twodtqclink{6.3.1926})\\ \ch{InSe}(\twodtqclink{3.1.37})\\ \ch{InS}(\twodtqclink{3.3.454})\\ \ch{BrSbSe}(\twodtqclink{6.3.2009})\\ \ch{GaInS2}(\twodtqclink{6.3.2063})\\ \ch{BrSSb}(\twodtqclink{6.3.2008})\\ \ch{BiBrSe}(\twodtqclink{6.3.1957})\\ \ch{CoBrTe}(\twodtqclink{6.3.1993})\\ \ch{BiBrTe}(\twodtqclink{6.3.1958})\\ \ch{InSe}(\twodtqclink{3.3.456})\\ \ch{PbI2}(\twodtqclink{6.1.54})\\ \ch{InS}(\twodtqclink{3.3.509})\\ \ch{BiITe}(\twodtqclink{6.1.13})\\ \ch{BiClSe}(\twodtqclink{6.3.1962})\\ \ch{ISbSe}(\twodtqclink{6.3.2113})\\ \ch{InBr}(\twodtqclink{6.3.2321})\\ \ch{AsFS}(\twodtqclink{6.3.1937})} & / & \ch{ZrTe}(\twodtqclink{1.3.333}) \\\hline
\ch{HgTe}(\twodtqclink{3.3.447}) & 72 & Stable & \ch{InTe}(\twodtqclink{3.3.458}) & / & / & / \\\hline
\ch{ISSb}(\twodtqclink{6.3.2111}) & 69 & Stable & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{BiISe}(\twodtqclink{6.3.1972})\\ \ch{WSTe}(\twodtqclink{3.3.293})\\ \ch{MgI2}(\twodtqclink{6.3.2650})\\ \ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{GaClSe}(\twodtqclink{6.3.2032})\\ \ch{CdI2}(\twodtqclink{6.3.2630})\\ \ch{MgClI}(\twodtqclink{6.3.2033})\\ \ch{HfSSe}(\twodtqclink{6.3.2094})} & \makecell{\ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{BiISe}(\twodtqclink{6.3.1972})\\ \ch{WO2}(\twodtqclink{3.3.520})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{WOS}(\twodtqclink{3.3.289})\\ \ch{BiFSe}(\twodtqclink{6.3.1966})\\ \ch{MoSTe}(\twodtqclink{3.3.286})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{HfSSe}(\twodtqclink{6.3.2094})\\ \ch{HgBr2}(\twodtqclink{6.3.2320})\\ \ch{AsClTe}(\twodtqclink{6.3.1936})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})} & \makecell{\ch{CF2Si}(\twodtqclink{6.3.2014})\\ \ch{MoO2}(\twodtqclink{3.3.512})\\ \ch{MoOS}(\twodtqclink{3.3.283})\\ \ch{MoOSe}(\twodtqclink{3.3.284})} & \makecell{\ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{CoITe}(\twodtqclink{6.3.2048})\\ \ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{GeTe}(\twodtqclink{6.3.2069})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{AsBrTe}(\twodtqclink{6.3.1931})} \\\hline
\ch{AsClTe}(\twodtqclink{6.3.1935}) & 69 & Stable & \makecell{\ch{AlTe}(\twodtqclink{3.3.379})\\ \ch{IrBrSe}(\twodtqclink{6.3.2006})\\ \ch{AlTe}(\twodtqclink{3.3.478})\\ \ch{RhISe}(\twodtqclink{6.3.2109})\\ \ch{ClSbTe}(\twodtqclink{6.3.2042})\\ \ch{BrSbTe}(\twodtqclink{6.3.2011})\\ \ch{AsBrTe}(\twodtqclink{6.3.1930})} & \makecell{\ch{GaS}(\twodtqclink{3.1.30})\\ \ch{AlSe}(\twodtqclink{3.3.377})\\ \ch{IrBrSe}(\twodtqclink{6.3.2006})\\ \ch{GeI2}(\twodtqclink{6.3.2453})\\ \ch{ISbTe}(\twodtqclink{6.3.2116})\\ \ch{AlSe}(\twodtqclink{3.3.477})\\ \ch{GaTe}(\twodtqclink{3.1.35})\\ \ch{IrITe}(\twodtqclink{6.3.2108})\\ \ch{AsBrTe}(\twodtqclink{6.3.1930})} & \makecell{\ch{TlSe}(\twodtqclink{3.3.526})\\ \ch{ClSSb}(\twodtqclink{6.3.2038})\\ \ch{BiClS}(\twodtqclink{6.3.1959})\\ \ch{HfSe2}(\twodtqclink{6.3.2647})\\ \ch{BiFS}(\twodtqclink{6.3.1965})\\ \ch{BiBrS}(\twodtqclink{6.3.1954})} & / \\\hline
\ch{BiBrSe}(\twodtqclink{6.3.1956}) & 69 & Stable & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1926})\\ \ch{GaS}(\twodtqclink{3.1.30})\\ \ch{ZrSe2}(\twodtqclink{6.3.2660})\\ \ch{GaInS2}(\twodtqclink{6.3.2063})\\ \ch{ClSSb}(\twodtqclink{6.3.2039})\\ \ch{BrSSb}(\twodtqclink{6.3.2008})\\ \ch{BiClSe}(\twodtqclink{6.3.1961})\\ \ch{AsClS}(\twodtqclink{6.3.1932})\\ \ch{BiISe}(\twodtqclink{6.3.1971})\\ \ch{GaS}(\twodtqclink{3.3.432})\\ \ch{HfSe2}(\twodtqclink{6.3.2647})} & \makecell{\ch{ClSSb}(\twodtqclink{6.3.2038})\\ \ch{BiClSe}(\twodtqclink{6.3.1961})\\ \ch{BiISe}(\twodtqclink{6.3.1971})} & / & \makecell{\ch{AsITe}(\twodtqclink{6.3.1944})\\ \ch{ISbTe}(\twodtqclink{6.3.2115})} \\\hline
\ch{ZrClI}(\twodtqclink{3.3.275}) & 69 & Stable & \makecell{\ch{TiBrI}(\twodtqclink{3.3.269})\\ \ch{ZrClF}(\twodtqclink{3.3.272})\\ \ch{TiCl2}(\twodtqclink{3.3.494})\\ \ch{TiClF}(\twodtqclink{3.3.271})} & \ch{PbSe}(\twodtqclink{6.3.2559}) & \makecell{\ch{CrTe2}(\twodtqclink{3.3.499})\\ \ch{MoS2}(\twodtqclink{3.1.39})\\ \ch{WSeTe}(\twodtqclink{3.3.294})\\ \ch{GaP}(\twodtqclink{6.3.2065})\\ \ch{AsB}(\twodtqclink{6.3.2603})\\ \ch{MoSeTe}(\twodtqclink{3.3.287})\\ \ch{F2Ge}(\twodtqclink{6.3.2420})\\ \ch{BP}(\twodtqclink{6.3.2606})\\ \ch{InN}(\twodtqclink{6.3.2654})\\ \ch{BSb}(\twodtqclink{6.3.2607})\\ \ch{MoSSe}(\twodtqclink{3.1.10})} & \makecell{\ch{HfI2}(\twodtqclink{3.3.505})\\ \ch{HfBrCl}(\twodtqclink{3.3.265})\\ \ch{HfBr2}(\twodtqclink{3.3.481})} \\\hline
\ch{BiIS}(\twodtqclink{6.3.1969}) & 69 & Stable & / & \makecell{\ch{ZrS2}(\twodtqclink{6.1.61})\\ \ch{HgBr2}(\twodtqclink{6.3.2614})\\ \ch{HgCl2}(\twodtqclink{6.3.2405})\\ \ch{SnSe2}(\twodtqclink{6.1.71})\\ \ch{NiS2}(\twodtqclink{6.3.2541})} & / & \makecell{\ch{ZrSTe}(\twodtqclink{6.3.2157})\\ \ch{AlISe}(\twodtqclink{6.3.1921})\\ \ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{HgO}(\twodtqclink{1.3.288})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{AgCl}(\twodtqclink{6.3.2599})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{ClSbTe}(\twodtqclink{6.3.2043})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{AgI}(\twodtqclink{6.3.2600})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})\\ \ch{ISbSe}(\twodtqclink{6.3.2114})\\ \ch{In2STe}(\twodtqclink{6.3.2122})} \\\hline
\ch{WTe2}(\twodtqclink{3.1.47}) & 78 & \href{https://pubs.acs.org/doi/10.1021/acs.inorgchem.0c02049}{Exp.W.Exfo} & \makecell{\ch{PbTe}(\twodtqclink{6.3.2560})\\ \ch{PbSe}(\twodtqclink{6.3.2559})\\ \ch{TiClI}(\twodtqclink{3.3.274})\\ \ch{Ge}(\twodtqclink{1.1.15})} & \makecell{\ch{PbTe}(\twodtqclink{6.3.2560})\\ \ch{WSSe}(\twodtqclink{3.3.292})\\ \ch{WSe2}(\twodtqclink{3.1.46})\\ \ch{GeO}(\twodtqclink{6.3.2066})\\ \ch{SnF2}(\twodtqclink{6.3.2432})\\ \ch{AlO}(\twodtqclink{3.3.475})\\ \ch{MoTe2}(\twodtqclink{3.1.43})} & \makecell{\ch{SnBr2}(\twodtqclink{6.3.2331})\\ \ch{CrTe2}(\twodtqclink{3.3.499})\\ \ch{CrSe2}(\twodtqclink{3.3.498})\\ \ch{SnCl2}(\twodtqclink{6.3.2415})\\ \ch{GaSe}(\twodtqclink{6.2.1106})\\ \ch{SnCl2}(\twodtqclink{6.3.2635})\\ \ch{MoSeTe}(\twodtqclink{3.3.287})\\ \ch{GaAs}(\twodtqclink{6.3.1940})\\ \ch{CdBr}(\twodtqclink{3.3.380})\\ \ch{Cl2Ge}(\twodtqclink{6.3.2402})\\ \ch{BrSb}(\twodtqclink{1.3.212})} & \makecell{\ch{ZrBrCl}(\twodtqclink{3.3.267})\\ \ch{ZrBr2}(\twodtqclink{3.3.483})\\ \ch{HfCl2}(\twodtqclink{3.3.493})\\ \ch{TiI2}(\twodtqclink{3.3.506})\\ \ch{ZrBrI}(\twodtqclink{3.3.270})} \\\hline
\ch{ZrClF}(\twodtqclink{3.3.272}) & 69 & Stable & \makecell{\ch{TiBrI}(\twodtqclink{3.3.269})\\ \ch{ZrClI}(\twodtqclink{3.3.275})\\ \ch{TiCl2}(\twodtqclink{3.3.494})\\ \ch{TiClF}(\twodtqclink{3.3.271})} & \makecell{\ch{HfBrI}(\twodtqclink{3.3.268})\\ \ch{HfClI}(\twodtqclink{3.3.273})\\ \ch{ZrBr2}(\twodtqclink{3.3.483})\\ \ch{HfCl2}(\twodtqclink{3.3.493})\\ \ch{ZrCl2}(\twodtqclink{3.3.495})\\ \ch{ZrBrI}(\twodtqclink{3.3.270})} & \makecell{\ch{CrTe2}(\twodtqclink{3.3.499})\\ \ch{MoS2}(\twodtqclink{3.1.39})\\ \ch{GaP}(\twodtqclink{6.3.2065})\\ \ch{AsB}(\twodtqclink{6.3.2603})\\ \ch{MoSeTe}(\twodtqclink{3.3.287})\\ \ch{F2Ge}(\twodtqclink{6.3.2420})\\ \ch{BP}(\twodtqclink{6.3.2606})\\ \ch{InN}(\twodtqclink{6.3.2654})\\ \ch{BSb}(\twodtqclink{6.3.2607})\\ \ch{MoSSe}(\twodtqclink{3.1.10})} & / \\\hline
\ch{MoSTe}(\twodtqclink{3.3.286}) & 69 & Stable & \makecell{\ch{MgI2}(\twodtqclink{6.3.2650})\\ \ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{BiIS}(\twodtqclink{6.3.1970})\\ \ch{ZrBrN}(\twodtqclink{6.2.1099})\\ \ch{BrGe}(\twodtqclink{1.3.209})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{GaClSe}(\twodtqclink{6.3.2032})\\ \ch{CdI2}(\twodtqclink{6.3.2630})\\ \ch{SnSe2}(\twodtqclink{6.1.71})\\ \ch{SnSSe}(\twodtqclink{6.3.2148})} & \makecell{\ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{BiISe}(\twodtqclink{6.3.1972})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{WOS}(\twodtqclink{3.3.289})\\ \ch{BiFSe}(\twodtqclink{6.3.1966})\\ \ch{ISSb}(\twodtqclink{6.3.2111})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{HfSSe}(\twodtqclink{6.3.2094})\\ \ch{HgBr2}(\twodtqclink{6.3.2320})\\ \ch{AsClTe}(\twodtqclink{6.3.1936})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})\\ \ch{TlTe}(\twodtqclink{3.3.473})} & \makecell{\ch{CF2Si}(\twodtqclink{6.3.2014})\\ \ch{FSi}(\twodtqclink{3.3.422})} & \makecell{\ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{CoITe}(\twodtqclink{6.3.2048})\\ \ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{GeTe}(\twodtqclink{6.3.2069})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{AsBrTe}(\twodtqclink{6.3.1931})} \\\hline
\ch{BiFTe}(\twodtqclink{6.3.1967}) & 69 & Stable & \makecell{\ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{HgO}(\twodtqclink{1.3.288})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{ClSbTe}(\twodtqclink{6.3.2043})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})\\ \ch{In2STe}(\twodtqclink{6.3.2122})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} & \makecell{\ch{AuI}(\twodtqclink{6.3.2300})\\ \ch{CdBrI}(\twodtqclink{6.3.1986})\\ \ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{PtSe2}(\twodtqclink{6.1.58})\\ \ch{AgCl}(\twodtqclink{6.3.2259})\\ \ch{CuCl}(\twodtqclink{6.3.2401})\\ \ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{ZnI2}(\twodtqclink{6.3.2510})\\ \ch{ZnSe}(\twodtqclink{6.3.2586})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{CdS}(\twodtqclink{6.3.2393})\\ \ch{CdI2}(\twodtqclink{6.3.2630})\\ \ch{ZnO}(\twodtqclink{6.3.2548})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{ZrS2}(\twodtqclink{6.1.61})\\ \ch{WO2}(\twodtqclink{3.3.520})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{HfS2}(\twodtqclink{6.1.43})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{WOS}(\twodtqclink{3.3.289})\\ \ch{BiIS}(\twodtqclink{6.3.1970})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{WOSe}(\twodtqclink{3.3.290})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{BiClTe}(\twodtqclink{6.1.12})\\ \ch{HgCl2}(\twodtqclink{6.3.2405})\\ \ch{SnSe2}(\twodtqclink{6.1.71})\\ \ch{HfSSe}(\twodtqclink{6.3.2094})\\ \ch{HgBr2}(\twodtqclink{6.3.2320})\\ \ch{SnSSe}(\twodtqclink{6.3.2148})\\ \ch{NiS2}(\twodtqclink{6.3.2541})} & \makecell{\ch{AsITe}(\twodtqclink{6.3.1945})\\ \ch{Sn}(\twodtqclink{1.1.17})\\ \ch{BiO}(\twodtqclink{3.3.479})\\ \ch{AlLiTe2}(\twodtqclink{6.2.1084})} \\\hline
\ch{HgCl}(\twodtqclink{3.3.412}) & 72 & Stable & / & \makecell{\ch{GaO}(\twodtqclink{3.3.502})\\ \ch{SnO2}(\twodtqclink{6.3.2547})\\ \ch{GaO}(\twodtqclink{3.3.429})} & / & / \\\hline
\ch{CoBrTe}(\twodtqclink{6.3.1993}) & 69 & Stable & / & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1926})\\ \ch{InS}(\twodtqclink{3.3.454})\\ \ch{TlTe}(\twodtqclink{3.3.529})\\ \ch{BrSbSe}(\twodtqclink{6.3.2009})\\ \ch{BrSSb}(\twodtqclink{6.3.2008})\\ \ch{BiBrSe}(\twodtqclink{6.3.1957})\\ \ch{AsClS}(\twodtqclink{6.3.1932})\\ \ch{BiBrTe}(\twodtqclink{6.3.1958})\\ \ch{InSe}(\twodtqclink{3.3.456})\\ \ch{RhISe}(\twodtqclink{6.3.2109})\\ \ch{InS}(\twodtqclink{3.3.509})\\ \ch{BiITe}(\twodtqclink{6.1.13})\\ \ch{BiClSe}(\twodtqclink{6.3.1962})\\ \ch{ISbSe}(\twodtqclink{6.3.2113})\\ \ch{InBr}(\twodtqclink{6.3.2321})} & / & \ch{ZrTe}(\twodtqclink{1.3.333}) \\\hline
\ch{BiBrTe}(\twodtqclink{6.3.1958}) & 69 & Stable & \makecell{\ch{AsBrSe}(\twodtqclink{6.3.1929})\\ \ch{AsBrSe}(\twodtqclink{6.3.1928})\\ \ch{IrClS}(\twodtqclink{6.3.2037})\\ \ch{AsClSe}(\twodtqclink{6.3.1934})\\ \ch{AsClSe}(\twodtqclink{6.3.1933})\\ \ch{BiITe}(\twodtqclink{6.1.13})} & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1927})\\ \ch{AsBrS}(\twodtqclink{6.3.1926})\\ \ch{InS}(\twodtqclink{3.3.454})\\ \ch{BrSSb}(\twodtqclink{6.3.2008})\\ \ch{AsClS}(\twodtqclink{6.3.1932})\\ \ch{CoBrTe}(\twodtqclink{6.3.1993})\\ \ch{InS}(\twodtqclink{3.3.509})\\ \ch{BiITe}(\twodtqclink{6.1.13})} & \ch{HfSe2}(\twodtqclink{6.3.2647}) & / \\\hline
\ch{PbTe}(\twodtqclink{6.3.2143}) & 69 & Stable & / & \makecell{\ch{CuI}(\twodtqclink{6.1.41})\\ \ch{HfOS}(\twodtqclink{6.3.2092})\\ \ch{HSi}(\twodtqclink{3.1.19})} & / & / \\\hline
\ch{ClSi}(\twodtqclink{3.3.415}) & 72 & Stable & / & \makecell{\ch{WSTe}(\twodtqclink{3.3.293})\\ \ch{BiClTe}(\twodtqclink{6.1.11})\\ \ch{AgBr}(\twodtqclink{6.3.2258})\\ \ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{AsIS}(\twodtqclink{6.3.1941})\\ \ch{CdO}(\twodtqclink{6.3.2392})\\ \ch{CdBr2}(\twodtqclink{6.3.2612})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{GaClSe}(\twodtqclink{6.3.2032})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{In2STe}(\twodtqclink{6.3.2122})} & / & \makecell{\ch{GeTe}(\twodtqclink{6.2.1108})\\ \ch{Sb}(\twodtqclink{3.1.25})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{SnTe}(\twodtqclink{6.3.2164})\\ \ch{CuI}(\twodtqclink{6.1.41})\\ \ch{Ag2Te}(\twodtqclink{1.3.420})\\ \ch{PtSeTe}(\twodtqclink{6.3.2146})\\ \ch{MoOTe}(\twodtqclink{3.3.285})} \\\hline
\ch{BiClS}(\twodtqclink{6.3.1960}) & 69 & Stable & \ch{Br2Ge}(\twodtqclink{6.3.2613}) & \makecell{\ch{InCl}(\twodtqclink{6.3.2406})\\ \ch{BrSSb}(\twodtqclink{6.3.2007})\\ \ch{BiBrS}(\twodtqclink{6.3.1955})} & / & \makecell{\ch{ISbTe}(\twodtqclink{6.3.2116})\\ \ch{IrITe}(\twodtqclink{6.3.2108})} \\\hline
\ch{ISSb}(\twodtqclink{6.3.2110}) & 69 & Stable & \makecell{\ch{SnI2}(\twodtqclink{6.3.2652})\\ \ch{InBr}(\twodtqclink{6.3.2321})} & \makecell{\ch{FSSb}(\twodtqclink{6.3.2057})\\ \ch{InBr}(\twodtqclink{6.3.2321})} & / & \ch{ZrTe}(\twodtqclink{1.3.333}) \\\hline
\ch{PtTe2}(\twodtqclink{6.3.2574}) & 72 & Stable & \makecell{\ch{AsITe}(\twodtqclink{6.3.1945})\\ \ch{Sn}(\twodtqclink{1.1.17})} & / & \makecell{\ch{WSTe}(\twodtqclink{3.3.293})\\ \ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{CoITe}(\twodtqclink{6.3.2048})\\ \ch{PtSe2}(\twodtqclink{6.1.58})\\ \ch{AgCl}(\twodtqclink{6.3.2259})\\ \ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{AgBr}(\twodtqclink{6.3.2258})\\ \ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{CdS}(\twodtqclink{6.3.2393})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{ZrTe}(\twodtqclink{3.3.530})\\ \ch{CdI2}(\twodtqclink{6.3.2630})\\ \ch{ISbSe}(\twodtqclink{6.3.2114})} & / \\\hline
\ch{Sb}(\twodtqclink{3.1.25}) & 72 & \href{https://pubs.rsc.org/en/content/articlelanding/2019/ta/c9ta06072c}{Exp.W.Exfo} & \makecell{\ch{GeTe}(\twodtqclink{6.2.1108})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{SnTe}(\twodtqclink{6.3.2164})\\ \ch{CuI}(\twodtqclink{6.1.41})\\ \ch{Ag2Te}(\twodtqclink{1.3.420})\\ \ch{PtSeTe}(\twodtqclink{6.3.2146})\\ \ch{MoOTe}(\twodtqclink{3.3.285})} & \makecell{\ch{PbS2}(\twodtqclink{3.3.521})\\ \ch{CuBr}(\twodtqclink{6.3.2619})\\ \ch{AgI}(\twodtqclink{6.1.17})\\ \ch{BiO}(\twodtqclink{3.3.479})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{PbSe2}(\twodtqclink{3.3.522})\\ \ch{GeSe}(\twodtqclink{6.3.2068})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{CuI}(\twodtqclink{6.3.2638})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})} & \makecell{\ch{WSTe}(\twodtqclink{3.3.293})\\ \ch{BiClTe}(\twodtqclink{6.1.11})\\ \ch{AgBr}(\twodtqclink{6.3.2258})\\ \ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{ClSi}(\twodtqclink{3.3.415})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{AsIS}(\twodtqclink{6.3.1941})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{CdO}(\twodtqclink{6.3.2392})\\ \ch{CdBr2}(\twodtqclink{6.3.2612})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{GaClSe}(\twodtqclink{6.3.2032})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{In2STe}(\twodtqclink{6.3.2122})} & \ch{ZrOSe}(\twodtqclink{6.3.2138}) \\\hline
\ch{AsClSe}(\twodtqclink{6.3.1934}) & 69 & Stable & \makecell{\ch{AsBrSe}(\twodtqclink{6.3.1929})\\ \ch{AsBrSe}(\twodtqclink{6.3.1928})\\ \ch{BrSbSe}(\twodtqclink{6.3.2009})\\ \ch{IrClS}(\twodtqclink{6.3.2037})\\ \ch{PtSSe}(\twodtqclink{6.3.2145})\\ \ch{BiBrTe}(\twodtqclink{6.3.1958})\\ \ch{AsClSe}(\twodtqclink{6.3.1933})\\ \ch{InI}(\twodtqclink{6.3.2500})\\ \ch{BrSbSe}(\twodtqclink{6.3.2010})\\ \ch{BiITe}(\twodtqclink{6.1.13})\\ \ch{ISbSe}(\twodtqclink{6.3.2113})} & / & \makecell{\ch{TlS}(\twodtqclink{3.3.470})\\ \ch{TlS}(\twodtqclink{3.3.525})\\ \ch{HfSe2}(\twodtqclink{6.3.2647})} & / \\\hline
\ch{BiO}(\twodtqclink{3.3.479}) & 78 & Stable & \ch{AlLiTe2}(\twodtqclink{6.2.1084}) & \makecell{\ch{PbS2}(\twodtqclink{3.3.521})\\ \ch{CuBr}(\twodtqclink{6.3.2619})\\ \ch{AgI}(\twodtqclink{6.1.17})\\ \ch{Sb}(\twodtqclink{3.1.25})\\ \ch{AgCl}(\twodtqclink{6.3.2599})\\ \ch{PbSe2}(\twodtqclink{3.3.522})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{AgI}(\twodtqclink{6.3.2600})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{AsBrTe}(\twodtqclink{6.3.1931})\\ \ch{PtSeTe}(\twodtqclink{6.3.2146})} & \makecell{\ch{AuI}(\twodtqclink{6.3.2300})\\ \ch{CdBrI}(\twodtqclink{6.3.1986})\\ \ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{AgCl}(\twodtqclink{6.3.2259})\\ \ch{CuCl}(\twodtqclink{6.3.2401})\\ \ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{ZnI2}(\twodtqclink{6.3.2510})\\ \ch{ZnSe}(\twodtqclink{6.3.2586})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{CdI2}(\twodtqclink{6.3.2630})\\ \ch{ZnO}(\twodtqclink{6.3.2548})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} & \ch{ZrOSe}(\twodtqclink{6.3.2138}) \\\hline
\ch{OsBr2}(\twodtqclink{6.3.2325}) & 72 & Stable & / & \ch{OsCl2}(\twodtqclink{6.3.2410}) & / & / \\\hline
\ch{KSnAs}(\twodtqclink{6.2.1089}) & 69 & Comp.Exfo & / & / & \ch{ZnBr}(\twodtqclink{3.3.388}) & / \\\hline
\ch{AsClSe}(\twodtqclink{6.3.1933}) & 69 & Stable & \makecell{\ch{AsBrSe}(\twodtqclink{6.3.1929})\\ \ch{AsBrSe}(\twodtqclink{6.3.1928})\\ \ch{ClSbSe}(\twodtqclink{6.3.2041})\\ \ch{GeI2}(\twodtqclink{6.3.2642})\\ \ch{BrSbSe}(\twodtqclink{6.3.2009})\\ \ch{BiBrTe}(\twodtqclink{6.3.1958})\\ \ch{AsClSe}(\twodtqclink{6.3.1934})\\ \ch{BrSbSe}(\twodtqclink{6.3.2010})\\ \ch{ISbSe}(\twodtqclink{6.3.2113})} & \makecell{\ch{AsBrSe}(\twodtqclink{6.3.1928})\\ \ch{PbI2}(\twodtqclink{6.3.2651})\\ \ch{GaInS2}(\twodtqclink{6.3.2063})\\ \ch{InI}(\twodtqclink{6.3.2500})\\ \ch{BrSbTe}(\twodtqclink{6.3.2011})\\ \ch{PbI2}(\twodtqclink{6.1.54})\\ \ch{BrSbSe}(\twodtqclink{6.3.2010})\\ \ch{ISbTe}(\twodtqclink{6.3.2115})\\ \ch{AsFS}(\twodtqclink{6.3.1937})\\ \ch{Br2Ge}(\twodtqclink{6.3.2317})} & \makecell{\ch{TlS}(\twodtqclink{3.3.470})\\ \ch{TlS}(\twodtqclink{3.3.525})} & / \\\hline
\ch{TlS}(\twodtqclink{3.3.470}) & 72 & Stable & \makecell{\ch{GaS}(\twodtqclink{3.1.30})\\ \ch{ZrSe2}(\twodtqclink{6.3.2660})\\ \ch{GaInS2}(\twodtqclink{6.3.2063})\\ \ch{ClSSb}(\twodtqclink{6.3.2039})\\ \ch{BiClSe}(\twodtqclink{6.3.1961})\\ \ch{ZrSSe}(\twodtqclink{6.3.2152})\\ \ch{GaS}(\twodtqclink{3.3.432})\\ \ch{TlS}(\twodtqclink{3.3.525})\\ \ch{HfSe2}(\twodtqclink{6.3.2647})} & \ch{TlS}(\twodtqclink{3.3.525}) & / & \makecell{\ch{AsBrSe}(\twodtqclink{6.3.1929})\\ \ch{AsBrSe}(\twodtqclink{6.3.1928})\\ \ch{ClSbSe}(\twodtqclink{6.3.2041})\\ \ch{IrClS}(\twodtqclink{6.3.2037})\\ \ch{AsClSe}(\twodtqclink{6.3.1934})\\ \ch{AsClSe}(\twodtqclink{6.3.1933})\\ \ch{GaSe}(\twodtqclink{3.3.434})\\ \ch{GaSe}(\twodtqclink{3.1.32})} \\\hline
\ch{ZrBr2}(\twodtqclink{3.3.483}) & 78 & Stable & \makecell{\ch{ZrBrCl}(\twodtqclink{3.3.267})\\ \ch{HfCl2}(\twodtqclink{3.3.493})\\ \ch{TiI2}(\twodtqclink{3.3.506})\\ \ch{ZrBrI}(\twodtqclink{3.3.270})} & \makecell{\ch{HfBrI}(\twodtqclink{3.3.268})\\ \ch{ZrBrCl}(\twodtqclink{3.3.267})\\ \ch{ZrClF}(\twodtqclink{3.3.272})\\ \ch{HfCl2}(\twodtqclink{3.3.493})\\ \ch{ZrI2}(\twodtqclink{3.3.507})} & \makecell{\ch{PbTe}(\twodtqclink{6.3.2560})\\ \ch{WSSe}(\twodtqclink{3.3.292})\\ \ch{WSe2}(\twodtqclink{3.1.46})\\ \ch{WTe2}(\twodtqclink{3.1.47})\\ \ch{GeO}(\twodtqclink{6.3.2066})\\ \ch{SnF2}(\twodtqclink{6.3.2432})\\ \ch{AlO}(\twodtqclink{3.3.475})\\ \ch{MoTe2}(\twodtqclink{3.1.43})} & / \\\hline
\ch{AlSe}(\twodtqclink{3.3.477}) & 78 & Stable & / & \makecell{\ch{GaS}(\twodtqclink{3.1.30})\\ \ch{IrBrSe}(\twodtqclink{6.3.2006})\\ \ch{GeI2}(\twodtqclink{6.3.2453})\\ \ch{ISbTe}(\twodtqclink{6.3.2116})\\ \ch{AsClTe}(\twodtqclink{6.3.1935})\\ \ch{GaTe}(\twodtqclink{3.1.35})\\ \ch{IrITe}(\twodtqclink{6.3.2108})\\ \ch{AsBrTe}(\twodtqclink{6.3.1930})} & / & / \\\hline
\ch{InAs}(\twodtqclink{6.3.1946}) & 69 & Stable & \makecell{\ch{ZrSTe}(\twodtqclink{6.3.2157})\\ \ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{AlISe}(\twodtqclink{6.3.1921})\\ \ch{PtSe2}(\twodtqclink{6.1.58})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{AgI}(\twodtqclink{6.1.17})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{AgCl}(\twodtqclink{6.3.2599})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{AgI}(\twodtqclink{6.3.2600})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})\\ \ch{ISbSe}(\twodtqclink{6.3.2114})} & \makecell{\ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{BiISe}(\twodtqclink{6.3.1972})\\ \ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{BiFSe}(\twodtqclink{6.3.1966})\\ \ch{ISSb}(\twodtqclink{6.3.2111})\\ \ch{MoSTe}(\twodtqclink{3.3.286})\\ \ch{ClSi}(\twodtqclink{3.3.415})\\ \ch{AsIS}(\twodtqclink{6.3.1941})\\ \ch{CdO}(\twodtqclink{6.3.2392})\\ \ch{CdBr2}(\twodtqclink{6.3.2612})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{AsClTe}(\twodtqclink{6.3.1936})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})} & \makecell{\ch{BiIS}(\twodtqclink{6.3.1969})\\ \ch{ZrBr2O}(\twodtqclink{6.3.1978})\\ \ch{HgBr2}(\twodtqclink{6.3.2614})\\ \ch{HfSSe}(\twodtqclink{6.3.2095})} & \makecell{\ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{CoITe}(\twodtqclink{6.3.2048})\\ \ch{GeTe}(\twodtqclink{6.2.1108})\\ \ch{Sb}(\twodtqclink{3.1.25})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{SnTe}(\twodtqclink{6.3.2164})\\ \ch{GeTe}(\twodtqclink{6.3.2069})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{AsBrTe}(\twodtqclink{6.3.1931})\\ \ch{MoOTe}(\twodtqclink{3.3.285})} \\\hline
\ch{HfBrCl}(\twodtqclink{3.3.265}) & 69 & Stable & \makecell{\ch{ZrI2}(\twodtqclink{3.3.507})\\ \ch{HfBr2}(\twodtqclink{3.3.481})} & \makecell{\ch{HfI2}(\twodtqclink{3.3.505})\\ \ch{AlN}(\twodtqclink{6.3.2602})\\ \ch{HfBr2}(\twodtqclink{3.3.481})} & \makecell{\ch{PbSe}(\twodtqclink{6.3.2559})\\ \ch{ZrClI}(\twodtqclink{3.3.275})\\ \ch{SnO}(\twodtqclink{6.3.2139})} & / \\\hline
\ch{WOTe}(\twodtqclink{3.3.291}) & 69 & Stable & \makecell{\ch{GeTe}(\twodtqclink{6.2.1108})\\ \ch{Sb}(\twodtqclink{3.1.25})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{SnTe}(\twodtqclink{6.3.2164})\\ \ch{CuI}(\twodtqclink{6.1.41})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{Ag2Te}(\twodtqclink{1.3.420})\\ \ch{PtSeTe}(\twodtqclink{6.3.2146})\\ \ch{MoOTe}(\twodtqclink{3.3.285})} & \makecell{\ch{AuI}(\twodtqclink{6.3.2300})\\ \ch{CdBrI}(\twodtqclink{6.3.1986})\\ \ch{CuCl}(\twodtqclink{6.3.2401})\\ \ch{ZnI2}(\twodtqclink{6.3.2510})\\ \ch{ZnSe}(\twodtqclink{6.3.2586})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{AgBr}(\twodtqclink{6.3.2598})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{GeH}(\twodtqclink{3.1.18})\\ \ch{ZnO}(\twodtqclink{6.3.2548})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} & \makecell{\ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{WSTe}(\twodtqclink{3.3.293})\\ \ch{BiClTe}(\twodtqclink{6.1.11})\\ \ch{AgBr}(\twodtqclink{6.3.2258})\\ \ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{ClSi}(\twodtqclink{3.3.415})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{AsIS}(\twodtqclink{6.3.1941})\\ \ch{CdO}(\twodtqclink{6.3.2392})\\ \ch{CdBr2}(\twodtqclink{6.3.2612})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{GaClSe}(\twodtqclink{6.3.2032})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{AsClTe}(\twodtqclink{6.3.1936})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})\\ \ch{In2STe}(\twodtqclink{6.3.2122})} & \makecell{\ch{BiO}(\twodtqclink{3.3.479})\\ \ch{AlLiTe2}(\twodtqclink{6.2.1084})} \\\hline
\ch{AsIS}(\twodtqclink{6.3.1941}) & 69 & Stable & \makecell{\ch{ZrBrN}(\twodtqclink{6.2.1099})\\ \ch{CdI2}(\twodtqclink{6.1.38})\\ \ch{BiClTe}(\twodtqclink{6.1.12})\\ \ch{SnSe2}(\twodtqclink{6.1.71})\\ \ch{AsClTe}(\twodtqclink{6.3.1936})} & \makecell{\ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{BiISe}(\twodtqclink{6.3.1972})\\ \ch{BiClTe}(\twodtqclink{6.1.11})\\ \ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{ClSi}(\twodtqclink{3.3.415})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{CdO}(\twodtqclink{6.3.2392})\\ \ch{CdBr2}(\twodtqclink{6.3.2612})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{GaClSe}(\twodtqclink{6.3.2032})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{AsClTe}(\twodtqclink{6.3.1936})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})\\ \ch{In2STe}(\twodtqclink{6.3.2122})} & / & \makecell{\ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{GeTe}(\twodtqclink{6.2.1108})\\ \ch{Sb}(\twodtqclink{3.1.25})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{SnTe}(\twodtqclink{6.3.2164})\\ \ch{CuI}(\twodtqclink{6.1.41})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{Ag2Te}(\twodtqclink{1.3.420})\\ \ch{PtSeTe}(\twodtqclink{6.3.2146})\\ \ch{MoOTe}(\twodtqclink{3.3.285})} \\\hline
\ch{GaSe}(\twodtqclink{3.3.434}) & 72 & Stable & \makecell{\ch{InSe}(\twodtqclink{3.1.37})\\ \ch{TlSe}(\twodtqclink{3.3.526})\\ \ch{GeI2}(\twodtqclink{6.3.2453})\\ \ch{InSe}(\twodtqclink{3.3.456})\\ \ch{GaSe}(\twodtqclink{3.1.32})} & \makecell{\ch{AsITe}(\twodtqclink{6.3.1944})\\ \ch{GaSe}(\twodtqclink{3.1.32})\\ \ch{GaS}(\twodtqclink{3.3.432})\\ \ch{BrSbTe}(\twodtqclink{6.3.2011})\\ \ch{ISbTe}(\twodtqclink{6.3.2115})} & \makecell{\ch{TlS}(\twodtqclink{3.3.470})\\ \ch{TlS}(\twodtqclink{3.3.525})} & \ch{AuTe}(\twodtqclink{1.3.341}) \\\hline
\ch{SnS}(\twodtqclink{6.3.2153}) & 69 & Stable & / & \makecell{\ch{SnSe}(\twodtqclink{6.3.2159})\\ \ch{GeS}(\twodtqclink{6.3.2067})} & / & / \\\hline
\ch{CdTe}(\twodtqclink{6.3.2395}) & 72 & Stable & \makecell{\ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{HgO}(\twodtqclink{1.3.288})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{ClSbTe}(\twodtqclink{6.3.2043})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})\\ \ch{In2STe}(\twodtqclink{6.3.2122})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} & \makecell{\ch{WSTe}(\twodtqclink{3.3.293})\\ \ch{CoITe}(\twodtqclink{6.3.2048})\\ \ch{PtSe2}(\twodtqclink{6.1.58})\\ \ch{BiClTe}(\twodtqclink{6.1.11})\\ \ch{AgBr}(\twodtqclink{6.3.2258})\\ \ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{CdO}(\twodtqclink{6.3.2392})\\ \ch{CdS}(\twodtqclink{6.3.2393})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{GaClSe}(\twodtqclink{6.3.2032})\\ \ch{ZrTe}(\twodtqclink{3.3.530})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{ISbSe}(\twodtqclink{6.3.2114})\\ \ch{In2STe}(\twodtqclink{6.3.2122})} & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{ZrS2}(\twodtqclink{6.1.61})\\ \ch{WO2}(\twodtqclink{3.3.520})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{HfS2}(\twodtqclink{6.1.43})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{WOS}(\twodtqclink{3.3.289})\\ \ch{BiIS}(\twodtqclink{6.3.1970})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{WOSe}(\twodtqclink{3.3.290})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{BiClTe}(\twodtqclink{6.1.12})\\ \ch{HgCl2}(\twodtqclink{6.3.2405})\\ \ch{SnSe2}(\twodtqclink{6.1.71})\\ \ch{HgBr2}(\twodtqclink{6.3.2320})\\ \ch{SnSSe}(\twodtqclink{6.3.2148})\\ \ch{NiS2}(\twodtqclink{6.3.2541})} & \makecell{\ch{Sn}(\twodtqclink{1.1.17})\\ \ch{PtTe2}(\twodtqclink{6.3.2574})\\ \ch{Sb}(\twodtqclink{3.1.25})\\ \ch{CuI}(\twodtqclink{6.1.41})\\ \ch{Ag2Te}(\twodtqclink{1.3.420})\\ \ch{PtSeTe}(\twodtqclink{6.3.2146})} \\\hline
\ch{SnI2}(\twodtqclink{6.3.2508}) & 72 & Stable & / & \makecell{\ch{GaS}(\twodtqclink{3.1.30})\\ \ch{ClSbSe}(\twodtqclink{6.3.2041})\\ \ch{GeI2}(\twodtqclink{6.3.2642})\\ \ch{IrBrSe}(\twodtqclink{6.3.2006})\\ \ch{PtSSe}(\twodtqclink{6.3.2145})\\ \ch{AlS}(\twodtqclink{3.3.476})\\ \ch{GaS}(\twodtqclink{3.3.432})\\ \ch{ClSbTe}(\twodtqclink{6.3.2042})\\ \ch{AlS}(\twodtqclink{3.3.375})\\ \ch{AsFSe}(\twodtqclink{6.3.1938})\\ \ch{AsBrTe}(\twodtqclink{6.3.1930})} & / & / \\\hline
\ch{CdO}(\twodtqclink{6.3.2392}) & 72 & Stable & / & \makecell{\ch{WSTe}(\twodtqclink{3.3.293})\\ \ch{BiClTe}(\twodtqclink{6.1.11})\\ \ch{AgBr}(\twodtqclink{6.3.2258})\\ \ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{ClSi}(\twodtqclink{3.3.415})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{AsIS}(\twodtqclink{6.3.1941})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{CdBr2}(\twodtqclink{6.3.2612})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{GaClSe}(\twodtqclink{6.3.2032})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{In2STe}(\twodtqclink{6.3.2122})} & / & \makecell{\ch{GeTe}(\twodtqclink{6.2.1108})\\ \ch{Sb}(\twodtqclink{3.1.25})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{SnTe}(\twodtqclink{6.3.2164})\\ \ch{CuI}(\twodtqclink{6.1.41})\\ \ch{Ag2Te}(\twodtqclink{1.3.420})\\ \ch{PtSeTe}(\twodtqclink{6.3.2146})\\ \ch{MoOTe}(\twodtqclink{3.3.285})} \\\hline
\ch{BiIS}(\twodtqclink{6.3.1970}) & 69 & Stable & \makecell{\ch{MgI2}(\twodtqclink{6.3.2650})\\ \ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{MoSTe}(\twodtqclink{3.3.286})\\ \ch{ZrBrN}(\twodtqclink{6.2.1099})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{GaClSe}(\twodtqclink{6.3.2032})\\ \ch{CdI2}(\twodtqclink{6.3.2630})\\ \ch{SnSe2}(\twodtqclink{6.1.71})\\ \ch{SnSSe}(\twodtqclink{6.3.2148})} & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{WO2}(\twodtqclink{3.3.520})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{HfS2}(\twodtqclink{6.1.43})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{WOS}(\twodtqclink{3.3.289})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{WOSe}(\twodtqclink{3.3.290})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{BiClTe}(\twodtqclink{6.1.12})\\ \ch{HfSSe}(\twodtqclink{6.3.2094})\\ \ch{HgBr2}(\twodtqclink{6.3.2320})\\ \ch{SnSSe}(\twodtqclink{6.3.2148})} & \ch{FSi}(\twodtqclink{3.3.422}) & \makecell{\ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{ClSbTe}(\twodtqclink{6.3.2043})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} \\\hline
\ch{ZnTe}(\twodtqclink{6.3.2590}) & 72 & Stable & \makecell{\ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{CoITe}(\twodtqclink{6.3.2048})\\ \ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{SnTe}(\twodtqclink{6.3.2164})\\ \ch{GeTe}(\twodtqclink{6.3.2069})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{AsBrTe}(\twodtqclink{6.3.1931})\\ \ch{MoOTe}(\twodtqclink{3.3.285})} & \makecell{\ch{AuI}(\twodtqclink{6.3.2300})\\ \ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{PtSe2}(\twodtqclink{6.1.58})\\ \ch{AgCl}(\twodtqclink{6.3.2259})\\ \ch{CuCl}(\twodtqclink{6.3.2401})\\ \ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{ZnSe}(\twodtqclink{6.3.2586})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{CdS}(\twodtqclink{6.3.2393})\\ \ch{ZrTe}(\twodtqclink{3.3.530})\\ \ch{CdI2}(\twodtqclink{6.3.2630})\\ \ch{ISbSe}(\twodtqclink{6.3.2114})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} & \makecell{\ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{BiISe}(\twodtqclink{6.3.1972})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{BiFSe}(\twodtqclink{6.3.1966})\\ \ch{ISSb}(\twodtqclink{6.3.2111})\\ \ch{MoSTe}(\twodtqclink{3.3.286})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{AsIS}(\twodtqclink{6.3.1941})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{AsClTe}(\twodtqclink{6.3.1936})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})} & \makecell{\ch{AsITe}(\twodtqclink{6.3.1945})\\ \ch{Sn}(\twodtqclink{1.1.17})\\ \ch{PtTe2}(\twodtqclink{6.3.2574})\\ \ch{BiO}(\twodtqclink{3.3.479})} \\\hline
\ch{GaTe}(\twodtqclink{3.1.35}) & 78 & \href{https://doi.org/10.1039/C6CP01963C}{Exp.M.Exfo} & / & \makecell{\ch{AlGaSe2}(\twodtqclink{6.3.1919})\\ \ch{GaS}(\twodtqclink{3.1.30})\\ \ch{AsClTe}(\twodtqclink{6.3.1935})\\ \ch{AlSe}(\twodtqclink{3.3.477})} & / & / \\\hline
\ch{ZrOSe}(\twodtqclink{6.3.2138}) & 69 & Stable & / & / & \makecell{\ch{PbS2}(\twodtqclink{3.3.521})\\ \ch{CuBr}(\twodtqclink{6.3.2619})\\ \ch{AgI}(\twodtqclink{6.1.17})\\ \ch{Sb}(\twodtqclink{3.1.25})\\ \ch{BiO}(\twodtqclink{3.3.479})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{PbSe2}(\twodtqclink{3.3.522})\\ \ch{GeSe}(\twodtqclink{6.3.2068})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{CuI}(\twodtqclink{6.3.2638})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})} & / \\\hline
\ch{InSe}(\twodtqclink{3.3.456}) & 72 & Stable & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1927})\\ \ch{InSe}(\twodtqclink{3.1.37})\\ \ch{ClSbSe}(\twodtqclink{6.3.2041})\\ \ch{GeI2}(\twodtqclink{6.3.2453})\\ \ch{GaSe}(\twodtqclink{3.3.434})\\ \ch{GaSe}(\twodtqclink{3.1.32})\\ \ch{BiISe}(\twodtqclink{6.3.1971})} & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1927})\\ \ch{AsBrS}(\twodtqclink{6.3.1926})\\ \ch{InSe}(\twodtqclink{3.1.37})\\ \ch{InS}(\twodtqclink{3.3.454})\\ \ch{GaInS2}(\twodtqclink{6.3.2063})\\ \ch{ClSSb}(\twodtqclink{6.3.2039})\\ \ch{BrSSb}(\twodtqclink{6.3.2008})\\ \ch{AsClS}(\twodtqclink{6.3.1932})\\ \ch{CoBrTe}(\twodtqclink{6.3.1993})\\ \ch{PbI2}(\twodtqclink{6.1.54})\\ \ch{FSbSe}(\twodtqclink{6.3.2058})\\ \ch{InS}(\twodtqclink{3.3.509})\\ \ch{BiITe}(\twodtqclink{6.1.13})} & / & / \\\hline
\ch{ZrBrN}(\twodtqclink{6.2.1099}) & 69 & Comp.Exfo & \makecell{\ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{MoSTe}(\twodtqclink{3.3.286})\\ \ch{AsIS}(\twodtqclink{6.3.1941})\\ \ch{BiIS}(\twodtqclink{6.3.1970})\\ \ch{CdI2}(\twodtqclink{6.1.38})\\ \ch{GaClSe}(\twodtqclink{6.3.2032})\\ \ch{BiClTe}(\twodtqclink{6.1.12})\\ \ch{SnSe2}(\twodtqclink{6.1.71})\\ \ch{AsClTe}(\twodtqclink{6.3.1936})\\ \ch{SnSSe}(\twodtqclink{6.3.2148})} & \makecell{\ch{CaI2}(\twodtqclink{6.3.2628})\\ \ch{GeTe}(\twodtqclink{6.2.1108})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{GeSe}(\twodtqclink{6.3.2068})\\ \ch{CuCl}(\twodtqclink{6.3.2637})\\ \ch{GeTe}(\twodtqclink{6.3.2069})\\ \ch{CuI}(\twodtqclink{6.3.2638})\\ \ch{AlLiTe2}(\twodtqclink{6.2.1084})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})} & \ch{FSi}(\twodtqclink{3.3.422}) & / \\\hline
\ch{GaSe}(\twodtqclink{3.1.32}) & 78 & \href{https://onlinelibrary.wiley.com/doi/full/10.1002/admt.201600197}{Exp.M.Exfo} & \makecell{\ch{InSe}(\twodtqclink{3.1.37})\\ \ch{TlSe}(\twodtqclink{3.3.526})\\ \ch{GeI2}(\twodtqclink{6.3.2453})\\ \ch{GaSe}(\twodtqclink{3.3.434})\\ \ch{InSe}(\twodtqclink{3.3.456})} & \makecell{\ch{AlGaSe2}(\twodtqclink{6.3.1919})\\ \ch{GaS}(\twodtqclink{3.1.30})\\ \ch{AsITe}(\twodtqclink{6.3.1944})\\ \ch{IrBrSe}(\twodtqclink{6.3.2006})\\ \ch{GaSe}(\twodtqclink{3.3.434})\\ \ch{GaS}(\twodtqclink{3.3.432})\\ \ch{BrSbTe}(\twodtqclink{6.3.2011})} & \ch{TlS}(\twodtqclink{3.3.470}) & \ch{AuTe}(\twodtqclink{1.3.341}) \\\hline
\ch{TiCl2}(\twodtqclink{3.3.494}) & 78 & Stable & \makecell{\ch{PbTe}(\twodtqclink{6.3.2560})\\ \ch{ZrClI}(\twodtqclink{3.3.275})\\ \ch{ZrClF}(\twodtqclink{3.3.272})} & / & \makecell{\ch{SnBr2}(\twodtqclink{6.3.2331})\\ \ch{CrTe2}(\twodtqclink{3.3.499})\\ \ch{MoS2}(\twodtqclink{3.1.39})\\ \ch{GaSe}(\twodtqclink{6.2.1106})\\ \ch{GaP}(\twodtqclink{6.3.2065})\\ \ch{MoSeTe}(\twodtqclink{3.3.287})\\ \ch{CdBr}(\twodtqclink{3.3.380})\\ \ch{F2Ge}(\twodtqclink{6.3.2420})\\ \ch{BP}(\twodtqclink{6.3.2606})\\ \ch{Cl2Ge}(\twodtqclink{6.3.2402})\\ \ch{InN}(\twodtqclink{6.3.2654})} & / \\\hline
\ch{AsSb}(\twodtqclink{6.2.1090}) & 69 & Comp.Exfo & \makecell{\ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{GeTe}(\twodtqclink{6.2.1108})\\ \ch{Sb}(\twodtqclink{3.1.25})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{SnTe}(\twodtqclink{6.3.2164})\\ \ch{CuI}(\twodtqclink{6.1.41})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{Ag2Te}(\twodtqclink{1.3.420})\\ \ch{PtSeTe}(\twodtqclink{6.3.2146})\\ \ch{MoOTe}(\twodtqclink{3.3.285})} & \makecell{\ch{CuBr}(\twodtqclink{6.3.2619})\\ \ch{CaI2}(\twodtqclink{6.3.2628})\\ \ch{GeTe}(\twodtqclink{6.2.1108})\\ \ch{Sb}(\twodtqclink{3.1.25})\\ \ch{ZrBrN}(\twodtqclink{6.2.1099})\\ \ch{GeSe}(\twodtqclink{6.3.2068})\\ \ch{GeTe}(\twodtqclink{6.3.2069})\\ \ch{CuI}(\twodtqclink{6.3.2638})\\ \ch{AlLiTe2}(\twodtqclink{6.2.1084})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})} & \makecell{\ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{WSTe}(\twodtqclink{3.3.293})\\ \ch{BiClTe}(\twodtqclink{6.1.11})\\ \ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{ClSi}(\twodtqclink{3.3.415})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{AsIS}(\twodtqclink{6.3.1941})\\ \ch{CdO}(\twodtqclink{6.3.2392})\\ \ch{CdBr2}(\twodtqclink{6.3.2612})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{GaClSe}(\twodtqclink{6.3.2032})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{AsClTe}(\twodtqclink{6.3.1936})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})\\ \ch{In2STe}(\twodtqclink{6.3.2122})} & \ch{ZrOSe}(\twodtqclink{6.3.2138}) \\\hline
\ch{AgCl}(\twodtqclink{6.3.2599}) & 78 & Stable & \makecell{\ch{ZrSTe}(\twodtqclink{6.3.2157})\\ \ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{AlISe}(\twodtqclink{6.3.1921})\\ \ch{PtSe2}(\twodtqclink{6.1.58})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{AgI}(\twodtqclink{6.1.17})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{AgI}(\twodtqclink{6.3.2600})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})\\ \ch{ISbSe}(\twodtqclink{6.3.2114})} & \makecell{\ch{AsITe}(\twodtqclink{6.3.1945})\\ \ch{AlISe}(\twodtqclink{6.3.1921})\\ \ch{PbS2}(\twodtqclink{3.3.521})\\ \ch{AgI}(\twodtqclink{6.1.17})\\ \ch{BiO}(\twodtqclink{3.3.479})\\ \ch{PbSe2}(\twodtqclink{3.3.522})\\ \ch{CdI2}(\twodtqclink{6.1.38})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{AgI}(\twodtqclink{6.3.2600})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{AsBrTe}(\twodtqclink{6.3.1931})\\ \ch{PtSeTe}(\twodtqclink{6.3.2146})} & \makecell{\ch{BiIS}(\twodtqclink{6.3.1969})\\ \ch{ZrBr2O}(\twodtqclink{6.3.1978})\\ \ch{HgBr2}(\twodtqclink{6.3.2614})\\ \ch{HfSSe}(\twodtqclink{6.3.2095})} & / \\\hline
\ch{RhISe}(\twodtqclink{6.3.2109}) & 69 & Stable & \makecell{\ch{AlTe}(\twodtqclink{3.3.379})\\ \ch{IrClS}(\twodtqclink{6.3.2037})\\ \ch{PtSSe}(\twodtqclink{6.3.2145})\\ \ch{AlTe}(\twodtqclink{3.3.478})\\ \ch{AsClTe}(\twodtqclink{6.3.1935})\\ \ch{InI}(\twodtqclink{6.3.2500})\\ \ch{ClSbTe}(\twodtqclink{6.3.2042})\\ \ch{BrSbTe}(\twodtqclink{6.3.2011})\\ \ch{BiITe}(\twodtqclink{6.1.13})} & \makecell{\ch{InS}(\twodtqclink{3.3.454})\\ \ch{TlTe}(\twodtqclink{3.3.529})\\ \ch{BrSSb}(\twodtqclink{6.3.2007})\\ \ch{BiBrSe}(\twodtqclink{6.3.1957})\\ \ch{CoBrTe}(\twodtqclink{6.3.1993})\\ \ch{BiITe}(\twodtqclink{6.1.13})\\ \ch{InBr}(\twodtqclink{6.3.2321})} & \makecell{\ch{TlSe}(\twodtqclink{3.3.526})\\ \ch{BiClS}(\twodtqclink{6.3.1959})\\ \ch{HfSe2}(\twodtqclink{6.3.2647})\\ \ch{BiFS}(\twodtqclink{6.3.1965})\\ \ch{BiBrS}(\twodtqclink{6.3.1954})} & \makecell{\ch{ISbTe}(\twodtqclink{6.3.2116})\\ \ch{IrITe}(\twodtqclink{6.3.2108})\\ \ch{ZrTe}(\twodtqclink{1.3.333})} \\\hline
\ch{HfCl2}(\twodtqclink{3.3.493}) & 78 & Stable & \makecell{\ch{TiBrCl}(\twodtqclink{3.3.266})\\ \ch{ZrBrCl}(\twodtqclink{3.3.267})\\ \ch{HfClI}(\twodtqclink{3.3.273})\\ \ch{ZrBr2}(\twodtqclink{3.3.483})\\ \ch{TiI2}(\twodtqclink{3.3.506})\\ \ch{ZrBrI}(\twodtqclink{3.3.270})} & \makecell{\ch{HfBrI}(\twodtqclink{3.3.268})\\ \ch{ZrBrCl}(\twodtqclink{3.3.267})\\ \ch{ZrClF}(\twodtqclink{3.3.272})\\ \ch{ZrBr2}(\twodtqclink{3.3.483})\\ \ch{ZrI2}(\twodtqclink{3.3.507})\\ \ch{HfBr2}(\twodtqclink{3.3.481})} & \makecell{\ch{PbTe}(\twodtqclink{6.3.2560})\\ \ch{WSSe}(\twodtqclink{3.3.292})\\ \ch{WSe2}(\twodtqclink{3.1.46})\\ \ch{WTe2}(\twodtqclink{3.1.47})\\ \ch{GeO}(\twodtqclink{6.3.2066})\\ \ch{SnF2}(\twodtqclink{6.3.2432})\\ \ch{AlO}(\twodtqclink{3.3.475})\\ \ch{MoTe2}(\twodtqclink{3.1.43})} & / \\\hline
\ch{InTe}(\twodtqclink{3.3.458}) & 72 & Stable & \ch{HgTe}(\twodtqclink{3.3.447}) & \makecell{\ch{InTe}(\twodtqclink{3.3.510})\\ \ch{GaInTe2}(\twodtqclink{6.3.2064})} & / & / \\\hline
\ch{BrGe}(\twodtqclink{1.3.209}) & 72 & Stable & \makecell{\ch{WSTe}(\twodtqclink{3.3.293})\\ \ch{MoSTe}(\twodtqclink{3.3.286})} & / & / & / \\\hline
\ch{CdS}(\twodtqclink{6.3.2393}) & 72 & Stable & / & \makecell{\ch{AuI}(\twodtqclink{6.3.2300})\\ \ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{CoITe}(\twodtqclink{6.3.2048})\\ \ch{PtSe2}(\twodtqclink{6.1.58})\\ \ch{AgCl}(\twodtqclink{6.3.2259})\\ \ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{ZrTe}(\twodtqclink{3.3.530})\\ \ch{CdI2}(\twodtqclink{6.3.2630})\\ \ch{ISbSe}(\twodtqclink{6.3.2114})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} & / & \makecell{\ch{AsITe}(\twodtqclink{6.3.1945})\\ \ch{Sn}(\twodtqclink{1.1.17})\\ \ch{PtTe2}(\twodtqclink{6.3.2574})} \\\hline
\ch{BiISe}(\twodtqclink{6.3.1971}) & 69 & Stable & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1927})\\ \ch{AsBrS}(\twodtqclink{6.3.1926})\\ \ch{InSe}(\twodtqclink{3.1.37})\\ \ch{BrSSb}(\twodtqclink{6.3.2008})\\ \ch{AsClS}(\twodtqclink{6.3.1932})\\ \ch{BiBrSe}(\twodtqclink{6.3.1956})\\ \ch{InSe}(\twodtqclink{3.3.456})} & \makecell{\ch{ClSSb}(\twodtqclink{6.3.2038})\\ \ch{BiClSe}(\twodtqclink{6.3.1961})\\ \ch{BiBrSe}(\twodtqclink{6.3.1956})} & / & \makecell{\ch{AsITe}(\twodtqclink{6.3.1944})\\ \ch{IrBrSe}(\twodtqclink{6.3.2006})\\ \ch{ISbTe}(\twodtqclink{6.3.2115})} \\\hline
\ch{ZrSSe}(\twodtqclink{6.3.2152}) & 69 & Stable & \makecell{\ch{ClSSb}(\twodtqclink{6.3.2038})\\ \ch{TlS}(\twodtqclink{3.3.470})\\ \ch{TlS}(\twodtqclink{3.3.525})\\ \ch{HfSe2}(\twodtqclink{6.3.2647})\\ \ch{BiBrS}(\twodtqclink{6.3.1954})} & / & / & / \\\hline
\ch{InI}(\twodtqclink{6.3.2500}) & 72 & Stable & \makecell{\ch{AsBrSe}(\twodtqclink{6.3.1929})\\ \ch{IrClS}(\twodtqclink{6.3.2037})\\ \ch{AsClSe}(\twodtqclink{6.3.1934})\\ \ch{RhISe}(\twodtqclink{6.3.2109})} & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1927})\\ \ch{AsBrSe}(\twodtqclink{6.3.1928})\\ \ch{InSe}(\twodtqclink{3.1.37})\\ \ch{GaInS2}(\twodtqclink{6.3.2063})\\ \ch{AsClSe}(\twodtqclink{6.3.1933})\\ \ch{PbI2}(\twodtqclink{6.1.54})\\ \ch{FSbSe}(\twodtqclink{6.3.2058})\\ \ch{Br2Ge}(\twodtqclink{6.3.2317})} & \makecell{\ch{BiClS}(\twodtqclink{6.3.1959})\\ \ch{HfSe2}(\twodtqclink{6.3.2647})\\ \ch{BiBrS}(\twodtqclink{6.3.1954})} & / \\\hline
\ch{SnTe}(\twodtqclink{6.3.2164}) & 69 & Stable & \makecell{\ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{CoITe}(\twodtqclink{6.3.2048})\\ \ch{GeTe}(\twodtqclink{6.2.1108})\\ \ch{Sb}(\twodtqclink{3.1.25})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{CuI}(\twodtqclink{6.1.41})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{AsBrTe}(\twodtqclink{6.3.1931})\\ \ch{PtSeTe}(\twodtqclink{6.3.2146})\\ \ch{MoOTe}(\twodtqclink{3.3.285})} & \makecell{\ch{MgI2}(\twodtqclink{6.3.2650})\\ \ch{HSi}(\twodtqclink{3.1.19})} & \makecell{\ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{BiISe}(\twodtqclink{6.3.1972})\\ \ch{BiClTe}(\twodtqclink{6.1.11})\\ \ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{BiFSe}(\twodtqclink{6.3.1966})\\ \ch{ClSi}(\twodtqclink{3.3.415})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{AsIS}(\twodtqclink{6.3.1941})\\ \ch{CdO}(\twodtqclink{6.3.2392})\\ \ch{CdBr2}(\twodtqclink{6.3.2612})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{GaClSe}(\twodtqclink{6.3.2032})\\ \ch{AsClTe}(\twodtqclink{6.3.1936})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})\\ \ch{In2STe}(\twodtqclink{6.3.2122})} & \ch{HfBr}(\twodtqclink{1.2.104}) \\\hline
\ch{GaAs}(\twodtqclink{6.3.1940}) & 69 & Stable & \makecell{\ch{BiI}(\twodtqclink{1.3.202})\\ \ch{InP}(\twodtqclink{6.3.2127})\\ \ch{WS2}(\twodtqclink{3.1.45})\\ \ch{MoSSe}(\twodtqclink{3.1.10})} & \makecell{\ch{SnBr2}(\twodtqclink{6.3.2331})\\ \ch{CdCl}(\twodtqclink{3.3.408})\\ \ch{BiI}(\twodtqclink{1.3.202})\\ \ch{CrSe2}(\twodtqclink{3.3.498})\\ \ch{SnCl2}(\twodtqclink{6.3.2415})\\ \ch{SnCl2}(\twodtqclink{6.3.2635})\\ \ch{InP}(\twodtqclink{6.3.2127})\\ \ch{PbCl2}(\twodtqclink{6.3.2411})\\ \ch{Cl2Ge}(\twodtqclink{6.3.2402})\\ \ch{PbBr2}(\twodtqclink{6.3.2327})\\ \ch{BrSb}(\twodtqclink{1.3.212})} & / & \makecell{\ch{PbTe}(\twodtqclink{6.3.2560})\\ \ch{PbSe}(\twodtqclink{6.3.2559})\\ \ch{TiClI}(\twodtqclink{3.3.274})\\ \ch{WTe2}(\twodtqclink{3.1.47})\\ \ch{Ge}(\twodtqclink{1.1.15})\\ \ch{BSb}(\twodtqclink{6.3.2607})} \\\hline
\ch{ZrSeTe}(\twodtqclink{6.3.2163}) & 69 & Stable & \makecell{\ch{ZrSTe}(\twodtqclink{6.3.2157})\\ \ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{AlISe}(\twodtqclink{6.3.1921})\\ \ch{PtSe2}(\twodtqclink{6.1.58})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{AgI}(\twodtqclink{6.1.17})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{AgCl}(\twodtqclink{6.3.2599})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{AgI}(\twodtqclink{6.3.2600})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})\\ \ch{ISbSe}(\twodtqclink{6.3.2114})} & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{ZrS2}(\twodtqclink{6.1.61})\\ \ch{WO2}(\twodtqclink{3.3.520})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{HfS2}(\twodtqclink{6.1.43})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{WOS}(\twodtqclink{3.3.289})\\ \ch{BiIS}(\twodtqclink{6.3.1970})\\ \ch{WOSe}(\twodtqclink{3.3.290})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{BiClTe}(\twodtqclink{6.1.12})\\ \ch{HgCl2}(\twodtqclink{6.3.2405})\\ \ch{SnSe2}(\twodtqclink{6.1.71})\\ \ch{HgBr2}(\twodtqclink{6.3.2320})\\ \ch{SnSSe}(\twodtqclink{6.3.2148})\\ \ch{NiS2}(\twodtqclink{6.3.2541})} & \makecell{\ch{BiIS}(\twodtqclink{6.3.1969})\\ \ch{ZrBr2O}(\twodtqclink{6.3.1978})\\ \ch{HgBr2}(\twodtqclink{6.3.2614})\\ \ch{HfSSe}(\twodtqclink{6.3.2095})} & \makecell{\ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{HgO}(\twodtqclink{1.3.288})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{ClSbTe}(\twodtqclink{6.3.2043})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})\\ \ch{In2STe}(\twodtqclink{6.3.2122})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} \\\hline
\ch{ZrBr2O}(\twodtqclink{6.3.1978}) & 69 & Stable & \makecell{\ch{WOS}(\twodtqclink{3.3.289})\\ \ch{MoO2}(\twodtqclink{3.3.512})\\ \ch{YIS}(\twodtqclink{6.3.2112})\\ \ch{PtF}(\twodtqclink{3.3.421})\\ \ch{MoOS}(\twodtqclink{3.3.283})} & \makecell{\ch{HgBr2}(\twodtqclink{6.3.2614})\\ \ch{HfSSe}(\twodtqclink{6.3.2095})\\ \ch{MoOS}(\twodtqclink{3.3.283})} & / & \makecell{\ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{BiISe}(\twodtqclink{6.3.1972})\\ \ch{PtSe2}(\twodtqclink{6.1.58})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{AgI}(\twodtqclink{6.1.17})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{AgCl}(\twodtqclink{6.3.2599})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{MgClI}(\twodtqclink{6.3.2033})\\ \ch{HfSSe}(\twodtqclink{6.3.2094})\\ \ch{ISbSe}(\twodtqclink{6.3.2114})} \\\hline
\ch{WOSe}(\twodtqclink{3.3.290}) & 69 & Stable & \makecell{\ch{CdBrI}(\twodtqclink{6.3.1986})\\ \ch{CaI2}(\twodtqclink{6.3.2628})\\ \ch{WO2}(\twodtqclink{3.3.520})} & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{WO2}(\twodtqclink{3.3.520})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{HfS2}(\twodtqclink{6.1.43})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{WOS}(\twodtqclink{3.3.289})\\ \ch{BiIS}(\twodtqclink{6.3.1970})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{BiClTe}(\twodtqclink{6.1.12})\\ \ch{HfSSe}(\twodtqclink{6.3.2094})\\ \ch{HgBr2}(\twodtqclink{6.3.2320})\\ \ch{SnSSe}(\twodtqclink{6.3.2148})} & \ch{HgF2}(\twodtqclink{6.3.2423}) & \makecell{\ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{ClSbTe}(\twodtqclink{6.3.2043})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} \\\hline
\ch{BiCl}(\twodtqclink{1.3.200}) & 72 & Stable & \ch{SnF2}(\twodtqclink{6.3.2432}) & / & \ch{InO}(\twodtqclink{3.3.508}) & \makecell{\ch{WSSe}(\twodtqclink{3.3.292})\\ \ch{CrSe2}(\twodtqclink{3.3.498})\\ \ch{WSeTe}(\twodtqclink{3.3.294})\\ \ch{GaSe}(\twodtqclink{6.2.1106})\\ \ch{AsCl}(\twodtqclink{1.3.193})\\ \ch{MoSe2}(\twodtqclink{3.1.41})\\ \ch{SnO}(\twodtqclink{6.3.2139})\\ \ch{BP}(\twodtqclink{6.3.2606})\\ \ch{TiF2}(\twodtqclink{3.3.500})\\ \ch{AlO}(\twodtqclink{3.3.475})\\ \ch{BiS}(\twodtqclink{3.3.480})\\ \ch{BrSb}(\twodtqclink{1.3.212})} \\\hline
\ch{GaS}(\twodtqclink{3.3.432}) & 72 & Stable & \makecell{\ch{GaS}(\twodtqclink{3.1.30})\\ \ch{ClSbSe}(\twodtqclink{6.3.2040})\\ \ch{ZrSe2}(\twodtqclink{6.3.2660})\\ \ch{BrSSb}(\twodtqclink{6.3.2007})\\ \ch{GaInS2}(\twodtqclink{6.3.2063})\\ \ch{BrSSb}(\twodtqclink{6.3.2008})\\ \ch{BiClSe}(\twodtqclink{6.3.1961})\\ \ch{BiBrSe}(\twodtqclink{6.3.1957})\\ \ch{AsClS}(\twodtqclink{6.3.1932})\\ \ch{BiBrSe}(\twodtqclink{6.3.1956})\\ \ch{TlS}(\twodtqclink{3.3.470})\\ \ch{TlS}(\twodtqclink{3.3.525})\\ \ch{HfSe2}(\twodtqclink{6.3.2647})\\ \ch{BiClSe}(\twodtqclink{6.3.1962})} & \makecell{\ch{AlGaSe2}(\twodtqclink{6.3.1919})\\ \ch{GaS}(\twodtqclink{3.1.30})\\ \ch{AsITe}(\twodtqclink{6.3.1944})\\ \ch{ClSbSe}(\twodtqclink{6.3.2041})\\ \ch{GeI2}(\twodtqclink{6.3.2642})\\ \ch{IrBrSe}(\twodtqclink{6.3.2006})\\ \ch{GeI2}(\twodtqclink{6.3.2453})\\ \ch{PtSSe}(\twodtqclink{6.3.2145})\\ \ch{AlS}(\twodtqclink{3.3.476})\\ \ch{GaSe}(\twodtqclink{3.3.434})\\ \ch{SnI2}(\twodtqclink{6.3.2508})\\ \ch{GaSe}(\twodtqclink{3.1.32})\\ \ch{ClSbTe}(\twodtqclink{6.3.2042})\\ \ch{BrSbTe}(\twodtqclink{6.3.2011})\\ \ch{AlS}(\twodtqclink{3.3.375})\\ \ch{BrSbSe}(\twodtqclink{6.3.2010})\\ \ch{AsFSe}(\twodtqclink{6.3.1938})\\ \ch{AsBrTe}(\twodtqclink{6.3.1930})} & / & \ch{AuTe}(\twodtqclink{1.3.341}) \\\hline
\ch{IrITe}(\twodtqclink{6.3.2108}) & 69 & Stable & \ch{ISbTe}(\twodtqclink{6.3.2116}) & \makecell{\ch{GaS}(\twodtqclink{3.1.30})\\ \ch{IrBrSe}(\twodtqclink{6.3.2006})\\ \ch{ISbTe}(\twodtqclink{6.3.2116})\\ \ch{AsClTe}(\twodtqclink{6.3.1935})\\ \ch{AlSe}(\twodtqclink{3.3.477})\\ \ch{AsBrTe}(\twodtqclink{6.3.1930})} & \makecell{\ch{TlTe}(\twodtqclink{3.3.529})\\ \ch{BrSSb}(\twodtqclink{6.3.2007})\\ \ch{BiClS}(\twodtqclink{6.3.1960})\\ \ch{RhISe}(\twodtqclink{6.3.2109})\\ \ch{FSSb}(\twodtqclink{6.3.2057})\\ \ch{BiBrS}(\twodtqclink{6.3.1955})} & / \\\hline
\ch{ClSb}(\twodtqclink{1.3.254}) & 72 & Stable & \makecell{\ch{BiI}(\twodtqclink{1.3.202})\\ \ch{AlN}(\twodtqclink{6.3.2602})\\ \ch{GaSe}(\twodtqclink{6.2.1106})\\ \ch{MoSeTe}(\twodtqclink{3.3.287})\\ \ch{MoSe2}(\twodtqclink{3.1.41})\\ \ch{GaN}(\twodtqclink{6.1.78})\\ \ch{WS2}(\twodtqclink{3.1.45})} & \makecell{\ch{CdCl}(\twodtqclink{3.3.408})\\ \ch{BiI}(\twodtqclink{1.3.202})\\ \ch{InP}(\twodtqclink{6.3.2127})\\ \ch{PbCl2}(\twodtqclink{6.3.2411})\\ \ch{PbBr2}(\twodtqclink{6.3.2327})\\ \ch{CrSeTe}(\twodtqclink{3.3.278})} & / & \makecell{\ch{CrTe2}(\twodtqclink{3.3.499})\\ \ch{BSb}(\twodtqclink{6.3.2607})\\ \ch{MoTe2}(\twodtqclink{3.1.43})} \\\hline
\ch{AgBr}(\twodtqclink{6.3.2598}) & 78 & Stable & / & \makecell{\ch{AsITe}(\twodtqclink{6.3.1945})\\ \ch{AlISe}(\twodtqclink{6.3.1921})\\ \ch{CdBrI}(\twodtqclink{6.3.1986})\\ \ch{ZnI2}(\twodtqclink{6.3.2510})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{CdI2}(\twodtqclink{6.1.38})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{AgI}(\twodtqclink{6.3.2600})\\ \ch{GeH}(\twodtqclink{3.1.18})\\ \ch{ZnO}(\twodtqclink{6.3.2548})} & / & \ch{AlLiTe2}(\twodtqclink{6.2.1084}) \\\hline
\ch{ZrCl2}(\twodtqclink{3.3.495}) & 78 & Stable & \makecell{\ch{TiBrI}(\twodtqclink{3.3.269})\\ \ch{TiBr2}(\twodtqclink{3.3.482})\\ \ch{ReS}(\twodtqclink{1.3.310})\\ \ch{TiClF}(\twodtqclink{3.3.271})} & \makecell{\ch{HfClI}(\twodtqclink{3.3.273})\\ \ch{ZrClF}(\twodtqclink{3.3.272})\\ \ch{ZrBrI}(\twodtqclink{3.3.270})} & \makecell{\ch{WSeTe}(\twodtqclink{3.3.294})\\ \ch{AsB}(\twodtqclink{6.3.2603})\\ \ch{MoSe2}(\twodtqclink{3.1.41})\\ \ch{BSb}(\twodtqclink{6.3.2607})\\ \ch{WS2}(\twodtqclink{3.1.45})\\ \ch{MoSSe}(\twodtqclink{3.1.10})} & / \\\hline
\ch{SnO}(\twodtqclink{6.3.2139}) & 69 & Stable & \makecell{\ch{WSSe}(\twodtqclink{3.3.292})\\ \ch{CrSe2}(\twodtqclink{3.3.498})\\ \ch{WSeTe}(\twodtqclink{3.3.294})\\ \ch{AsCl}(\twodtqclink{1.3.193})\\ \ch{AsB}(\twodtqclink{6.3.2603})\\ \ch{BP}(\twodtqclink{6.3.2606})\\ \ch{TiF2}(\twodtqclink{3.3.500})\\ \ch{AlO}(\twodtqclink{3.3.475})\\ \ch{BrSb}(\twodtqclink{1.3.212})} & \makecell{\ch{PbSe}(\twodtqclink{6.3.2559})\\ \ch{GaN}(\twodtqclink{6.1.78})} & \makecell{\ch{BiCl}(\twodtqclink{1.3.200})\\ \ch{BiBr}(\twodtqclink{1.3.199})\\ \ch{CrSSe}(\twodtqclink{3.3.276})} & \makecell{\ch{HfBrI}(\twodtqclink{3.3.268})\\ \ch{HfBrCl}(\twodtqclink{3.3.265})\\ \ch{ZrI2}(\twodtqclink{3.3.507})\\ \ch{HfBr2}(\twodtqclink{3.3.481})} \\\hline
\ch{GaSe}(\twodtqclink{3.1.33}) & 78 & Stable & / & \ch{AsFS}(\twodtqclink{6.3.1937}) & / & / \\\hline
\ch{PtI}(\twodtqclink{3.3.450}) & 72 & Stable & / & / & \ch{AsISe}(\twodtqclink{6.3.1942}) & / \\\hline
\ch{PbSe2}(\twodtqclink{3.3.522}) & 78 & Stable & / & \makecell{\ch{PbS2}(\twodtqclink{3.3.521})\\ \ch{CuBr}(\twodtqclink{6.3.2619})\\ \ch{AgI}(\twodtqclink{6.1.17})\\ \ch{Sb}(\twodtqclink{3.1.25})\\ \ch{BiO}(\twodtqclink{3.3.479})\\ \ch{AgCl}(\twodtqclink{6.3.2599})\\ \ch{GeSe}(\twodtqclink{6.3.2068})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{CuI}(\twodtqclink{6.3.2638})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{AsBrTe}(\twodtqclink{6.3.1931})\\ \ch{PtSeTe}(\twodtqclink{6.3.2146})} & / & \ch{ZrOSe}(\twodtqclink{6.3.2138}) \\\hline
\ch{CdBr}(\twodtqclink{3.3.380}) & 72 & Stable & / & \makecell{\ch{SnBr2}(\twodtqclink{6.3.2331})\\ \ch{CrTe2}(\twodtqclink{3.3.499})\\ \ch{MoS2}(\twodtqclink{3.1.39})\\ \ch{CrSe2}(\twodtqclink{3.3.498})\\ \ch{SnCl2}(\twodtqclink{6.3.2415})\\ \ch{GaSe}(\twodtqclink{6.2.1106})\\ \ch{GaP}(\twodtqclink{6.3.2065})\\ \ch{SnCl2}(\twodtqclink{6.3.2635})\\ \ch{MoSeTe}(\twodtqclink{3.3.287})\\ \ch{F2Ge}(\twodtqclink{6.3.2420})\\ \ch{Cl2Ge}(\twodtqclink{6.3.2402})\\ \ch{InN}(\twodtqclink{6.3.2654})\\ \ch{BrSb}(\twodtqclink{1.3.212})} & / & \makecell{\ch{PbTe}(\twodtqclink{6.3.2560})\\ \ch{TiClI}(\twodtqclink{3.3.274})\\ \ch{WTe2}(\twodtqclink{3.1.47})\\ \ch{TiCl2}(\twodtqclink{3.3.494})\\ \ch{Ge}(\twodtqclink{1.1.15})} \\\hline
\ch{ReS}(\twodtqclink{1.3.310}) & 72 & Stable & \makecell{\ch{TiBrCl}(\twodtqclink{3.3.266})\\ \ch{HfClI}(\twodtqclink{3.3.273})\\ \ch{TiBr2}(\twodtqclink{3.3.482})\\ \ch{ZrCl2}(\twodtqclink{3.3.495})\\ \ch{ZrBrI}(\twodtqclink{3.3.270})} & / & \makecell{\ch{WSeTe}(\twodtqclink{3.3.294})\\ \ch{MoSe2}(\twodtqclink{3.1.41})\\ \ch{SnF2}(\twodtqclink{6.3.2432})\\ \ch{WS2}(\twodtqclink{3.1.45})\\ \ch{MoSSe}(\twodtqclink{3.1.10})\\ \ch{MoTe2}(\twodtqclink{3.1.43})} & / \\\hline
\ch{OsCl2}(\twodtqclink{6.3.2410}) & 72 & Stable & / & \ch{OsBr2}(\twodtqclink{6.3.2325}) & / & / \\\hline
\ch{TlS}(\twodtqclink{3.3.525}) & 78 & Stable & \makecell{\ch{GaS}(\twodtqclink{3.1.30})\\ \ch{ZrSe2}(\twodtqclink{6.3.2660})\\ \ch{GaInS2}(\twodtqclink{6.3.2063})\\ \ch{ClSSb}(\twodtqclink{6.3.2039})\\ \ch{BiClSe}(\twodtqclink{6.3.1961})\\ \ch{TlS}(\twodtqclink{3.3.470})\\ \ch{ZrSSe}(\twodtqclink{6.3.2152})\\ \ch{GaS}(\twodtqclink{3.3.432})\\ \ch{HfSe2}(\twodtqclink{6.3.2647})} & \ch{TlS}(\twodtqclink{3.3.470}) & / & \makecell{\ch{AsBrSe}(\twodtqclink{6.3.1929})\\ \ch{AsBrSe}(\twodtqclink{6.3.1928})\\ \ch{IrClS}(\twodtqclink{6.3.2037})\\ \ch{AsClSe}(\twodtqclink{6.3.1934})\\ \ch{AsClSe}(\twodtqclink{6.3.1933})\\ \ch{GaSe}(\twodtqclink{3.3.434})} \\\hline
\ch{ClSbTe}(\twodtqclink{6.3.2042}) & 69 & Stable & \makecell{\ch{AsBrSe}(\twodtqclink{6.3.1929})\\ \ch{IrClS}(\twodtqclink{6.3.2037})\\ \ch{PtSSe}(\twodtqclink{6.3.2145})\\ \ch{AsClTe}(\twodtqclink{6.3.1935})\\ \ch{RhISe}(\twodtqclink{6.3.2109})} & \makecell{\ch{ClSbSe}(\twodtqclink{6.3.2041})\\ \ch{GeI2}(\twodtqclink{6.3.2642})\\ \ch{PbI2}(\twodtqclink{6.3.2651})\\ \ch{PtSSe}(\twodtqclink{6.3.2145})\\ \ch{AlS}(\twodtqclink{3.3.476})\\ \ch{SnI2}(\twodtqclink{6.3.2508})\\ \ch{GaS}(\twodtqclink{3.3.432})\\ \ch{AlS}(\twodtqclink{3.3.375})\\ \ch{BrSbSe}(\twodtqclink{6.3.2010})\\ \ch{AsFSe}(\twodtqclink{6.3.1938})} & \makecell{\ch{BiClS}(\twodtqclink{6.3.1959})\\ \ch{HfSe2}(\twodtqclink{6.3.2647})\\ \ch{BiFS}(\twodtqclink{6.3.1965})\\ \ch{BiBrS}(\twodtqclink{6.3.1954})} & / \\\hline
\ch{Bi}(\twodtqclink{1.1.9}) & 72 & Exp. & / & \ch{Bi}(\twodtqclink{1.1.10}) & / & / \\\hline
\ch{HgBr2}(\twodtqclink{6.3.2614}) & 78 & Stable & / & \makecell{\ch{ZrS2}(\twodtqclink{6.1.61})\\ \ch{BiIS}(\twodtqclink{6.3.1969})\\ \ch{ZrBr2O}(\twodtqclink{6.3.1978})\\ \ch{HgCl2}(\twodtqclink{6.3.2405})} & / & \makecell{\ch{ZrSTe}(\twodtqclink{6.3.2157})\\ \ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{AlISe}(\twodtqclink{6.3.1921})\\ \ch{PtSe2}(\twodtqclink{6.1.58})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{AgI}(\twodtqclink{6.1.17})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{AgCl}(\twodtqclink{6.3.2599})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{AgI}(\twodtqclink{6.3.2600})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})\\ \ch{ISbSe}(\twodtqclink{6.3.2114})} \\\hline
\ch{NaSnP}(\twodtqclink{6.2.1128}) & 69 & Comp.Exfo & / & / & \ch{P}(\twodtqclink{3.1.23}) & / \\\hline
\ch{Ge}(\twodtqclink{1.1.15}) & 72 & \href{https://pubs.rsc.org/en/content/articlehtml/2020/tc/d0tc03892j}{Exp.W.Exfo} & \makecell{\ch{PbTe}(\twodtqclink{6.3.2560})\\ \ch{PbSe}(\twodtqclink{6.3.2559})\\ \ch{TiClI}(\twodtqclink{3.3.274})\\ \ch{WTe2}(\twodtqclink{3.1.47})\\ \ch{BSb}(\twodtqclink{6.3.2607})} & / & \makecell{\ch{SnBr2}(\twodtqclink{6.3.2331})\\ \ch{CdCl}(\twodtqclink{3.3.408})\\ \ch{BiI}(\twodtqclink{1.3.202})\\ \ch{CrSe2}(\twodtqclink{3.3.498})\\ \ch{SnCl2}(\twodtqclink{6.3.2415})\\ \ch{GaSe}(\twodtqclink{6.2.1106})\\ \ch{SnCl2}(\twodtqclink{6.3.2635})\\ \ch{InP}(\twodtqclink{6.3.2127})\\ \ch{GaAs}(\twodtqclink{6.3.1940})\\ \ch{CdBr}(\twodtqclink{3.3.380})\\ \ch{Cl2Ge}(\twodtqclink{6.3.2402})\\ \ch{BrSb}(\twodtqclink{1.3.212})} & / \\\hline
\ch{CdI2}(\twodtqclink{6.1.38}) & 72 & \href{https://pubs.acs.org/doi/10.1021/acsnano.7b01507}{Exp.Substr} & \makecell{\ch{AsIS}(\twodtqclink{6.3.1941})\\ \ch{ZrBrN}(\twodtqclink{6.2.1099})\\ \ch{BiClTe}(\twodtqclink{6.1.12})\\ \ch{SnSe2}(\twodtqclink{6.1.71})\\ \ch{AsClTe}(\twodtqclink{6.3.1936})} & \makecell{\ch{AsITe}(\twodtqclink{6.3.1945})\\ \ch{AlISe}(\twodtqclink{6.3.1921})\\ \ch{AgCl}(\twodtqclink{6.3.2599})\\ \ch{AgBr}(\twodtqclink{6.3.2598})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{AgI}(\twodtqclink{6.3.2600})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{GeH}(\twodtqclink{3.1.18})\\ \ch{PtSeTe}(\twodtqclink{6.3.2146})} & / & / \\\hline
\ch{Br2Ge}(\twodtqclink{6.3.2613}) & 78 & Stable & \makecell{\ch{BiClS}(\twodtqclink{6.3.1960})\\ \ch{BiBrS}(\twodtqclink{6.3.1954})\\ \ch{BiBrS}(\twodtqclink{6.3.1955})} & / & / & / \\\hline
\ch{HfSe2}(\twodtqclink{6.3.2647}) & 78 & Stable & \makecell{\ch{GaS}(\twodtqclink{3.1.30})\\ \ch{ClSbSe}(\twodtqclink{6.3.2040})\\ \ch{ZrSe2}(\twodtqclink{6.3.2660})\\ \ch{BrSSb}(\twodtqclink{6.3.2007})\\ \ch{GaInS2}(\twodtqclink{6.3.2063})\\ \ch{BrSSb}(\twodtqclink{6.3.2008})\\ \ch{BiClSe}(\twodtqclink{6.3.1961})\\ \ch{BiBrSe}(\twodtqclink{6.3.1956})\\ \ch{TlS}(\twodtqclink{3.3.470})\\ \ch{ZrSSe}(\twodtqclink{6.3.2152})\\ \ch{GaS}(\twodtqclink{3.3.432})\\ \ch{TlS}(\twodtqclink{3.3.525})\\ \ch{BiClSe}(\twodtqclink{6.3.1962})} & \makecell{\ch{TlSe}(\twodtqclink{3.3.526})\\ \ch{BiClS}(\twodtqclink{6.3.1959})\\ \ch{BiBrS}(\twodtqclink{6.3.1954})} & / & \makecell{\ch{AsBrSe}(\twodtqclink{6.3.1929})\\ \ch{IrClS}(\twodtqclink{6.3.2037})\\ \ch{PtSSe}(\twodtqclink{6.3.2145})\\ \ch{AsClTe}(\twodtqclink{6.3.1935})\\ \ch{BiBrTe}(\twodtqclink{6.3.1958})\\ \ch{AsClSe}(\twodtqclink{6.3.1934})\\ \ch{RhISe}(\twodtqclink{6.3.2109})\\ \ch{InI}(\twodtqclink{6.3.2500})\\ \ch{ClSbTe}(\twodtqclink{6.3.2042})\\ \ch{BiITe}(\twodtqclink{6.1.13})} \\\hline
\ch{BrSbTe}(\twodtqclink{6.3.2011}) & 69 & Stable & \makecell{\ch{IrBrSe}(\twodtqclink{6.3.2006})\\ \ch{AsClTe}(\twodtqclink{6.3.1935})\\ \ch{RhISe}(\twodtqclink{6.3.2109})\\ \ch{ISbTe}(\twodtqclink{6.3.2115})} & \makecell{\ch{AsITe}(\twodtqclink{6.3.1944})\\ \ch{ClSbSe}(\twodtqclink{6.3.2041})\\ \ch{AsClSe}(\twodtqclink{6.3.1933})\\ \ch{GaSe}(\twodtqclink{3.3.434})\\ \ch{GaSe}(\twodtqclink{3.1.32})\\ \ch{GaS}(\twodtqclink{3.3.432})\\ \ch{ISbTe}(\twodtqclink{6.3.2115})} & \makecell{\ch{ClSSb}(\twodtqclink{6.3.2038})\\ \ch{BiFS}(\twodtqclink{6.3.1965})} & / \\\hline
\ch{PbI2}(\twodtqclink{6.1.54}) & 72 & \href{https://doi.org/10.1016/j.matlet.2016.01.034}{Exp.M.Exfo} & / & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1927})\\ \ch{AsBrSe}(\twodtqclink{6.3.1928})\\ \ch{InSe}(\twodtqclink{3.1.37})\\ \ch{GaInS2}(\twodtqclink{6.3.2063})\\ \ch{ClSSb}(\twodtqclink{6.3.2039})\\ \ch{AsClS}(\twodtqclink{6.3.1932})\\ \ch{AsClSe}(\twodtqclink{6.3.1933})\\ \ch{InSe}(\twodtqclink{3.3.456})\\ \ch{InI}(\twodtqclink{6.3.2500})\\ \ch{FSbSe}(\twodtqclink{6.3.2058})} & / & / \\\hline
\ch{HgI2}(\twodtqclink{6.3.2649}) & 78 & Stable & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{BiISe}(\twodtqclink{6.3.1972})\\ \ch{WSTe}(\twodtqclink{3.3.293})\\ \ch{MgI2}(\twodtqclink{6.3.2650})\\ \ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{ISSb}(\twodtqclink{6.3.2111})\\ \ch{MoSTe}(\twodtqclink{3.3.286})\\ \ch{BiIS}(\twodtqclink{6.3.1970})\\ \ch{GaClSe}(\twodtqclink{6.3.2032})\\ \ch{CdI2}(\twodtqclink{6.3.2630})\\ \ch{MgClI}(\twodtqclink{6.3.2033})\\ \ch{HfSSe}(\twodtqclink{6.3.2094})} & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{WO2}(\twodtqclink{3.3.520})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{HfS2}(\twodtqclink{6.1.43})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{WOS}(\twodtqclink{3.3.289})\\ \ch{BiIS}(\twodtqclink{6.3.1970})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{WOSe}(\twodtqclink{3.3.290})\\ \ch{BiClTe}(\twodtqclink{6.1.12})\\ \ch{HfSSe}(\twodtqclink{6.3.2094})\\ \ch{HgBr2}(\twodtqclink{6.3.2320})\\ \ch{SnSSe}(\twodtqclink{6.3.2148})} & \makecell{\ch{CF2Si}(\twodtqclink{6.3.2014})\\ \ch{MoO2}(\twodtqclink{3.3.512})\\ \ch{MoOS}(\twodtqclink{3.3.283})\\ \ch{MoOSe}(\twodtqclink{3.3.284})} & \makecell{\ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{HgO}(\twodtqclink{1.3.288})\\ \ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{ClSbTe}(\twodtqclink{6.3.2043})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})\\ \ch{In2STe}(\twodtqclink{6.3.2122})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} \\\hline
\ch{CdBr2}(\twodtqclink{6.3.2612}) & 78 & Stable & / & \makecell{\ch{WSTe}(\twodtqclink{3.3.293})\\ \ch{BiClTe}(\twodtqclink{6.1.11})\\ \ch{AgBr}(\twodtqclink{6.3.2258})\\ \ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{ClSi}(\twodtqclink{3.3.415})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{AsIS}(\twodtqclink{6.3.1941})\\ \ch{CdO}(\twodtqclink{6.3.2392})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{GaClSe}(\twodtqclink{6.3.2032})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{In2STe}(\twodtqclink{6.3.2122})} & \ch{CrO2}(\twodtqclink{3.3.496}) & \makecell{\ch{GeTe}(\twodtqclink{6.2.1108})\\ \ch{Sb}(\twodtqclink{3.1.25})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{SnTe}(\twodtqclink{6.3.2164})\\ \ch{CuI}(\twodtqclink{6.1.41})\\ \ch{Ag2Te}(\twodtqclink{1.3.420})\\ \ch{PtSeTe}(\twodtqclink{6.3.2146})\\ \ch{MoOTe}(\twodtqclink{3.3.285})} \\\hline
\ch{ZnBr}(\twodtqclink{3.3.388}) & 72 & Stable & / & / & / & \ch{KSnAs}(\twodtqclink{6.2.1089}) \\\hline
\ch{F2Ge}(\twodtqclink{6.3.2420}) & 72 & Stable & / & \makecell{\ch{CrTe2}(\twodtqclink{3.3.499})\\ \ch{MoS2}(\twodtqclink{3.1.39})\\ \ch{GaSe}(\twodtqclink{6.2.1106})\\ \ch{GaP}(\twodtqclink{6.3.2065})\\ \ch{AsB}(\twodtqclink{6.3.2603})\\ \ch{MoSeTe}(\twodtqclink{3.3.287})\\ \ch{CdBr}(\twodtqclink{3.3.380})\\ \ch{BP}(\twodtqclink{6.3.2606})\\ \ch{InN}(\twodtqclink{6.3.2654})\\ \ch{BSb}(\twodtqclink{6.3.2607})} & / & \makecell{\ch{TiBrI}(\twodtqclink{3.3.269})\\ \ch{ZrClI}(\twodtqclink{3.3.275})\\ \ch{ZrClF}(\twodtqclink{3.3.272})\\ \ch{TiCl2}(\twodtqclink{3.3.494})\\ \ch{TiClF}(\twodtqclink{3.3.271})} \\\hline
\ch{ScClTe}(\twodtqclink{6.3.2044}) & 69 & Stable & \makecell{\ch{ZrSTe}(\twodtqclink{6.3.2157})\\ \ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{AlISe}(\twodtqclink{6.3.1921})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{AgI}(\twodtqclink{6.1.17})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{HgO}(\twodtqclink{1.3.288})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{AgCl}(\twodtqclink{6.3.2599})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{AgI}(\twodtqclink{6.3.2600})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})\\ \ch{ISbSe}(\twodtqclink{6.3.2114})\\ \ch{In2STe}(\twodtqclink{6.3.2122})} & \makecell{\ch{WSTe}(\twodtqclink{3.3.293})\\ \ch{CoITe}(\twodtqclink{6.3.2048})\\ \ch{BiClTe}(\twodtqclink{6.1.11})\\ \ch{AgBr}(\twodtqclink{6.3.2258})\\ \ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{ClSi}(\twodtqclink{3.3.415})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{CdO}(\twodtqclink{6.3.2392})\\ \ch{CdBr2}(\twodtqclink{6.3.2612})\\ \ch{GaClSe}(\twodtqclink{6.3.2032})\\ \ch{ZrTe}(\twodtqclink{3.3.530})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{ISbSe}(\twodtqclink{6.3.2114})\\ \ch{In2STe}(\twodtqclink{6.3.2122})} & \makecell{\ch{ZrS2}(\twodtqclink{6.1.61})\\ \ch{BiIS}(\twodtqclink{6.3.1969})\\ \ch{HgBr2}(\twodtqclink{6.3.2614})\\ \ch{HgCl2}(\twodtqclink{6.3.2405})\\ \ch{SnSe2}(\twodtqclink{6.1.71})\\ \ch{NiS2}(\twodtqclink{6.3.2541})} & \makecell{\ch{GeTe}(\twodtqclink{6.2.1108})\\ \ch{PtTe2}(\twodtqclink{6.3.2574})\\ \ch{Sb}(\twodtqclink{3.1.25})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{CuI}(\twodtqclink{6.1.41})\\ \ch{Ag2Te}(\twodtqclink{1.3.420})\\ \ch{PtSeTe}(\twodtqclink{6.3.2146})} \\\hline
\ch{ClSbTe}(\twodtqclink{6.3.2043}) & 69 & Stable & \makecell{\ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{HgO}(\twodtqclink{1.3.288})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})\\ \ch{In2STe}(\twodtqclink{6.3.2122})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} & / & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{ZrS2}(\twodtqclink{6.1.61})\\ \ch{WO2}(\twodtqclink{3.3.520})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{HfS2}(\twodtqclink{6.1.43})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{BiIS}(\twodtqclink{6.3.1969})\\ \ch{BiIS}(\twodtqclink{6.3.1970})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{WOSe}(\twodtqclink{3.3.290})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{BiClTe}(\twodtqclink{6.1.12})\\ \ch{HgCl2}(\twodtqclink{6.3.2405})\\ \ch{SnSe2}(\twodtqclink{6.1.71})\\ \ch{SnSSe}(\twodtqclink{6.3.2148})\\ \ch{NiS2}(\twodtqclink{6.3.2541})} & / \\\hline
\ch{MoO2}(\twodtqclink{3.3.512}) & 78 & Stable & \makecell{\ch{ZrBr2O}(\twodtqclink{6.3.1978})\\ \ch{YIS}(\twodtqclink{6.3.2112})\\ \ch{PtF}(\twodtqclink{3.3.421})\\ \ch{MoOS}(\twodtqclink{3.3.283})} & \makecell{\ch{CF2Si}(\twodtqclink{6.3.2014})\\ \ch{MoOS}(\twodtqclink{3.3.283})\\ \ch{MoOSe}(\twodtqclink{3.3.284})} & / & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{BiISe}(\twodtqclink{6.3.1972})\\ \ch{WSTe}(\twodtqclink{3.3.293})\\ \ch{MgI2}(\twodtqclink{6.3.2650})\\ \ch{ISSb}(\twodtqclink{6.3.2111})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{GaClSe}(\twodtqclink{6.3.2032})\\ \ch{CdI2}(\twodtqclink{6.3.2630})\\ \ch{MgClI}(\twodtqclink{6.3.2033})\\ \ch{HfSSe}(\twodtqclink{6.3.2094})} \\\hline
\ch{PbTe}(\twodtqclink{6.2.1129}) & 69 & Comp.Exfo & \makecell{\ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{HgO}(\twodtqclink{1.3.288})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{ClSbTe}(\twodtqclink{6.3.2043})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})\\ \ch{In2STe}(\twodtqclink{6.3.2122})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} & \makecell{\ch{AsITe}(\twodtqclink{6.3.1945})\\ \ch{AlISe}(\twodtqclink{6.3.1921})\\ \ch{CdBrI}(\twodtqclink{6.3.1986})\\ \ch{CuCl}(\twodtqclink{6.3.2401})\\ \ch{ZnI2}(\twodtqclink{6.3.2510})\\ \ch{ZnSe}(\twodtqclink{6.3.2586})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{AgBr}(\twodtqclink{6.3.2598})\\ \ch{CdI2}(\twodtqclink{6.1.38})\\ \ch{GeH}(\twodtqclink{3.1.18})\\ \ch{ZnO}(\twodtqclink{6.3.2548})} & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{ZrS2}(\twodtqclink{6.1.61})\\ \ch{WO2}(\twodtqclink{3.3.520})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{HfS2}(\twodtqclink{6.1.43})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{WOS}(\twodtqclink{3.3.289})\\ \ch{BiIS}(\twodtqclink{6.3.1970})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{WOSe}(\twodtqclink{3.3.290})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{BiClTe}(\twodtqclink{6.1.12})\\ \ch{HgCl2}(\twodtqclink{6.3.2405})\\ \ch{SnSe2}(\twodtqclink{6.1.71})\\ \ch{HgBr2}(\twodtqclink{6.3.2320})\\ \ch{SnSSe}(\twodtqclink{6.3.2148})\\ \ch{NiS2}(\twodtqclink{6.3.2541})} & \makecell{\ch{BiO}(\twodtqclink{3.3.479})\\ \ch{AlLiTe2}(\twodtqclink{6.2.1084})} \\\hline
\ch{PbCl2}(\twodtqclink{6.3.2411}) & 72 & Stable & / & \makecell{\ch{CdCl}(\twodtqclink{3.3.408})\\ \ch{BiI}(\twodtqclink{1.3.202})\\ \ch{CrSe2}(\twodtqclink{3.3.498})\\ \ch{InP}(\twodtqclink{6.3.2127})\\ \ch{GaAs}(\twodtqclink{6.3.1940})\\ \ch{ClSb}(\twodtqclink{1.3.254})\\ \ch{PbBr2}(\twodtqclink{6.3.2327})} & / & \makecell{\ch{CrTe2}(\twodtqclink{3.3.499})\\ \ch{PbSe}(\twodtqclink{6.3.2559})\\ \ch{BSb}(\twodtqclink{6.3.2607})\\ \ch{MoTe2}(\twodtqclink{3.1.43})} \\\hline
\ch{AlS}(\twodtqclink{3.3.375}) & 72 & Stable & / & \makecell{\ch{GaS}(\twodtqclink{3.1.30})\\ \ch{ClSbSe}(\twodtqclink{6.3.2041})\\ \ch{GeI2}(\twodtqclink{6.3.2642})\\ \ch{IrBrSe}(\twodtqclink{6.3.2006})\\ \ch{PtSSe}(\twodtqclink{6.3.2145})\\ \ch{AlS}(\twodtqclink{3.3.476})\\ \ch{ISbTe}(\twodtqclink{6.3.2116})\\ \ch{SnI2}(\twodtqclink{6.3.2508})\\ \ch{GaS}(\twodtqclink{3.3.432})\\ \ch{ClSbTe}(\twodtqclink{6.3.2042})\\ \ch{AsFSe}(\twodtqclink{6.3.1938})\\ \ch{AsBrTe}(\twodtqclink{6.3.1930})} & / & / \\\hline
\ch{Cd2SeTe}(\twodtqclink{6.3.2017}) & 69 & Stable & \makecell{\ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{HgO}(\twodtqclink{1.3.288})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{ClSbTe}(\twodtqclink{6.3.2043})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})\\ \ch{In2STe}(\twodtqclink{6.3.2122})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} & \makecell{\ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{BiISe}(\twodtqclink{6.3.1972})\\ \ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{BiFSe}(\twodtqclink{6.3.1966})\\ \ch{ISSb}(\twodtqclink{6.3.2111})\\ \ch{MoSTe}(\twodtqclink{3.3.286})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{AsIS}(\twodtqclink{6.3.1941})\\ \ch{CdBr2}(\twodtqclink{6.3.2612})\\ \ch{AsClTe}(\twodtqclink{6.3.1936})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})} & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{ZrS2}(\twodtqclink{6.1.61})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{HfS2}(\twodtqclink{6.1.43})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{BiIS}(\twodtqclink{6.3.1969})\\ \ch{BiIS}(\twodtqclink{6.3.1970})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{WOSe}(\twodtqclink{3.3.290})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{BiClTe}(\twodtqclink{6.1.12})\\ \ch{HgCl2}(\twodtqclink{6.3.2405})\\ \ch{SnSe2}(\twodtqclink{6.1.71})\\ \ch{SnSSe}(\twodtqclink{6.3.2148})\\ \ch{NiS2}(\twodtqclink{6.3.2541})} & \makecell{\ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{CoITe}(\twodtqclink{6.3.2048})\\ \ch{GeTe}(\twodtqclink{6.2.1108})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{SnTe}(\twodtqclink{6.3.2164})\\ \ch{GeTe}(\twodtqclink{6.3.2069})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{AsBrTe}(\twodtqclink{6.3.1931})\\ \ch{MoOTe}(\twodtqclink{3.3.285})} \\\hline
\ch{BrSbSe}(\twodtqclink{6.3.2010}) & 69 & Stable & \makecell{\ch{AsBrSe}(\twodtqclink{6.3.1929})\\ \ch{AsBrSe}(\twodtqclink{6.3.1928})\\ \ch{BrSbSe}(\twodtqclink{6.3.2009})\\ \ch{IrClS}(\twodtqclink{6.3.2037})\\ \ch{AsClSe}(\twodtqclink{6.3.1934})\\ \ch{AsClSe}(\twodtqclink{6.3.1933})\\ \ch{ISbSe}(\twodtqclink{6.3.2113})} & \makecell{\ch{ClSbSe}(\twodtqclink{6.3.2041})\\ \ch{PbI2}(\twodtqclink{6.3.2651})\\ \ch{PtSSe}(\twodtqclink{6.3.2145})\\ \ch{AlS}(\twodtqclink{3.3.476})\\ \ch{AsClSe}(\twodtqclink{6.3.1933})\\ \ch{GaS}(\twodtqclink{3.3.432})\\ \ch{ClSbTe}(\twodtqclink{6.3.2042})\\ \ch{AsFSe}(\twodtqclink{6.3.1938})\\ \ch{Br2Ge}(\twodtqclink{6.3.2317})} & / & \ch{AuTe}(\twodtqclink{1.3.341}) \\\hline
\ch{GaClSe}(\twodtqclink{6.3.2032}) & 69 & Stable & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{MgI2}(\twodtqclink{6.3.2650})\\ \ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{ISSb}(\twodtqclink{6.3.2111})\\ \ch{MoSTe}(\twodtqclink{3.3.286})\\ \ch{BiIS}(\twodtqclink{6.3.1970})\\ \ch{ZrBrN}(\twodtqclink{6.2.1099})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{CdI2}(\twodtqclink{6.3.2630})\\ \ch{SnSe2}(\twodtqclink{6.1.71})\\ \ch{SnSSe}(\twodtqclink{6.3.2148})} & \makecell{\ch{WSTe}(\twodtqclink{3.3.293})\\ \ch{BiClTe}(\twodtqclink{6.1.11})\\ \ch{AgBr}(\twodtqclink{6.3.2258})\\ \ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{ClSi}(\twodtqclink{3.3.415})\\ \ch{AsIS}(\twodtqclink{6.3.1941})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{CdO}(\twodtqclink{6.3.2392})\\ \ch{CdBr2}(\twodtqclink{6.3.2612})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{In2STe}(\twodtqclink{6.3.2122})} & \makecell{\ch{CF2Si}(\twodtqclink{6.3.2014})\\ \ch{FSi}(\twodtqclink{3.3.422})\\ \ch{MoO2}(\twodtqclink{3.3.512})\\ \ch{MoOSe}(\twodtqclink{3.3.284})} & \makecell{\ch{GeTe}(\twodtqclink{6.2.1108})\\ \ch{Sb}(\twodtqclink{3.1.25})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{SnTe}(\twodtqclink{6.3.2164})\\ \ch{CuI}(\twodtqclink{6.1.41})\\ \ch{Ag2Te}(\twodtqclink{1.3.420})\\ \ch{PtSeTe}(\twodtqclink{6.3.2146})\\ \ch{MoOTe}(\twodtqclink{3.3.285})} \\\hline
\ch{BiBr}(\twodtqclink{1.3.199}) & 72 & Stable & \makecell{\ch{CrS2}(\twodtqclink{3.3.497})\\ \ch{MoS2}(\twodtqclink{3.1.39})\\ \ch{GaP}(\twodtqclink{6.3.2065})\\ \ch{GeO}(\twodtqclink{6.3.2066})\\ \ch{CrSSe}(\twodtqclink{3.3.276})} & \makecell{\ch{CrS2}(\twodtqclink{3.3.497})\\ \ch{CrSSe}(\twodtqclink{3.3.276})\\ \ch{CrSeTe}(\twodtqclink{3.3.278})} & \ch{HgCl2}(\twodtqclink{6.3.2632}) & \makecell{\ch{WSeTe}(\twodtqclink{3.3.294})\\ \ch{AsCl}(\twodtqclink{1.3.193})\\ \ch{AsB}(\twodtqclink{6.3.2603})\\ \ch{WSe2}(\twodtqclink{3.1.46})\\ \ch{SnO}(\twodtqclink{6.3.2139})\\ \ch{AlO}(\twodtqclink{3.3.475})} \\\hline
\ch{CuI}(\twodtqclink{6.1.41}) & 72 & Stable & \makecell{\ch{GeTe}(\twodtqclink{6.2.1108})\\ \ch{Sb}(\twodtqclink{3.1.25})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{SnTe}(\twodtqclink{6.3.2164})\\ \ch{Ag2Te}(\twodtqclink{1.3.420})\\ \ch{PtSeTe}(\twodtqclink{6.3.2146})\\ \ch{MoOTe}(\twodtqclink{3.3.285})} & \makecell{\ch{PbTe}(\twodtqclink{6.3.2143})\\ \ch{HfOS}(\twodtqclink{6.3.2092})\\ \ch{MgClI}(\twodtqclink{6.3.2033})} & \makecell{\ch{WSTe}(\twodtqclink{3.3.293})\\ \ch{BiClTe}(\twodtqclink{6.1.11})\\ \ch{AgBr}(\twodtqclink{6.3.2258})\\ \ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{ClSi}(\twodtqclink{3.3.415})\\ \ch{AsIS}(\twodtqclink{6.3.1941})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{CdO}(\twodtqclink{6.3.2392})\\ \ch{CdBr2}(\twodtqclink{6.3.2612})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{GaClSe}(\twodtqclink{6.3.2032})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{In2STe}(\twodtqclink{6.3.2122})} & / \\\hline
\ch{SnI2}(\twodtqclink{6.3.2652}) & 78 & Stable & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1927})\\ \ch{AsBrS}(\twodtqclink{6.3.1926})\\ \ch{ClSbSe}(\twodtqclink{6.3.2041})\\ \ch{GeI2}(\twodtqclink{6.3.2642})\\ \ch{ISSb}(\twodtqclink{6.3.2110})\\ \ch{InBr}(\twodtqclink{6.3.2321})} & / & / & / \\\hline
\ch{ZrTe}(\twodtqclink{1.3.333}) & 72 & Stable & / & / & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1926})\\ \ch{InS}(\twodtqclink{3.3.454})\\ \ch{BrSbSe}(\twodtqclink{6.3.2009})\\ \ch{ClSSb}(\twodtqclink{6.3.2039})\\ \ch{BrSSb}(\twodtqclink{6.3.2008})\\ \ch{BiBrSe}(\twodtqclink{6.3.1957})\\ \ch{AsClS}(\twodtqclink{6.3.1932})\\ \ch{CoBrTe}(\twodtqclink{6.3.1993})\\ \ch{ISSb}(\twodtqclink{6.3.2110})\\ \ch{RhISe}(\twodtqclink{6.3.2109})\\ \ch{InS}(\twodtqclink{3.3.509})\\ \ch{BiClSe}(\twodtqclink{6.3.1962})\\ \ch{InBr}(\twodtqclink{6.3.2321})} & / \\\hline
\ch{BiClTe}(\twodtqclink{6.1.12}) & 69 & \href{https://analyticalsciencejournals.onlinelibrary.wiley.com/doi/full/10.1002/jrs.5253}{Exp.M.Exfo} & \makecell{\ch{AsIS}(\twodtqclink{6.3.1941})\\ \ch{ZrBrN}(\twodtqclink{6.2.1099})\\ \ch{CdI2}(\twodtqclink{6.1.38})\\ \ch{SnSe2}(\twodtqclink{6.1.71})\\ \ch{AsClTe}(\twodtqclink{6.3.1936})} & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{ZrS2}(\twodtqclink{6.1.61})\\ \ch{WO2}(\twodtqclink{3.3.520})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{HfS2}(\twodtqclink{6.1.43})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{WOS}(\twodtqclink{3.3.289})\\ \ch{BiIS}(\twodtqclink{6.3.1970})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{WOSe}(\twodtqclink{3.3.290})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{HgCl2}(\twodtqclink{6.3.2405})\\ \ch{SnSe2}(\twodtqclink{6.1.71})\\ \ch{HgBr2}(\twodtqclink{6.3.2320})\\ \ch{SnSSe}(\twodtqclink{6.3.2148})\\ \ch{NiS2}(\twodtqclink{6.3.2541})} & / & \makecell{\ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{HgO}(\twodtqclink{1.3.288})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{ClSbTe}(\twodtqclink{6.3.2043})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})\\ \ch{In2STe}(\twodtqclink{6.3.2122})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} \\\hline
\ch{BP}(\twodtqclink{6.3.2606}) & 78 & Stable & \makecell{\ch{WSSe}(\twodtqclink{3.3.292})\\ \ch{CrSe2}(\twodtqclink{3.3.498})\\ \ch{WSeTe}(\twodtqclink{3.3.294})\\ \ch{AlN}(\twodtqclink{6.3.2602})\\ \ch{GaSe}(\twodtqclink{6.2.1106})\\ \ch{AsCl}(\twodtqclink{1.3.193})\\ \ch{MoSe2}(\twodtqclink{3.1.41})\\ \ch{SnO}(\twodtqclink{6.3.2139})\\ \ch{GaN}(\twodtqclink{6.1.78})\\ \ch{TiF2}(\twodtqclink{3.3.500})\\ \ch{AlO}(\twodtqclink{3.3.475})\\ \ch{BrSb}(\twodtqclink{1.3.212})} & \makecell{\ch{CrTe2}(\twodtqclink{3.3.499})\\ \ch{MoS2}(\twodtqclink{3.1.39})\\ \ch{GaP}(\twodtqclink{6.3.2065})\\ \ch{AsB}(\twodtqclink{6.3.2603})\\ \ch{MoSeTe}(\twodtqclink{3.3.287})\\ \ch{F2Ge}(\twodtqclink{6.3.2420})\\ \ch{InN}(\twodtqclink{6.3.2654})\\ \ch{BSb}(\twodtqclink{6.3.2607})\\ \ch{MoSSe}(\twodtqclink{3.1.10})} & \ch{BiCl}(\twodtqclink{1.3.200}) & \makecell{\ch{TiBrI}(\twodtqclink{3.3.269})\\ \ch{ZrClI}(\twodtqclink{3.3.275})\\ \ch{ZrClF}(\twodtqclink{3.3.272})\\ \ch{TiCl2}(\twodtqclink{3.3.494})\\ \ch{TiClF}(\twodtqclink{3.3.271})} \\\hline
\ch{TiI2}(\twodtqclink{3.3.506}) & 78 & Stable & \makecell{\ch{ZrBrCl}(\twodtqclink{3.3.267})\\ \ch{ZrBr2}(\twodtqclink{3.3.483})\\ \ch{HfCl2}(\twodtqclink{3.3.493})} & / & \makecell{\ch{PbTe}(\twodtqclink{6.3.2560})\\ \ch{WSSe}(\twodtqclink{3.3.292})\\ \ch{WSe2}(\twodtqclink{3.1.46})\\ \ch{WTe2}(\twodtqclink{3.1.47})\\ \ch{GeO}(\twodtqclink{6.3.2066})\\ \ch{SnF2}(\twodtqclink{6.3.2432})\\ \ch{AlO}(\twodtqclink{3.3.475})\\ \ch{MoTe2}(\twodtqclink{3.1.43})} & / \\\hline
\ch{GeSe}(\twodtqclink{6.3.2068}) & 69 & Stable & / & \makecell{\ch{PbS2}(\twodtqclink{3.3.521})\\ \ch{CuBr}(\twodtqclink{6.3.2619})\\ \ch{CaI2}(\twodtqclink{6.3.2628})\\ \ch{AgI}(\twodtqclink{6.1.17})\\ \ch{Sb}(\twodtqclink{3.1.25})\\ \ch{ZrBrN}(\twodtqclink{6.2.1099})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{PbSe2}(\twodtqclink{3.3.522})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{GeTe}(\twodtqclink{6.3.2069})\\ \ch{CuI}(\twodtqclink{6.3.2638})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})} & / & \ch{ZrOSe}(\twodtqclink{6.3.2138}) \\\hline
\ch{FSSb}(\twodtqclink{6.3.2057}) & 69 & Stable & / & \makecell{\ch{InCl}(\twodtqclink{6.3.2406})\\ \ch{BrSSb}(\twodtqclink{6.3.2007})\\ \ch{ISSb}(\twodtqclink{6.3.2110})\\ \ch{BiBrS}(\twodtqclink{6.3.1955})} & / & \makecell{\ch{ISbTe}(\twodtqclink{6.3.2116})\\ \ch{IrITe}(\twodtqclink{6.3.2108})} \\\hline
\ch{ZrTe}(\twodtqclink{3.3.530}) & 78 & Stable & / & \makecell{\ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{CoITe}(\twodtqclink{6.3.2048})\\ \ch{PtSe2}(\twodtqclink{6.1.58})\\ \ch{AgCl}(\twodtqclink{6.3.2259})\\ \ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{AgBr}(\twodtqclink{6.3.2258})\\ \ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{CdS}(\twodtqclink{6.3.2393})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{CdI2}(\twodtqclink{6.3.2630})\\ \ch{ISbSe}(\twodtqclink{6.3.2114})} & / & \makecell{\ch{AsITe}(\twodtqclink{6.3.1945})\\ \ch{Sn}(\twodtqclink{1.1.17})\\ \ch{PtTe2}(\twodtqclink{6.3.2574})} \\\hline
\ch{HfSSe}(\twodtqclink{6.3.2095}) & 69 & Stable & / & \makecell{\ch{ZrBr2O}(\twodtqclink{6.3.1978})\\ \ch{MoOS}(\twodtqclink{3.3.283})} & / & \makecell{\ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{BiISe}(\twodtqclink{6.3.1972})\\ \ch{WSTe}(\twodtqclink{3.3.293})\\ \ch{PtSe2}(\twodtqclink{6.1.58})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{AgI}(\twodtqclink{6.1.17})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{AgCl}(\twodtqclink{6.3.2599})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{MgClI}(\twodtqclink{6.3.2033})\\ \ch{HfSSe}(\twodtqclink{6.3.2094})\\ \ch{ISbSe}(\twodtqclink{6.3.2114})} \\\hline
\ch{CuCl}(\twodtqclink{6.3.2637}) & 78 & Stable & / & \makecell{\ch{CaI2}(\twodtqclink{6.3.2628})\\ \ch{GeTe}(\twodtqclink{6.2.1108})\\ \ch{MgI2}(\twodtqclink{6.3.2650})\\ \ch{ZrBrN}(\twodtqclink{6.2.1099})\\ \ch{GeTe}(\twodtqclink{6.3.2069})\\ \ch{AlLiTe2}(\twodtqclink{6.2.1084})} & / & \ch{HfBr}(\twodtqclink{1.2.104}) \\\hline
\ch{HgCl2}(\twodtqclink{6.3.2405}) & 72 & Stable & / & \makecell{\ch{ZrS2}(\twodtqclink{6.1.61})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{HfS2}(\twodtqclink{6.1.43})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{BiIS}(\twodtqclink{6.3.1969})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{HgBr2}(\twodtqclink{6.3.2614})\\ \ch{BiClTe}(\twodtqclink{6.1.12})\\ \ch{SnSe2}(\twodtqclink{6.1.71})\\ \ch{NiS2}(\twodtqclink{6.3.2541})} & / & \makecell{\ch{ZrSTe}(\twodtqclink{6.3.2157})\\ \ch{AlISe}(\twodtqclink{6.3.1921})\\ \ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{HgO}(\twodtqclink{1.3.288})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{ClSbTe}(\twodtqclink{6.3.2043})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{AgI}(\twodtqclink{6.3.2600})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})\\ \ch{In2STe}(\twodtqclink{6.3.2122})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} \\\hline
\ch{FSbTe}(\twodtqclink{6.3.2059}) & 69 & Stable & \makecell{\ch{ZrSTe}(\twodtqclink{6.3.2157})\\ \ch{AlISe}(\twodtqclink{6.3.1921})\\ \ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{HgO}(\twodtqclink{1.3.288})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{ClSbTe}(\twodtqclink{6.3.2043})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{AgI}(\twodtqclink{6.3.2600})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})\\ \ch{In2STe}(\twodtqclink{6.3.2122})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} & \makecell{\ch{PbS2}(\twodtqclink{3.3.521})\\ \ch{CuBr}(\twodtqclink{6.3.2619})\\ \ch{AgI}(\twodtqclink{6.1.17})\\ \ch{Sb}(\twodtqclink{3.1.25})\\ \ch{BiO}(\twodtqclink{3.3.479})\\ \ch{AgCl}(\twodtqclink{6.3.2599})\\ \ch{PbSe2}(\twodtqclink{3.3.522})\\ \ch{GeSe}(\twodtqclink{6.3.2068})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{AsBrTe}(\twodtqclink{6.3.1931})\\ \ch{PtSeTe}(\twodtqclink{6.3.2146})} & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{ZrS2}(\twodtqclink{6.1.61})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{HfS2}(\twodtqclink{6.1.43})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{BiIS}(\twodtqclink{6.3.1969})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{BiClTe}(\twodtqclink{6.1.12})\\ \ch{HgCl2}(\twodtqclink{6.3.2405})\\ \ch{SnSe2}(\twodtqclink{6.1.71})\\ \ch{NiS2}(\twodtqclink{6.3.2541})} & \ch{ZrOSe}(\twodtqclink{6.3.2138}) \\\hline
\ch{GeO}(\twodtqclink{6.3.2066}) & 69 & Stable & \makecell{\ch{CrS2}(\twodtqclink{3.3.497})\\ \ch{MoS2}(\twodtqclink{3.1.39})\\ \ch{GaP}(\twodtqclink{6.3.2065})\\ \ch{InP}(\twodtqclink{6.3.2127})\\ \ch{BiBr}(\twodtqclink{1.3.199})\\ \ch{CrSSe}(\twodtqclink{3.3.276})} & \makecell{\ch{PbTe}(\twodtqclink{6.3.2560})\\ \ch{WSSe}(\twodtqclink{3.3.292})\\ \ch{WSe2}(\twodtqclink{3.1.46})\\ \ch{WTe2}(\twodtqclink{3.1.47})\\ \ch{SnF2}(\twodtqclink{6.3.2432})\\ \ch{AlO}(\twodtqclink{3.3.475})\\ \ch{MoTe2}(\twodtqclink{3.1.43})} & \ch{HgCl2}(\twodtqclink{6.3.2632}) & \makecell{\ch{TiBrCl}(\twodtqclink{3.3.266})\\ \ch{ZrBrCl}(\twodtqclink{3.3.267})\\ \ch{HfClI}(\twodtqclink{3.3.273})\\ \ch{ZrBr2}(\twodtqclink{3.3.483})\\ \ch{HfCl2}(\twodtqclink{3.3.493})\\ \ch{TiI2}(\twodtqclink{3.3.506})\\ \ch{ZrBrI}(\twodtqclink{3.3.270})} \\\hline
\ch{Cl2Ge}(\twodtqclink{6.3.2402}) & 72 & Stable & / & \makecell{\ch{SnBr2}(\twodtqclink{6.3.2331})\\ \ch{CrTe2}(\twodtqclink{3.3.499})\\ \ch{CrSe2}(\twodtqclink{3.3.498})\\ \ch{SnCl2}(\twodtqclink{6.3.2415})\\ \ch{GaSe}(\twodtqclink{6.2.1106})\\ \ch{GaP}(\twodtqclink{6.3.2065})\\ \ch{SnCl2}(\twodtqclink{6.3.2635})\\ \ch{MoSeTe}(\twodtqclink{3.3.287})\\ \ch{GaAs}(\twodtqclink{6.3.1940})\\ \ch{CdBr}(\twodtqclink{3.3.380})\\ \ch{InN}(\twodtqclink{6.3.2654})\\ \ch{BrSb}(\twodtqclink{1.3.212})} & / & \makecell{\ch{PbTe}(\twodtqclink{6.3.2560})\\ \ch{PbSe}(\twodtqclink{6.3.2559})\\ \ch{TiClI}(\twodtqclink{3.3.274})\\ \ch{WTe2}(\twodtqclink{3.1.47})\\ \ch{TiCl2}(\twodtqclink{3.3.494})\\ \ch{Ge}(\twodtqclink{1.1.15})} \\\hline
\ch{CdI2}(\twodtqclink{6.3.2630}) & 78 & Stable & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{BiISe}(\twodtqclink{6.3.1972})\\ \ch{WSTe}(\twodtqclink{3.3.293})\\ \ch{MgI2}(\twodtqclink{6.3.2650})\\ \ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{ISSb}(\twodtqclink{6.3.2111})\\ \ch{MoSTe}(\twodtqclink{3.3.286})\\ \ch{BiIS}(\twodtqclink{6.3.1970})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{GaClSe}(\twodtqclink{6.3.2032})\\ \ch{MgClI}(\twodtqclink{6.3.2033})\\ \ch{HfSSe}(\twodtqclink{6.3.2094})\\ \ch{SnSSe}(\twodtqclink{6.3.2148})} & \makecell{\ch{AuI}(\twodtqclink{6.3.2300})\\ \ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{PtSe2}(\twodtqclink{6.1.58})\\ \ch{AgCl}(\twodtqclink{6.3.2259})\\ \ch{CuCl}(\twodtqclink{6.3.2401})\\ \ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{ZnSe}(\twodtqclink{6.3.2586})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{CdS}(\twodtqclink{6.3.2393})\\ \ch{ZrTe}(\twodtqclink{3.3.530})\\ \ch{ISbSe}(\twodtqclink{6.3.2114})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} & \makecell{\ch{CF2Si}(\twodtqclink{6.3.2014})\\ \ch{FSi}(\twodtqclink{3.3.422})\\ \ch{MoO2}(\twodtqclink{3.3.512})\\ \ch{MoOS}(\twodtqclink{3.3.283})\\ \ch{MoOSe}(\twodtqclink{3.3.284})} & \makecell{\ch{AsITe}(\twodtqclink{6.3.1945})\\ \ch{Sn}(\twodtqclink{1.1.17})\\ \ch{PtTe2}(\twodtqclink{6.3.2574})\\ \ch{BiO}(\twodtqclink{3.3.479})} \\\hline
\ch{InO}(\twodtqclink{3.3.508}) & 78 & Stable & / & / & / & \makecell{\ch{BiCl}(\twodtqclink{1.3.200})\\ \ch{SnF2}(\twodtqclink{6.3.2432})} \\\hline
\ch{HfOS}(\twodtqclink{6.3.2092}) & 69 & Stable & / & \makecell{\ch{PbTe}(\twodtqclink{6.3.2143})\\ \ch{CuI}(\twodtqclink{6.1.41})\\ \ch{HSi}(\twodtqclink{3.1.19})} & / & / \\\hline
\ch{GaN}(\twodtqclink{6.1.78}) & 78 & Exp. & \makecell{\ch{WSSe}(\twodtqclink{3.3.292})\\ \ch{CrSe2}(\twodtqclink{3.3.498})\\ \ch{AlN}(\twodtqclink{6.3.2602})\\ \ch{GaSe}(\twodtqclink{6.2.1106})\\ \ch{MoSeTe}(\twodtqclink{3.3.287})\\ \ch{MoSe2}(\twodtqclink{3.1.41})\\ \ch{ClSb}(\twodtqclink{1.3.254})\\ \ch{BP}(\twodtqclink{6.3.2606})} & \makecell{\ch{WSe2}(\twodtqclink{3.1.46})\\ \ch{SnO}(\twodtqclink{6.3.2139})} & / & \makecell{\ch{HfBrI}(\twodtqclink{3.3.268})\\ \ch{ZrBrCl}(\twodtqclink{3.3.267})\\ \ch{ZrI2}(\twodtqclink{3.3.507})\\ \ch{HfBr2}(\twodtqclink{3.3.481})} \\\hline
\ch{InN}(\twodtqclink{6.3.2654}) & 78 & Stable & / & \makecell{\ch{SnBr2}(\twodtqclink{6.3.2331})\\ \ch{CrTe2}(\twodtqclink{3.3.499})\\ \ch{MoS2}(\twodtqclink{3.1.39})\\ \ch{GaSe}(\twodtqclink{6.2.1106})\\ \ch{GaP}(\twodtqclink{6.3.2065})\\ \ch{MoSeTe}(\twodtqclink{3.3.287})\\ \ch{CdBr}(\twodtqclink{3.3.380})\\ \ch{F2Ge}(\twodtqclink{6.3.2420})\\ \ch{BP}(\twodtqclink{6.3.2606})\\ \ch{Cl2Ge}(\twodtqclink{6.3.2402})} & / & \makecell{\ch{PbTe}(\twodtqclink{6.3.2560})\\ \ch{ZrClI}(\twodtqclink{3.3.275})\\ \ch{ZrClF}(\twodtqclink{3.3.272})\\ \ch{TiCl2}(\twodtqclink{3.3.494})} \\\hline
\ch{MgClI}(\twodtqclink{6.3.2033}) & 69 & Stable & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{BiISe}(\twodtqclink{6.3.1972})\\ \ch{WSTe}(\twodtqclink{3.3.293})\\ \ch{PtSe2}(\twodtqclink{6.1.58})\\ \ch{MgI2}(\twodtqclink{6.3.2650})\\ \ch{ISSb}(\twodtqclink{6.3.2111})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{CdI2}(\twodtqclink{6.3.2630})\\ \ch{HfSSe}(\twodtqclink{6.3.2094})} & \ch{CuI}(\twodtqclink{6.1.41}) & \makecell{\ch{CF2Si}(\twodtqclink{6.3.2014})\\ \ch{ZrBr2O}(\twodtqclink{6.3.1978})\\ \ch{MoO2}(\twodtqclink{3.3.512})\\ \ch{HfSSe}(\twodtqclink{6.3.2095})\\ \ch{MoOS}(\twodtqclink{3.3.283})\\ \ch{MoOSe}(\twodtqclink{3.3.284})} & / \\\hline
\ch{SnSe2}(\twodtqclink{6.1.71}) & 72 & \href{https://www.nature.com/articles/s41467-020-16266-w}{Exp.M.Exfo} & \makecell{\ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{MoSTe}(\twodtqclink{3.3.286})\\ \ch{AsIS}(\twodtqclink{6.3.1941})\\ \ch{BiIS}(\twodtqclink{6.3.1970})\\ \ch{ZrBrN}(\twodtqclink{6.2.1099})\\ \ch{CdI2}(\twodtqclink{6.1.38})\\ \ch{GaClSe}(\twodtqclink{6.3.2032})\\ \ch{BiClTe}(\twodtqclink{6.1.12})\\ \ch{AsClTe}(\twodtqclink{6.3.1936})\\ \ch{SnSSe}(\twodtqclink{6.3.2148})} & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{ZrS2}(\twodtqclink{6.1.61})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{HfS2}(\twodtqclink{6.1.43})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{BiIS}(\twodtqclink{6.3.1969})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{BiClTe}(\twodtqclink{6.1.12})\\ \ch{HgCl2}(\twodtqclink{6.3.2405})\\ \ch{NiS2}(\twodtqclink{6.3.2541})} & \ch{FSi}(\twodtqclink{3.3.422}) & \makecell{\ch{ZrSTe}(\twodtqclink{6.3.2157})\\ \ch{AlISe}(\twodtqclink{6.3.1921})\\ \ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{HgO}(\twodtqclink{1.3.288})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{ClSbTe}(\twodtqclink{6.3.2043})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{AgI}(\twodtqclink{6.3.2600})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})\\ \ch{In2STe}(\twodtqclink{6.3.2122})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} \\\hline
\ch{FSbSe}(\twodtqclink{6.3.2058}) & 69 & Stable & / & \makecell{\ch{InSe}(\twodtqclink{3.1.37})\\ \ch{ClSSb}(\twodtqclink{6.3.2039})\\ \ch{InSe}(\twodtqclink{3.3.456})\\ \ch{InI}(\twodtqclink{6.3.2500})\\ \ch{PbI2}(\twodtqclink{6.1.54})\\ \ch{BiClSe}(\twodtqclink{6.3.1962})\\ \ch{ISbSe}(\twodtqclink{6.3.2113})\\ \ch{AsFS}(\twodtqclink{6.3.1937})} & / & / \\\hline
\ch{InS}(\twodtqclink{3.3.509}) & 78 & Stable & / & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1927})\\ \ch{AsBrS}(\twodtqclink{6.3.1926})\\ \ch{InSe}(\twodtqclink{3.1.37})\\ \ch{InS}(\twodtqclink{3.3.454})\\ \ch{BrSbSe}(\twodtqclink{6.3.2009})\\ \ch{BrSSb}(\twodtqclink{6.3.2008})\\ \ch{BiBrSe}(\twodtqclink{6.3.1957})\\ \ch{AsClS}(\twodtqclink{6.3.1932})\\ \ch{CoBrTe}(\twodtqclink{6.3.1993})\\ \ch{BiBrTe}(\twodtqclink{6.3.1958})\\ \ch{InSe}(\twodtqclink{3.3.456})\\ \ch{BiITe}(\twodtqclink{6.1.13})\\ \ch{BiClSe}(\twodtqclink{6.3.1962})\\ \ch{ISbSe}(\twodtqclink{6.3.2113})\\ \ch{InBr}(\twodtqclink{6.3.2321})} & / & \ch{ZrTe}(\twodtqclink{1.3.333}) \\\hline
\ch{GeS}(\twodtqclink{6.3.2067}) & 69 & Stable & / & \ch{SnS}(\twodtqclink{6.3.2153}) & / & / \\\hline
\ch{HfSSe}(\twodtqclink{6.3.2094}) & 69 & Stable & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{BiISe}(\twodtqclink{6.3.1972})\\ \ch{WSTe}(\twodtqclink{3.3.293})\\ \ch{PtSe2}(\twodtqclink{6.1.58})\\ \ch{MgI2}(\twodtqclink{6.3.2650})\\ \ch{ISSb}(\twodtqclink{6.3.2111})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{CdI2}(\twodtqclink{6.3.2630})\\ \ch{MgClI}(\twodtqclink{6.3.2033})} & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{BiISe}(\twodtqclink{6.3.1972})\\ \ch{WO2}(\twodtqclink{3.3.520})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{HfS2}(\twodtqclink{6.1.43})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{WOS}(\twodtqclink{3.3.289})\\ \ch{BiFSe}(\twodtqclink{6.3.1966})\\ \ch{ISSb}(\twodtqclink{6.3.2111})\\ \ch{MoSTe}(\twodtqclink{3.3.286})\\ \ch{BiIS}(\twodtqclink{6.3.1970})\\ \ch{WOSe}(\twodtqclink{3.3.290})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{HgBr2}(\twodtqclink{6.3.2320})\\ \ch{SnSSe}(\twodtqclink{6.3.2148})} & \makecell{\ch{CF2Si}(\twodtqclink{6.3.2014})\\ \ch{ZrBr2O}(\twodtqclink{6.3.1978})\\ \ch{MoO2}(\twodtqclink{3.3.512})\\ \ch{HfSSe}(\twodtqclink{6.3.2095})\\ \ch{MoOS}(\twodtqclink{3.3.283})\\ \ch{MoOSe}(\twodtqclink{3.3.284})} & \makecell{\ch{CoITe}(\twodtqclink{6.3.2048})\\ \ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{GeTe}(\twodtqclink{6.3.2069})\\ \ch{AsBrTe}(\twodtqclink{6.3.1931})\\ \ch{CrSTe}(\twodtqclink{3.3.277})} \\\hline
\ch{GeTe}(\twodtqclink{6.3.2069}) & 69 & Stable & \makecell{\ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{CoITe}(\twodtqclink{6.3.2048})\\ \ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{AsBrTe}(\twodtqclink{6.3.1931})} & \makecell{\ch{CaI2}(\twodtqclink{6.3.2628})\\ \ch{GeTe}(\twodtqclink{6.2.1108})\\ \ch{ZrBrN}(\twodtqclink{6.2.1099})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{GeSe}(\twodtqclink{6.3.2068})\\ \ch{CuCl}(\twodtqclink{6.3.2637})\\ \ch{CuI}(\twodtqclink{6.3.2638})\\ \ch{AlLiTe2}(\twodtqclink{6.2.1084})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})} & \makecell{\ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{BiISe}(\twodtqclink{6.3.1972})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{WOS}(\twodtqclink{3.3.289})\\ \ch{BiFSe}(\twodtqclink{6.3.1966})\\ \ch{ISSb}(\twodtqclink{6.3.2111})\\ \ch{MoSTe}(\twodtqclink{3.3.286})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{HfSSe}(\twodtqclink{6.3.2094})\\ \ch{HgBr2}(\twodtqclink{6.3.2320})\\ \ch{AsClTe}(\twodtqclink{6.3.1936})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})} & / \\\hline
\ch{ZrI2}(\twodtqclink{3.3.507}) & 78 & Stable & \makecell{\ch{HfBrI}(\twodtqclink{3.3.268})\\ \ch{HfBrCl}(\twodtqclink{3.3.265})\\ \ch{HfBr2}(\twodtqclink{3.3.481})} & \makecell{\ch{HfBrI}(\twodtqclink{3.3.268})\\ \ch{ZrBrCl}(\twodtqclink{3.3.267})\\ \ch{ZrBr2}(\twodtqclink{3.3.483})\\ \ch{HfCl2}(\twodtqclink{3.3.493})\\ \ch{HfBr2}(\twodtqclink{3.3.481})} & \makecell{\ch{PbSe}(\twodtqclink{6.3.2559})\\ \ch{WSe2}(\twodtqclink{3.1.46})\\ \ch{SnO}(\twodtqclink{6.3.2139})\\ \ch{GaN}(\twodtqclink{6.1.78})} & / \\\hline
\ch{SnF2}(\twodtqclink{6.3.2432}) & 72 & Stable & \ch{BiCl}(\twodtqclink{1.3.200}) & \makecell{\ch{PbTe}(\twodtqclink{6.3.2560})\\ \ch{WSSe}(\twodtqclink{3.3.292})\\ \ch{MoSe2}(\twodtqclink{3.1.41})\\ \ch{WTe2}(\twodtqclink{3.1.47})\\ \ch{GeO}(\twodtqclink{6.3.2066})\\ \ch{AlO}(\twodtqclink{3.3.475})\\ \ch{WS2}(\twodtqclink{3.1.45})\\ \ch{MoTe2}(\twodtqclink{3.1.43})} & \ch{InO}(\twodtqclink{3.3.508}) & \makecell{\ch{TiBrCl}(\twodtqclink{3.3.266})\\ \ch{HfClI}(\twodtqclink{3.3.273})\\ \ch{TiBr2}(\twodtqclink{3.3.482})\\ \ch{ZrBr2}(\twodtqclink{3.3.483})\\ \ch{HfCl2}(\twodtqclink{3.3.493})\\ \ch{ReS}(\twodtqclink{1.3.310})\\ \ch{TiI2}(\twodtqclink{3.3.506})\\ \ch{ZrBrI}(\twodtqclink{3.3.270})} \\\hline
\ch{AgI}(\twodtqclink{6.3.2600}) & 78 & Stable & \makecell{\ch{ZrSTe}(\twodtqclink{6.3.2157})\\ \ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{AlISe}(\twodtqclink{6.3.1921})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{AgI}(\twodtqclink{6.1.17})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{HgO}(\twodtqclink{1.3.288})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{AgCl}(\twodtqclink{6.3.2599})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})\\ \ch{ISbSe}(\twodtqclink{6.3.2114})} & \makecell{\ch{AsITe}(\twodtqclink{6.3.1945})\\ \ch{AlISe}(\twodtqclink{6.3.1921})\\ \ch{BiO}(\twodtqclink{3.3.479})\\ \ch{AgCl}(\twodtqclink{6.3.2599})\\ \ch{AgBr}(\twodtqclink{6.3.2598})\\ \ch{CdI2}(\twodtqclink{6.1.38})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{AsBrTe}(\twodtqclink{6.3.1931})\\ \ch{PtSeTe}(\twodtqclink{6.3.2146})} & \makecell{\ch{ZrS2}(\twodtqclink{6.1.61})\\ \ch{BiIS}(\twodtqclink{6.3.1969})\\ \ch{HgBr2}(\twodtqclink{6.3.2614})\\ \ch{HgCl2}(\twodtqclink{6.3.2405})\\ \ch{SnSe2}(\twodtqclink{6.1.71})\\ \ch{NiS2}(\twodtqclink{6.3.2541})} & / \\\hline
\ch{BiITe}(\twodtqclink{6.1.13}) & 69 & \href{https://doi.org/10.1088/2053-1583/aac652}{Exp.M.Exfo} & \makecell{\ch{AsBrSe}(\twodtqclink{6.3.1929})\\ \ch{IrClS}(\twodtqclink{6.3.2037})\\ \ch{BiBrTe}(\twodtqclink{6.3.1958})\\ \ch{AsClSe}(\twodtqclink{6.3.1934})\\ \ch{RhISe}(\twodtqclink{6.3.2109})} & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1926})\\ \ch{InS}(\twodtqclink{3.3.454})\\ \ch{TlTe}(\twodtqclink{3.3.529})\\ \ch{BrSbSe}(\twodtqclink{6.3.2009})\\ \ch{BrSSb}(\twodtqclink{6.3.2008})\\ \ch{BiBrSe}(\twodtqclink{6.3.1957})\\ \ch{AsClS}(\twodtqclink{6.3.1932})\\ \ch{CoBrTe}(\twodtqclink{6.3.1993})\\ \ch{BiBrTe}(\twodtqclink{6.3.1958})\\ \ch{InSe}(\twodtqclink{3.3.456})\\ \ch{RhISe}(\twodtqclink{6.3.2109})\\ \ch{InS}(\twodtqclink{3.3.509})\\ \ch{BiClSe}(\twodtqclink{6.3.1962})} & \makecell{\ch{TlSe}(\twodtqclink{3.3.526})\\ \ch{BiClS}(\twodtqclink{6.3.1959})\\ \ch{HfSe2}(\twodtqclink{6.3.2647})\\ \ch{BiBrS}(\twodtqclink{6.3.1954})} & / \\\hline
\ch{TiF2}(\twodtqclink{3.3.500}) & 78 & Stable & \makecell{\ch{WSSe}(\twodtqclink{3.3.292})\\ \ch{CrSe2}(\twodtqclink{3.3.498})\\ \ch{WSeTe}(\twodtqclink{3.3.294})\\ \ch{GaSe}(\twodtqclink{6.2.1106})\\ \ch{AsCl}(\twodtqclink{1.3.193})\\ \ch{MoSe2}(\twodtqclink{3.1.41})\\ \ch{SnO}(\twodtqclink{6.3.2139})\\ \ch{BP}(\twodtqclink{6.3.2606})\\ \ch{AlO}(\twodtqclink{3.3.475})\\ \ch{BrSb}(\twodtqclink{1.3.212})} & / & \ch{BiCl}(\twodtqclink{1.3.200}) & / \\\hline
\ch{CuI}(\twodtqclink{6.3.2638}) & 78 & Stable & / & \makecell{\ch{CuBr}(\twodtqclink{6.3.2619})\\ \ch{CaI2}(\twodtqclink{6.3.2628})\\ \ch{GeTe}(\twodtqclink{6.2.1108})\\ \ch{AgI}(\twodtqclink{6.1.17})\\ \ch{Sb}(\twodtqclink{3.1.25})\\ \ch{ZrBrN}(\twodtqclink{6.2.1099})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{PbSe2}(\twodtqclink{3.3.522})\\ \ch{GeSe}(\twodtqclink{6.3.2068})\\ \ch{GeTe}(\twodtqclink{6.3.2069})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})} & / & \ch{ZrOSe}(\twodtqclink{6.3.2138}) \\\hline
\ch{BSb}(\twodtqclink{6.3.2607}) & 78 & Stable & \makecell{\ch{PbSe}(\twodtqclink{6.3.2559})\\ \ch{TiClI}(\twodtqclink{3.3.274})\\ \ch{Ge}(\twodtqclink{1.1.15})} & \makecell{\ch{WSeTe}(\twodtqclink{3.3.294})\\ \ch{AsB}(\twodtqclink{6.3.2603})\\ \ch{F2Ge}(\twodtqclink{6.3.2420})\\ \ch{BP}(\twodtqclink{6.3.2606})\\ \ch{MoSSe}(\twodtqclink{3.1.10})} & \makecell{\ch{CdCl}(\twodtqclink{3.3.408})\\ \ch{BiI}(\twodtqclink{1.3.202})\\ \ch{CrSe2}(\twodtqclink{3.3.498})\\ \ch{InP}(\twodtqclink{6.3.2127})\\ \ch{GaAs}(\twodtqclink{6.3.1940})\\ \ch{ClSb}(\twodtqclink{1.3.254})\\ \ch{PbCl2}(\twodtqclink{6.3.2411})\\ \ch{PbBr2}(\twodtqclink{6.3.2327})\\ \ch{BrSb}(\twodtqclink{1.3.212})} & \makecell{\ch{TiBrI}(\twodtqclink{3.3.269})\\ \ch{ZrClI}(\twodtqclink{3.3.275})\\ \ch{ZrClF}(\twodtqclink{3.3.272})\\ \ch{ZrCl2}(\twodtqclink{3.3.495})\\ \ch{TiClF}(\twodtqclink{3.3.271})} \\\hline
\ch{SnO2}(\twodtqclink{6.3.2547}) & 72 & Stable & / & \makecell{\ch{GaO}(\twodtqclink{3.3.502})\\ \ch{HgCl}(\twodtqclink{3.3.412})\\ \ch{GaO}(\twodtqclink{3.3.429})} & / & / \\\hline
\ch{AsFSe}(\twodtqclink{6.3.1938}) & 69 & Stable & / & \makecell{\ch{GaS}(\twodtqclink{3.1.30})\\ \ch{ClSbSe}(\twodtqclink{6.3.2041})\\ \ch{GeI2}(\twodtqclink{6.3.2642})\\ \ch{IrBrSe}(\twodtqclink{6.3.2006})\\ \ch{PtSSe}(\twodtqclink{6.3.2145})\\ \ch{AlS}(\twodtqclink{3.3.476})\\ \ch{P}(\twodtqclink{3.1.23})\\ \ch{SnI2}(\twodtqclink{6.3.2508})\\ \ch{GaS}(\twodtqclink{3.3.432})\\ \ch{ClSbTe}(\twodtqclink{6.3.2042})\\ \ch{AlS}(\twodtqclink{3.3.375})\\ \ch{BrSbSe}(\twodtqclink{6.3.2010})} & / & / \\\hline
\ch{As}(\twodtqclink{3.1.11}) & 72 & \href{https://onlinelibrary.wiley.com/doi/full/10.1002/adfm.201807004}{Exp.W.Exfo} & \makecell{\ch{ZrSTe}(\twodtqclink{6.3.2157})\\ \ch{AlISe}(\twodtqclink{6.3.1921})\\ \ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{HgO}(\twodtqclink{1.3.288})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{ClSbTe}(\twodtqclink{6.3.2043})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{AgI}(\twodtqclink{6.3.2600})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})\\ \ch{In2STe}(\twodtqclink{6.3.2122})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} & \makecell{\ch{AsITe}(\twodtqclink{6.3.1945})\\ \ch{AlISe}(\twodtqclink{6.3.1921})\\ \ch{PbS2}(\twodtqclink{3.3.521})\\ \ch{AgI}(\twodtqclink{6.1.17})\\ \ch{BiO}(\twodtqclink{3.3.479})\\ \ch{AgCl}(\twodtqclink{6.3.2599})\\ \ch{PbSe2}(\twodtqclink{3.3.522})\\ \ch{CdI2}(\twodtqclink{6.1.38})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{AgI}(\twodtqclink{6.3.2600})\\ \ch{AsBrTe}(\twodtqclink{6.3.1931})\\ \ch{PtSeTe}(\twodtqclink{6.3.2146})} & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{ZrS2}(\twodtqclink{6.1.61})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{HfS2}(\twodtqclink{6.1.43})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{BiIS}(\twodtqclink{6.3.1969})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{BiClTe}(\twodtqclink{6.1.12})\\ \ch{HgCl2}(\twodtqclink{6.3.2405})\\ \ch{SnSe2}(\twodtqclink{6.1.71})\\ \ch{NiS2}(\twodtqclink{6.3.2541})} & / \\\hline
\ch{Tl2O}(\twodtqclink{6.2.1288}) & 72 & Comp.Exfo & / & \ch{CuBr}(\twodtqclink{6.3.2315}) & / & / \\\hline
\ch{AlO}(\twodtqclink{3.3.475}) & 78 & Stable & \makecell{\ch{WSSe}(\twodtqclink{3.3.292})\\ \ch{WSeTe}(\twodtqclink{3.3.294})\\ \ch{AsCl}(\twodtqclink{1.3.193})\\ \ch{AsB}(\twodtqclink{6.3.2603})\\ \ch{SnO}(\twodtqclink{6.3.2139})\\ \ch{BP}(\twodtqclink{6.3.2606})\\ \ch{TiF2}(\twodtqclink{3.3.500})\\ \ch{BrSb}(\twodtqclink{1.3.212})} & \makecell{\ch{PbTe}(\twodtqclink{6.3.2560})\\ \ch{WSSe}(\twodtqclink{3.3.292})\\ \ch{WSe2}(\twodtqclink{3.1.46})\\ \ch{WTe2}(\twodtqclink{3.1.47})\\ \ch{GeO}(\twodtqclink{6.3.2066})\\ \ch{SnF2}(\twodtqclink{6.3.2432})\\ \ch{MoTe2}(\twodtqclink{3.1.43})} & \makecell{\ch{BiCl}(\twodtqclink{1.3.200})\\ \ch{BiBr}(\twodtqclink{1.3.199})\\ \ch{CrSSe}(\twodtqclink{3.3.276})} & \makecell{\ch{TiBrCl}(\twodtqclink{3.3.266})\\ \ch{ZrBrCl}(\twodtqclink{3.3.267})\\ \ch{HfClI}(\twodtqclink{3.3.273})\\ \ch{ZrBr2}(\twodtqclink{3.3.483})\\ \ch{HfCl2}(\twodtqclink{3.3.493})\\ \ch{TiI2}(\twodtqclink{3.3.506})\\ \ch{ZrBrI}(\twodtqclink{3.3.270})} \\\hline
\ch{HfBr2}(\twodtqclink{3.3.481}) & 78 & Stable & \makecell{\ch{HfBrI}(\twodtqclink{3.3.268})\\ \ch{HfBrCl}(\twodtqclink{3.3.265})\\ \ch{ZrI2}(\twodtqclink{3.3.507})} & \makecell{\ch{HfBrI}(\twodtqclink{3.3.268})\\ \ch{ZrBrCl}(\twodtqclink{3.3.267})\\ \ch{HfI2}(\twodtqclink{3.3.505})\\ \ch{HfBrCl}(\twodtqclink{3.3.265})\\ \ch{HfCl2}(\twodtqclink{3.3.493})\\ \ch{ZrI2}(\twodtqclink{3.3.507})} & \makecell{\ch{PbSe}(\twodtqclink{6.3.2559})\\ \ch{ZrClI}(\twodtqclink{3.3.275})\\ \ch{SnO}(\twodtqclink{6.3.2139})\\ \ch{GaN}(\twodtqclink{6.1.78})} & / \\\hline
\ch{HgBr2}(\twodtqclink{6.3.2320}) & 72 & Stable & / & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{WO2}(\twodtqclink{3.3.520})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{HfS2}(\twodtqclink{6.1.43})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{WOS}(\twodtqclink{3.3.289})\\ \ch{BiFSe}(\twodtqclink{6.3.1966})\\ \ch{ISSb}(\twodtqclink{6.3.2111})\\ \ch{MoSTe}(\twodtqclink{3.3.286})\\ \ch{BiIS}(\twodtqclink{6.3.1970})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{WOSe}(\twodtqclink{3.3.290})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{BiClTe}(\twodtqclink{6.1.12})\\ \ch{HfSSe}(\twodtqclink{6.3.2094})\\ \ch{SnSSe}(\twodtqclink{6.3.2148})} & / & \makecell{\ch{CoITe}(\twodtqclink{6.3.2048})\\ \ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{GeTe}(\twodtqclink{6.3.2069})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})} \\\hline
\ch{YIS}(\twodtqclink{6.3.2112}) & 69 & Stable & \makecell{\ch{CaI2}(\twodtqclink{6.3.2628})\\ \ch{WOS}(\twodtqclink{3.3.289})\\ \ch{ZrBr2O}(\twodtqclink{6.3.1978})\\ \ch{MoO2}(\twodtqclink{3.3.512})\\ \ch{PtF}(\twodtqclink{3.3.421})\\ \ch{MoOSe}(\twodtqclink{3.3.284})} & / & \ch{HgF2}(\twodtqclink{6.3.2423}) & / \\\hline
\ch{SnH}(\twodtqclink{3.3.443}) & 72 & Stable & \makecell{\ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{CoITe}(\twodtqclink{6.3.2048})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{SnTe}(\twodtqclink{6.3.2164})\\ \ch{GeTe}(\twodtqclink{6.3.2069})\\ \ch{AsBrTe}(\twodtqclink{6.3.1931})\\ \ch{MoOTe}(\twodtqclink{3.3.285})} & \makecell{\ch{WSTe}(\twodtqclink{3.3.293})\\ \ch{CoITe}(\twodtqclink{6.3.2048})\\ \ch{BiClTe}(\twodtqclink{6.1.11})\\ \ch{AgBr}(\twodtqclink{6.3.2258})\\ \ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{ClSi}(\twodtqclink{3.3.415})\\ \ch{AsIS}(\twodtqclink{6.3.1941})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{CdO}(\twodtqclink{6.3.2392})\\ \ch{CdBr2}(\twodtqclink{6.3.2612})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{GaClSe}(\twodtqclink{6.3.2032})\\ \ch{In2STe}(\twodtqclink{6.3.2122})} & \makecell{\ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{BiISe}(\twodtqclink{6.3.1972})\\ \ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{BiFSe}(\twodtqclink{6.3.1966})\\ \ch{ISSb}(\twodtqclink{6.3.2111})\\ \ch{MoSTe}(\twodtqclink{3.3.286})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{AsIS}(\twodtqclink{6.3.1941})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{AsClTe}(\twodtqclink{6.3.1936})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})} & \makecell{\ch{GeTe}(\twodtqclink{6.2.1108})\\ \ch{Sb}(\twodtqclink{3.1.25})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{CuI}(\twodtqclink{6.1.41})\\ \ch{Ag2Te}(\twodtqclink{1.3.420})\\ \ch{PtSeTe}(\twodtqclink{6.3.2146})\\ \ch{MoOTe}(\twodtqclink{3.3.285})} \\\hline
\ch{AsClTe}(\twodtqclink{6.3.1936}) & 69 & Stable & \makecell{\ch{AsIS}(\twodtqclink{6.3.1941})\\ \ch{ZrBrN}(\twodtqclink{6.2.1099})\\ \ch{CdI2}(\twodtqclink{6.1.38})\\ \ch{BiClTe}(\twodtqclink{6.1.12})\\ \ch{SnSe2}(\twodtqclink{6.1.71})} & \makecell{\ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{BiISe}(\twodtqclink{6.3.1972})\\ \ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{BiFSe}(\twodtqclink{6.3.1966})\\ \ch{ISSb}(\twodtqclink{6.3.2111})\\ \ch{MoSTe}(\twodtqclink{3.3.286})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{AsIS}(\twodtqclink{6.3.1941})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})} & / & \makecell{\ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{CoITe}(\twodtqclink{6.3.2048})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{SnTe}(\twodtqclink{6.3.2164})\\ \ch{GeTe}(\twodtqclink{6.3.2069})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{AsBrTe}(\twodtqclink{6.3.1931})\\ \ch{MoOTe}(\twodtqclink{3.3.285})} \\\hline
\ch{GeH}(\twodtqclink{3.1.18}) & 72 & \href{https://doi.org/10.1021/nn4009406}{Exp.M.Exfo} & / & \makecell{\ch{AsITe}(\twodtqclink{6.3.1945})\\ \ch{AlISe}(\twodtqclink{6.3.1921})\\ \ch{CdBrI}(\twodtqclink{6.3.1986})\\ \ch{CuCl}(\twodtqclink{6.3.2401})\\ \ch{ZnI2}(\twodtqclink{6.3.2510})\\ \ch{ZnSe}(\twodtqclink{6.3.2586})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{AgBr}(\twodtqclink{6.3.2598})\\ \ch{CdI2}(\twodtqclink{6.1.38})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{ZnO}(\twodtqclink{6.3.2548})} & / & \ch{AlLiTe2}(\twodtqclink{6.2.1084}) \\\hline
\ch{ISbTe}(\twodtqclink{6.3.2115}) & 69 & Stable & \makecell{\ch{AsITe}(\twodtqclink{6.3.1944})\\ \ch{IrBrSe}(\twodtqclink{6.3.2006})\\ \ch{BrSbTe}(\twodtqclink{6.3.2011})} & \makecell{\ch{ClSbSe}(\twodtqclink{6.3.2041})\\ \ch{AsClSe}(\twodtqclink{6.3.1933})\\ \ch{GaSe}(\twodtqclink{3.3.434})\\ \ch{BrSbTe}(\twodtqclink{6.3.2011})} & \makecell{\ch{ClSSb}(\twodtqclink{6.3.2038})\\ \ch{BiClSe}(\twodtqclink{6.3.1961})\\ \ch{BiBrSe}(\twodtqclink{6.3.1956})\\ \ch{BiISe}(\twodtqclink{6.3.1971})} & / \\\hline
\ch{PbBr2}(\twodtqclink{6.3.2327}) & 72 & Stable & / & \makecell{\ch{CdCl}(\twodtqclink{3.3.408})\\ \ch{BiI}(\twodtqclink{1.3.202})\\ \ch{InP}(\twodtqclink{6.3.2127})\\ \ch{GaAs}(\twodtqclink{6.3.1940})\\ \ch{ClSb}(\twodtqclink{1.3.254})\\ \ch{PbCl2}(\twodtqclink{6.3.2411})} & / & \makecell{\ch{CrTe2}(\twodtqclink{3.3.499})\\ \ch{PbSe}(\twodtqclink{6.3.2559})\\ \ch{BSb}(\twodtqclink{6.3.2607})\\ \ch{MoTe2}(\twodtqclink{3.1.43})} \\\hline
\ch{Ag2Te}(\twodtqclink{1.3.420}) & 80 & Stable & \makecell{\ch{GeTe}(\twodtqclink{6.2.1108})\\ \ch{Sb}(\twodtqclink{3.1.25})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{CuI}(\twodtqclink{6.1.41})\\ \ch{PtSeTe}(\twodtqclink{6.3.2146})\\ \ch{MoOTe}(\twodtqclink{3.3.285})} & / & \makecell{\ch{WSTe}(\twodtqclink{3.3.293})\\ \ch{BiClTe}(\twodtqclink{6.1.11})\\ \ch{AgBr}(\twodtqclink{6.3.2258})\\ \ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{ClSi}(\twodtqclink{3.3.415})\\ \ch{AsIS}(\twodtqclink{6.3.1941})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{CdO}(\twodtqclink{6.3.2392})\\ \ch{CdBr2}(\twodtqclink{6.3.2612})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{GaClSe}(\twodtqclink{6.3.2032})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{In2STe}(\twodtqclink{6.3.2122})} & / \\\hline
\ch{AsBrTe}(\twodtqclink{6.3.1931}) & 69 & Stable & \makecell{\ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{CoITe}(\twodtqclink{6.3.2048})\\ \ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{SnTe}(\twodtqclink{6.3.2164})\\ \ch{GeTe}(\twodtqclink{6.3.2069})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{MoOTe}(\twodtqclink{3.3.285})} & \makecell{\ch{PbS2}(\twodtqclink{3.3.521})\\ \ch{CuBr}(\twodtqclink{6.3.2619})\\ \ch{AgI}(\twodtqclink{6.1.17})\\ \ch{BiO}(\twodtqclink{3.3.479})\\ \ch{AgCl}(\twodtqclink{6.3.2599})\\ \ch{PbSe2}(\twodtqclink{3.3.522})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{AgI}(\twodtqclink{6.3.2600})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{PtSeTe}(\twodtqclink{6.3.2146})} & \makecell{\ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{BiISe}(\twodtqclink{6.3.1972})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{BiFSe}(\twodtqclink{6.3.1966})\\ \ch{ISSb}(\twodtqclink{6.3.2111})\\ \ch{MoSTe}(\twodtqclink{3.3.286})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{HfSSe}(\twodtqclink{6.3.2094})\\ \ch{AsClTe}(\twodtqclink{6.3.1936})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})} & / \\\hline
\ch{BiFS}(\twodtqclink{6.3.1965}) & 69 & Stable & / & \makecell{\ch{TlSe}(\twodtqclink{3.3.526})\\ \ch{ClSSb}(\twodtqclink{6.3.2038})\\ \ch{BiClS}(\twodtqclink{6.3.1959})\\ \ch{BiBrS}(\twodtqclink{6.3.1954})} & / & \makecell{\ch{AlTe}(\twodtqclink{3.3.379})\\ \ch{IrBrSe}(\twodtqclink{6.3.2006})\\ \ch{AlTe}(\twodtqclink{3.3.478})\\ \ch{AsClTe}(\twodtqclink{6.3.1935})\\ \ch{RhISe}(\twodtqclink{6.3.2109})\\ \ch{ClSbTe}(\twodtqclink{6.3.2042})\\ \ch{BrSbTe}(\twodtqclink{6.3.2011})\\ \ch{AsBrTe}(\twodtqclink{6.3.1930})} \\\hline
\ch{BiClSe}(\twodtqclink{6.3.1962}) & 69 & Stable & \makecell{\ch{GaS}(\twodtqclink{3.1.30})\\ \ch{ClSbSe}(\twodtqclink{6.3.2040})\\ \ch{ZrSe2}(\twodtqclink{6.3.2660})\\ \ch{BrSSb}(\twodtqclink{6.3.2007})\\ \ch{GaInS2}(\twodtqclink{6.3.2063})\\ \ch{ClSSb}(\twodtqclink{6.3.2039})\\ \ch{BrSSb}(\twodtqclink{6.3.2008})\\ \ch{BiBrSe}(\twodtqclink{6.3.1957})\\ \ch{AsClS}(\twodtqclink{6.3.1932})\\ \ch{GaS}(\twodtqclink{3.3.432})\\ \ch{HfSe2}(\twodtqclink{6.3.2647})} & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1927})\\ \ch{AsBrS}(\twodtqclink{6.3.1926})\\ \ch{InS}(\twodtqclink{3.3.454})\\ \ch{BrSbSe}(\twodtqclink{6.3.2009})\\ \ch{ClSSb}(\twodtqclink{6.3.2039})\\ \ch{BrSSb}(\twodtqclink{6.3.2008})\\ \ch{BiBrSe}(\twodtqclink{6.3.1957})\\ \ch{AsClS}(\twodtqclink{6.3.1932})\\ \ch{CoBrTe}(\twodtqclink{6.3.1993})\\ \ch{FSbSe}(\twodtqclink{6.3.2058})\\ \ch{InS}(\twodtqclink{3.3.509})\\ \ch{BiITe}(\twodtqclink{6.1.13})\\ \ch{ISbSe}(\twodtqclink{6.3.2113})\\ \ch{InBr}(\twodtqclink{6.3.2321})\\ \ch{AsFS}(\twodtqclink{6.3.1937})} & / & \ch{ZrTe}(\twodtqclink{1.3.333}) \\\hline
\ch{PtSeTe}(\twodtqclink{6.3.2146}) & 69 & Stable & \makecell{\ch{GeTe}(\twodtqclink{6.2.1108})\\ \ch{Sb}(\twodtqclink{3.1.25})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{SnTe}(\twodtqclink{6.3.2164})\\ \ch{CuI}(\twodtqclink{6.1.41})\\ \ch{Ag2Te}(\twodtqclink{1.3.420})\\ \ch{MoOTe}(\twodtqclink{3.3.285})} & \makecell{\ch{AsITe}(\twodtqclink{6.3.1945})\\ \ch{AlISe}(\twodtqclink{6.3.1921})\\ \ch{PbS2}(\twodtqclink{3.3.521})\\ \ch{AgI}(\twodtqclink{6.1.17})\\ \ch{BiO}(\twodtqclink{3.3.479})\\ \ch{AgCl}(\twodtqclink{6.3.2599})\\ \ch{PbSe2}(\twodtqclink{3.3.522})\\ \ch{CdI2}(\twodtqclink{6.1.38})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{AgI}(\twodtqclink{6.3.2600})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{AsBrTe}(\twodtqclink{6.3.1931})} & \makecell{\ch{WSTe}(\twodtqclink{3.3.293})\\ \ch{BiClTe}(\twodtqclink{6.1.11})\\ \ch{AgBr}(\twodtqclink{6.3.2258})\\ \ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{ClSi}(\twodtqclink{3.3.415})\\ \ch{AsIS}(\twodtqclink{6.3.1941})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{CdO}(\twodtqclink{6.3.2392})\\ \ch{CdBr2}(\twodtqclink{6.3.2612})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{GaClSe}(\twodtqclink{6.3.2032})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{In2STe}(\twodtqclink{6.3.2122})} & / \\\hline
\ch{CrSTe}(\twodtqclink{3.3.277}) & 69 & Stable & \makecell{\ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{ClSbTe}(\twodtqclink{6.3.2043})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} & \makecell{\ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{BiISe}(\twodtqclink{6.3.1972})\\ \ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{BiFSe}(\twodtqclink{6.3.1966})\\ \ch{ISSb}(\twodtqclink{6.3.2111})\\ \ch{MoSTe}(\twodtqclink{3.3.286})\\ \ch{ClSi}(\twodtqclink{3.3.415})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{AsIS}(\twodtqclink{6.3.1941})\\ \ch{CdBr2}(\twodtqclink{6.3.2612})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{AsClTe}(\twodtqclink{6.3.1936})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})} & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{WO2}(\twodtqclink{3.3.520})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{HfS2}(\twodtqclink{6.1.43})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{WOS}(\twodtqclink{3.3.289})\\ \ch{BiIS}(\twodtqclink{6.3.1970})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{WOSe}(\twodtqclink{3.3.290})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{BiClTe}(\twodtqclink{6.1.12})\\ \ch{HfSSe}(\twodtqclink{6.3.2094})\\ \ch{HgBr2}(\twodtqclink{6.3.2320})\\ \ch{SnSSe}(\twodtqclink{6.3.2148})} & \makecell{\ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{CoITe}(\twodtqclink{6.3.2048})\\ \ch{GeTe}(\twodtqclink{6.2.1108})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{SnTe}(\twodtqclink{6.3.2164})\\ \ch{GeTe}(\twodtqclink{6.3.2069})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{AsBrTe}(\twodtqclink{6.3.1931})\\ \ch{MoOTe}(\twodtqclink{3.3.285})} \\\hline
\ch{BiBrS}(\twodtqclink{6.3.1954}) & 69 & Stable & \makecell{\ch{ClSSb}(\twodtqclink{6.3.2038})\\ \ch{ZrSSe}(\twodtqclink{6.3.2152})\\ \ch{Br2Ge}(\twodtqclink{6.3.2613})\\ \ch{BiBrS}(\twodtqclink{6.3.1955})} & \makecell{\ch{BiClS}(\twodtqclink{6.3.1959})\\ \ch{HfSe2}(\twodtqclink{6.3.2647})\\ \ch{BiFS}(\twodtqclink{6.3.1965})} & / & \makecell{\ch{IrBrSe}(\twodtqclink{6.3.2006})\\ \ch{AsClTe}(\twodtqclink{6.3.1935})\\ \ch{RhISe}(\twodtqclink{6.3.2109})\\ \ch{InI}(\twodtqclink{6.3.2500})\\ \ch{ClSbTe}(\twodtqclink{6.3.2042})\\ \ch{BiITe}(\twodtqclink{6.1.13})\\ \ch{AsBrTe}(\twodtqclink{6.3.1930})} \\\hline
\ch{PtF}(\twodtqclink{3.3.421}) & 72 & Stable & \makecell{\ch{WOS}(\twodtqclink{3.3.289})\\ \ch{ZrBr2O}(\twodtqclink{6.3.1978})\\ \ch{MoO2}(\twodtqclink{3.3.512})\\ \ch{YIS}(\twodtqclink{6.3.2112})\\ \ch{MoOSe}(\twodtqclink{3.3.284})} & / & / & / \\\hline
\ch{MoOS}(\twodtqclink{3.3.283}) & 69 & Stable & \makecell{\ch{ZrBr2O}(\twodtqclink{6.3.1978})\\ \ch{MoO2}(\twodtqclink{3.3.512})} & \makecell{\ch{CF2Si}(\twodtqclink{6.3.2014})\\ \ch{ZrBr2O}(\twodtqclink{6.3.1978})\\ \ch{MoO2}(\twodtqclink{3.3.512})\\ \ch{HfSSe}(\twodtqclink{6.3.2095})\\ \ch{MoOSe}(\twodtqclink{3.3.284})} & / & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{BiISe}(\twodtqclink{6.3.1972})\\ \ch{WSTe}(\twodtqclink{3.3.293})\\ \ch{PtSe2}(\twodtqclink{6.1.58})\\ \ch{MgI2}(\twodtqclink{6.3.2650})\\ \ch{ISSb}(\twodtqclink{6.3.2111})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{CdI2}(\twodtqclink{6.3.2630})\\ \ch{MgClI}(\twodtqclink{6.3.2033})\\ \ch{HfSSe}(\twodtqclink{6.3.2094})} \\\hline
\ch{WS2}(\twodtqclink{3.1.45}) & 78 & \href{https://www.science.org/doi/10.1126/science.aao3503}{Exp.M.Exfo} & \makecell{\ch{BiI}(\twodtqclink{1.3.202})\\ \ch{MoSeTe}(\twodtqclink{3.3.287})\\ \ch{GaAs}(\twodtqclink{6.3.1940})\\ \ch{ClSb}(\twodtqclink{1.3.254})\\ \ch{MoSSe}(\twodtqclink{3.1.10})} & \makecell{\ch{WSeTe}(\twodtqclink{3.3.294})\\ \ch{MoSe2}(\twodtqclink{3.1.41})\\ \ch{SnF2}(\twodtqclink{6.3.2432})\\ \ch{MoSSe}(\twodtqclink{3.1.10})\\ \ch{MoTe2}(\twodtqclink{3.1.43})} & / & \makecell{\ch{TiBrCl}(\twodtqclink{3.3.266})\\ \ch{HfClI}(\twodtqclink{3.3.273})\\ \ch{TiBr2}(\twodtqclink{3.3.482})\\ \ch{ZrCl2}(\twodtqclink{3.3.495})\\ \ch{ReS}(\twodtqclink{1.3.310})\\ \ch{ZrBrI}(\twodtqclink{3.3.270})} \\\hline
\ch{MoOSe}(\twodtqclink{3.3.284}) & 69 & Stable & \makecell{\ch{CaI2}(\twodtqclink{6.3.2628})\\ \ch{WO2}(\twodtqclink{3.3.520})\\ \ch{WOS}(\twodtqclink{3.3.289})\\ \ch{YIS}(\twodtqclink{6.3.2112})\\ \ch{PtF}(\twodtqclink{3.3.421})} & \makecell{\ch{CF2Si}(\twodtqclink{6.3.2014})\\ \ch{MoO2}(\twodtqclink{3.3.512})\\ \ch{MoOS}(\twodtqclink{3.3.283})} & \ch{HgF2}(\twodtqclink{6.3.2423}) & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{BiISe}(\twodtqclink{6.3.1972})\\ \ch{WSTe}(\twodtqclink{3.3.293})\\ \ch{MgI2}(\twodtqclink{6.3.2650})\\ \ch{ISSb}(\twodtqclink{6.3.2111})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{GaClSe}(\twodtqclink{6.3.2032})\\ \ch{CdI2}(\twodtqclink{6.3.2630})\\ \ch{MgClI}(\twodtqclink{6.3.2033})\\ \ch{HfSSe}(\twodtqclink{6.3.2094})} \\\hline
\ch{SnSSe}(\twodtqclink{6.3.2148}) & 69 & Stable & \makecell{\ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{MoSTe}(\twodtqclink{3.3.286})\\ \ch{BiIS}(\twodtqclink{6.3.1970})\\ \ch{ZrBrN}(\twodtqclink{6.2.1099})\\ \ch{GaClSe}(\twodtqclink{6.3.2032})\\ \ch{CdI2}(\twodtqclink{6.3.2630})\\ \ch{SnSe2}(\twodtqclink{6.1.71})} & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{WO2}(\twodtqclink{3.3.520})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{HfS2}(\twodtqclink{6.1.43})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{WOS}(\twodtqclink{3.3.289})\\ \ch{BiIS}(\twodtqclink{6.3.1970})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{WOSe}(\twodtqclink{3.3.290})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{BiClTe}(\twodtqclink{6.1.12})\\ \ch{HfSSe}(\twodtqclink{6.3.2094})\\ \ch{HgBr2}(\twodtqclink{6.3.2320})} & \ch{FSi}(\twodtqclink{3.3.422}) & \makecell{\ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{HgO}(\twodtqclink{1.3.288})\\ \ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{ClSbTe}(\twodtqclink{6.3.2043})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})\\ \ch{In2STe}(\twodtqclink{6.3.2122})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} \\\hline
\ch{ZrBrI}(\twodtqclink{3.3.270}) & 69 & Stable & \makecell{\ch{TiBrCl}(\twodtqclink{3.3.266})\\ \ch{HfClI}(\twodtqclink{3.3.273})\\ \ch{TiBr2}(\twodtqclink{3.3.482})\\ \ch{ZrBr2}(\twodtqclink{3.3.483})\\ \ch{HfCl2}(\twodtqclink{3.3.493})\\ \ch{ReS}(\twodtqclink{1.3.310})} & \makecell{\ch{HfClI}(\twodtqclink{3.3.273})\\ \ch{ZrClF}(\twodtqclink{3.3.272})\\ \ch{ZrCl2}(\twodtqclink{3.3.495})} & \makecell{\ch{WSSe}(\twodtqclink{3.3.292})\\ \ch{MoSe2}(\twodtqclink{3.1.41})\\ \ch{WTe2}(\twodtqclink{3.1.47})\\ \ch{GeO}(\twodtqclink{6.3.2066})\\ \ch{SnF2}(\twodtqclink{6.3.2432})\\ \ch{AlO}(\twodtqclink{3.3.475})\\ \ch{WS2}(\twodtqclink{3.1.45})\\ \ch{MoTe2}(\twodtqclink{3.1.43})} & / \\\hline
\ch{Se2Si}(\twodtqclink{6.3.2584}) & 72 & Stable & \ch{AsISe}(\twodtqclink{6.3.1942}) & \makecell{\ch{SnS2}(\twodtqclink{6.1.75})\\ \ch{S2Si}(\twodtqclink{6.3.2577})} & \ch{GeS2}(\twodtqclink{6.3.2455}) & / \\\hline
\ch{PdSe2}(\twodtqclink{6.3.2570}) & 72 & Stable & \makecell{\ch{ZrSTe}(\twodtqclink{6.3.2157})\\ \ch{AlISe}(\twodtqclink{6.3.1921})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{AgI}(\twodtqclink{6.1.17})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{HgO}(\twodtqclink{1.3.288})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{AgCl}(\twodtqclink{6.3.2599})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{AgI}(\twodtqclink{6.3.2600})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{ISbSe}(\twodtqclink{6.3.2114})\\ \ch{In2STe}(\twodtqclink{6.3.2122})} & \makecell{\ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{BiISe}(\twodtqclink{6.3.1972})\\ \ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{BiFSe}(\twodtqclink{6.3.1966})\\ \ch{ISSb}(\twodtqclink{6.3.2111})\\ \ch{MoSTe}(\twodtqclink{3.3.286})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{AsIS}(\twodtqclink{6.3.1941})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{AsClTe}(\twodtqclink{6.3.1936})\\ \ch{CrSTe}(\twodtqclink{3.3.277})} & \makecell{\ch{ZrS2}(\twodtqclink{6.1.61})\\ \ch{BiIS}(\twodtqclink{6.3.1969})\\ \ch{HgBr2}(\twodtqclink{6.3.2614})\\ \ch{HgCl2}(\twodtqclink{6.3.2405})\\ \ch{SnSe2}(\twodtqclink{6.1.71})\\ \ch{NiS2}(\twodtqclink{6.3.2541})} & \makecell{\ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{CoITe}(\twodtqclink{6.3.2048})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{SnTe}(\twodtqclink{6.3.2164})\\ \ch{GeTe}(\twodtqclink{6.3.2069})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{AsBrTe}(\twodtqclink{6.3.1931})\\ \ch{MoOTe}(\twodtqclink{3.3.285})} \\\hline
\ch{ISbSe}(\twodtqclink{6.3.2114}) & 69 & Stable & \makecell{\ch{ZrSTe}(\twodtqclink{6.3.2157})\\ \ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{AlISe}(\twodtqclink{6.3.1921})\\ \ch{PtSe2}(\twodtqclink{6.1.58})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{AgI}(\twodtqclink{6.1.17})\\ \ch{HfSe2}(\twodtqclink{6.1.44})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{AgCl}(\twodtqclink{6.3.2599})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{AgI}(\twodtqclink{6.3.2600})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})} & \makecell{\ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{CoITe}(\twodtqclink{6.3.2048})\\ \ch{PtSe2}(\twodtqclink{6.1.58})\\ \ch{AgCl}(\twodtqclink{6.3.2259})\\ \ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{AgBr}(\twodtqclink{6.3.2258})\\ \ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{CdS}(\twodtqclink{6.3.2393})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{ZrTe}(\twodtqclink{3.3.530})\\ \ch{CdI2}(\twodtqclink{6.3.2630})} & \makecell{\ch{BiIS}(\twodtqclink{6.3.1969})\\ \ch{ZrBr2O}(\twodtqclink{6.3.1978})\\ \ch{HgBr2}(\twodtqclink{6.3.2614})\\ \ch{HfSSe}(\twodtqclink{6.3.2095})} & \makecell{\ch{AsITe}(\twodtqclink{6.3.1945})\\ \ch{Sn}(\twodtqclink{1.1.17})\\ \ch{PtTe2}(\twodtqclink{6.3.2574})} \\\hline
\ch{AsBrTe}(\twodtqclink{6.3.1930}) & 69 & Stable & \makecell{\ch{BrSbTe}(\twodtqclink{6.3.2012})\\ \ch{IrBrSe}(\twodtqclink{6.3.2006})\\ \ch{AsClTe}(\twodtqclink{6.3.1935})} & \makecell{\ch{GaS}(\twodtqclink{3.1.30})\\ \ch{GeI2}(\twodtqclink{6.3.2642})\\ \ch{IrBrSe}(\twodtqclink{6.3.2006})\\ \ch{ISbTe}(\twodtqclink{6.3.2116})\\ \ch{AsClTe}(\twodtqclink{6.3.1935})\\ \ch{AlSe}(\twodtqclink{3.3.477})\\ \ch{SnI2}(\twodtqclink{6.3.2508})\\ \ch{GaS}(\twodtqclink{3.3.432})\\ \ch{IrITe}(\twodtqclink{6.3.2108})\\ \ch{AlS}(\twodtqclink{3.3.375})} & \makecell{\ch{ClSbSe}(\twodtqclink{6.3.2040})\\ \ch{ClSSb}(\twodtqclink{6.3.2038})\\ \ch{BiClS}(\twodtqclink{6.3.1959})\\ \ch{BiFS}(\twodtqclink{6.3.1965})\\ \ch{BiBrS}(\twodtqclink{6.3.1954})} & / \\\hline
\ch{ISbSe}(\twodtqclink{6.3.2113}) & 69 & Stable & \makecell{\ch{AsBrSe}(\twodtqclink{6.3.1929})\\ \ch{AsBrSe}(\twodtqclink{6.3.1928})\\ \ch{BrSbSe}(\twodtqclink{6.3.2009})\\ \ch{IrClS}(\twodtqclink{6.3.2037})\\ \ch{AsClSe}(\twodtqclink{6.3.1934})\\ \ch{AsClSe}(\twodtqclink{6.3.1933})\\ \ch{BrSbSe}(\twodtqclink{6.3.2010})} & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1927})\\ \ch{AsBrS}(\twodtqclink{6.3.1926})\\ \ch{InS}(\twodtqclink{3.3.454})\\ \ch{BrSbSe}(\twodtqclink{6.3.2009})\\ \ch{GaInS2}(\twodtqclink{6.3.2063})\\ \ch{ClSSb}(\twodtqclink{6.3.2039})\\ \ch{BrSSb}(\twodtqclink{6.3.2008})\\ \ch{BiBrSe}(\twodtqclink{6.3.1957})\\ \ch{AsClS}(\twodtqclink{6.3.1932})\\ \ch{CoBrTe}(\twodtqclink{6.3.1993})\\ \ch{FSbSe}(\twodtqclink{6.3.2058})\\ \ch{InS}(\twodtqclink{3.3.509})\\ \ch{BiClSe}(\twodtqclink{6.3.1962})\\ \ch{InBr}(\twodtqclink{6.3.2321})\\ \ch{AsFS}(\twodtqclink{6.3.1937})} & / & / \\\hline
\ch{InBr}(\twodtqclink{6.3.2321}) & 72 & Stable & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1927})\\ \ch{AsBrS}(\twodtqclink{6.3.1926})\\ \ch{BrSSb}(\twodtqclink{6.3.2007})\\ \ch{BrSSb}(\twodtqclink{6.3.2008})\\ \ch{BiBrSe}(\twodtqclink{6.3.1957})\\ \ch{AsClS}(\twodtqclink{6.3.1932})\\ \ch{ISSb}(\twodtqclink{6.3.2110})\\ \ch{SnI2}(\twodtqclink{6.3.2652})} & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1927})\\ \ch{AsBrS}(\twodtqclink{6.3.1926})\\ \ch{InS}(\twodtqclink{3.3.454})\\ \ch{BrSbSe}(\twodtqclink{6.3.2009})\\ \ch{ClSSb}(\twodtqclink{6.3.2039})\\ \ch{BrSSb}(\twodtqclink{6.3.2008})\\ \ch{BiBrSe}(\twodtqclink{6.3.1957})\\ \ch{AsClS}(\twodtqclink{6.3.1932})\\ \ch{CoBrTe}(\twodtqclink{6.3.1993})\\ \ch{ISSb}(\twodtqclink{6.3.2110})\\ \ch{RhISe}(\twodtqclink{6.3.2109})\\ \ch{InS}(\twodtqclink{3.3.509})\\ \ch{BiClSe}(\twodtqclink{6.3.1962})\\ \ch{ISbSe}(\twodtqclink{6.3.2113})} & / & \ch{ZrTe}(\twodtqclink{1.3.333}) \\\hline
\ch{S2Si}(\twodtqclink{6.3.2577}) & 72 & Stable & \ch{GeS2}(\twodtqclink{6.3.2455}) & \ch{Se2Si}(\twodtqclink{6.3.2584}) & / & / \\\hline
\ch{ZnO}(\twodtqclink{6.3.2548}) & 72 & Stable & / & \makecell{\ch{CdBrI}(\twodtqclink{6.3.1986})\\ \ch{CuCl}(\twodtqclink{6.3.2401})\\ \ch{ZnI2}(\twodtqclink{6.3.2510})\\ \ch{ZnSe}(\twodtqclink{6.3.2586})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{AgBr}(\twodtqclink{6.3.2598})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{GeH}(\twodtqclink{3.1.18})} & / & \makecell{\ch{BiO}(\twodtqclink{3.3.479})\\ \ch{AlLiTe2}(\twodtqclink{6.2.1084})} \\\hline
\ch{HSi}(\twodtqclink{3.1.19}) & 72 & Exp. & / & \makecell{\ch{PbTe}(\twodtqclink{6.3.2143})\\ \ch{SnTe}(\twodtqclink{6.3.2164})\\ \ch{HfOS}(\twodtqclink{6.3.2092})} & / & \ch{HfBr}(\twodtqclink{1.2.104}) \\\hline
\ch{AsFS}(\twodtqclink{6.3.1937}) & 69 & Stable & / & \makecell{\ch{AsBrS}(\twodtqclink{6.3.1927})\\ \ch{AsBrSe}(\twodtqclink{6.3.1928})\\ \ch{GaInS2}(\twodtqclink{6.3.2063})\\ \ch{ClSSb}(\twodtqclink{6.3.2039})\\ \ch{AsClS}(\twodtqclink{6.3.1932})\\ \ch{AsClSe}(\twodtqclink{6.3.1933})\\ \ch{GaSe}(\twodtqclink{3.1.33})\\ \ch{FSbSe}(\twodtqclink{6.3.2058})\\ \ch{BiClSe}(\twodtqclink{6.3.1962})\\ \ch{ISbSe}(\twodtqclink{6.3.2113})} & / & / \\\hline
\ch{NiS2}(\twodtqclink{6.3.2541}) & 72 & Stable & / & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{ZrS2}(\twodtqclink{6.1.61})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{HfS2}(\twodtqclink{6.1.43})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{BiIS}(\twodtqclink{6.3.1969})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{BiClTe}(\twodtqclink{6.1.12})\\ \ch{HgCl2}(\twodtqclink{6.3.2405})\\ \ch{SnSe2}(\twodtqclink{6.1.71})} & / & \makecell{\ch{ZrSTe}(\twodtqclink{6.3.2157})\\ \ch{AlISe}(\twodtqclink{6.3.1921})\\ \ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{HgO}(\twodtqclink{1.3.288})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{ClSbTe}(\twodtqclink{6.3.2043})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{AgI}(\twodtqclink{6.3.2600})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})\\ \ch{In2STe}(\twodtqclink{6.3.2122})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} \\\hline
\ch{Br2Ge}(\twodtqclink{6.3.2317}) & 72 & Stable & / & \makecell{\ch{AsBrSe}(\twodtqclink{6.3.1928})\\ \ch{ClSbSe}(\twodtqclink{6.3.2041})\\ \ch{PbI2}(\twodtqclink{6.3.2651})\\ \ch{AsClSe}(\twodtqclink{6.3.1933})\\ \ch{InI}(\twodtqclink{6.3.2500})\\ \ch{BrSbSe}(\twodtqclink{6.3.2010})} & / & \ch{AuTe}(\twodtqclink{1.3.341}) \\\hline
\ch{AlLiTe2}(\twodtqclink{6.2.1084}) & 69 & Comp.Exfo & \ch{BiO}(\twodtqclink{3.3.479}) & \makecell{\ch{CaI2}(\twodtqclink{6.3.2628})\\ \ch{GeTe}(\twodtqclink{6.2.1108})\\ \ch{ZrBrN}(\twodtqclink{6.2.1099})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{CuCl}(\twodtqclink{6.3.2637})\\ \ch{GeTe}(\twodtqclink{6.3.2069})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})} & \makecell{\ch{CdBrI}(\twodtqclink{6.3.1986})\\ \ch{CuCl}(\twodtqclink{6.3.2401})\\ \ch{ZnI2}(\twodtqclink{6.3.2510})\\ \ch{ZnSe}(\twodtqclink{6.3.2586})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{AgBr}(\twodtqclink{6.3.2598})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{GeH}(\twodtqclink{3.1.18})\\ \ch{ZnO}(\twodtqclink{6.3.2548})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} & / \\\hline
\ch{MoSSe}(\twodtqclink{3.1.10}) & 69 & \href{https://www.nature.com/articles/nnano.2017.100}{Exp.Substr} & \makecell{\ch{BiI}(\twodtqclink{1.3.202})\\ \ch{MoSeTe}(\twodtqclink{3.3.287})\\ \ch{GaAs}(\twodtqclink{6.3.1940})\\ \ch{WS2}(\twodtqclink{3.1.45})} & \makecell{\ch{WSeTe}(\twodtqclink{3.3.294})\\ \ch{AsB}(\twodtqclink{6.3.2603})\\ \ch{BP}(\twodtqclink{6.3.2606})\\ \ch{BSb}(\twodtqclink{6.3.2607})\\ \ch{WS2}(\twodtqclink{3.1.45})} & / & \makecell{\ch{TiBrI}(\twodtqclink{3.3.269})\\ \ch{TiBr2}(\twodtqclink{3.3.482})\\ \ch{ZrClI}(\twodtqclink{3.3.275})\\ \ch{ZrClF}(\twodtqclink{3.3.272})\\ \ch{ZrCl2}(\twodtqclink{3.3.495})\\ \ch{ReS}(\twodtqclink{1.3.310})\\ \ch{TiClF}(\twodtqclink{3.3.271})} \\\hline
\ch{BiS}(\twodtqclink{3.3.480}) & 78 & Stable & \ch{AsCl}(\twodtqclink{1.3.193}) & / & \ch{BiCl}(\twodtqclink{1.3.200}) & / \\\hline
\ch{AsFTe}(\twodtqclink{6.3.1939}) & 69 & Stable & \makecell{\ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{HgO}(\twodtqclink{1.3.288})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{ClSbTe}(\twodtqclink{6.3.2043})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{In2STe}(\twodtqclink{6.3.2122})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} & \makecell{\ch{CuBr}(\twodtqclink{6.3.2619})\\ \ch{CaI2}(\twodtqclink{6.3.2628})\\ \ch{GeTe}(\twodtqclink{6.2.1108})\\ \ch{Sb}(\twodtqclink{3.1.25})\\ \ch{ZrBrN}(\twodtqclink{6.2.1099})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{GeSe}(\twodtqclink{6.3.2068})\\ \ch{GeTe}(\twodtqclink{6.3.2069})\\ \ch{CuI}(\twodtqclink{6.3.2638})\\ \ch{AlLiTe2}(\twodtqclink{6.2.1084})} & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{ZrS2}(\twodtqclink{6.1.61})\\ \ch{WO2}(\twodtqclink{3.3.520})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{HfS2}(\twodtqclink{6.1.43})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{WOS}(\twodtqclink{3.3.289})\\ \ch{BiIS}(\twodtqclink{6.3.1970})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{WOSe}(\twodtqclink{3.3.290})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{BiClTe}(\twodtqclink{6.1.12})\\ \ch{HgCl2}(\twodtqclink{6.3.2405})\\ \ch{SnSe2}(\twodtqclink{6.1.71})\\ \ch{HgBr2}(\twodtqclink{6.3.2320})\\ \ch{SnSSe}(\twodtqclink{6.3.2148})\\ \ch{NiS2}(\twodtqclink{6.3.2541})} & \ch{ZrOSe}(\twodtqclink{6.3.2138}) \\\hline
\ch{In2STe}(\twodtqclink{6.3.2122}) & 69 & Stable & \makecell{\ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{HgO}(\twodtqclink{1.3.288})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{ClSbTe}(\twodtqclink{6.3.2043})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})\\ \ch{BiClTe}(\twodtqclink{6.3.1963})} & \makecell{\ch{WSTe}(\twodtqclink{3.3.293})\\ \ch{BiClTe}(\twodtqclink{6.1.11})\\ \ch{AgBr}(\twodtqclink{6.3.2258})\\ \ch{InSb}(\twodtqclink{6.3.2129})\\ \ch{ClSi}(\twodtqclink{3.3.415})\\ \ch{AsIS}(\twodtqclink{6.3.1941})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{CdO}(\twodtqclink{6.3.2392})\\ \ch{CdBr2}(\twodtqclink{6.3.2612})\\ \ch{ScClTe}(\twodtqclink{6.3.2044})\\ \ch{GaClSe}(\twodtqclink{6.3.2032})\\ \ch{SnH}(\twodtqclink{3.3.443})} & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{ZrS2}(\twodtqclink{6.1.61})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{HfS2}(\twodtqclink{6.1.43})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{BiIS}(\twodtqclink{6.3.1969})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{BiClTe}(\twodtqclink{6.1.12})\\ \ch{HgCl2}(\twodtqclink{6.3.2405})\\ \ch{SnSe2}(\twodtqclink{6.1.71})\\ \ch{SnSSe}(\twodtqclink{6.3.2148})\\ \ch{NiS2}(\twodtqclink{6.3.2541})} & \makecell{\ch{GeTe}(\twodtqclink{6.2.1108})\\ \ch{Sb}(\twodtqclink{3.1.25})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{SnTe}(\twodtqclink{6.3.2164})\\ \ch{CuI}(\twodtqclink{6.1.41})\\ \ch{Ag2Te}(\twodtqclink{1.3.420})\\ \ch{PtSeTe}(\twodtqclink{6.3.2146})\\ \ch{MoOTe}(\twodtqclink{3.3.285})} \\\hline
\ch{TlTe}(\twodtqclink{3.3.473}) & 72 & Stable & / & \ch{MoSTe}(\twodtqclink{3.3.286}) & / & / \\\hline
\ch{TiClF}(\twodtqclink{3.3.271}) & 69 & Stable & \makecell{\ch{TiBrI}(\twodtqclink{3.3.269})\\ \ch{ZrClI}(\twodtqclink{3.3.275})\\ \ch{ZrClF}(\twodtqclink{3.3.272})\\ \ch{ZrCl2}(\twodtqclink{3.3.495})} & / & \makecell{\ch{MoS2}(\twodtqclink{3.1.39})\\ \ch{WSeTe}(\twodtqclink{3.3.294})\\ \ch{AsB}(\twodtqclink{6.3.2603})\\ \ch{F2Ge}(\twodtqclink{6.3.2420})\\ \ch{BP}(\twodtqclink{6.3.2606})\\ \ch{BSb}(\twodtqclink{6.3.2607})\\ \ch{MoSSe}(\twodtqclink{3.1.10})} & / \\\hline
\ch{MoOTe}(\twodtqclink{3.3.285}) & 69 & Stable & \makecell{\ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{GeTe}(\twodtqclink{6.2.1108})\\ \ch{Sb}(\twodtqclink{3.1.25})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{AsSb}(\twodtqclink{6.2.1090})\\ \ch{SnTe}(\twodtqclink{6.3.2164})\\ \ch{CuI}(\twodtqclink{6.1.41})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{Ag2Te}(\twodtqclink{1.3.420})\\ \ch{AsBrTe}(\twodtqclink{6.3.1931})\\ \ch{PtSeTe}(\twodtqclink{6.3.2146})} & / & \makecell{\ch{BiITe}(\twodtqclink{6.3.1973})\\ \ch{BiISe}(\twodtqclink{6.3.1972})\\ \ch{BiClTe}(\twodtqclink{6.1.11})\\ \ch{HgI2}(\twodtqclink{6.3.2498})\\ \ch{ClSi}(\twodtqclink{3.3.415})\\ \ch{InAs}(\twodtqclink{6.3.1946})\\ \ch{AsIS}(\twodtqclink{6.3.1941})\\ \ch{CdO}(\twodtqclink{6.3.2392})\\ \ch{CdBr2}(\twodtqclink{6.3.2612})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{GaClSe}(\twodtqclink{6.3.2032})\\ \ch{SnH}(\twodtqclink{3.3.443})\\ \ch{AsClTe}(\twodtqclink{6.3.1936})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{PdSe2}(\twodtqclink{6.3.2570})\\ \ch{In2STe}(\twodtqclink{6.3.2122})} & / \\\hline
\ch{MoTe2}(\twodtqclink{3.1.43}) & 78 & \href{https://doi.org/10.1038/nature24043}{Exp.M.Exfo} & \makecell{\ch{CrTe2}(\twodtqclink{3.3.499})\\ \ch{WSe2}(\twodtqclink{3.1.46})} & \makecell{\ch{PbTe}(\twodtqclink{6.3.2560})\\ \ch{WSSe}(\twodtqclink{3.3.292})\\ \ch{MoSe2}(\twodtqclink{3.1.41})\\ \ch{WTe2}(\twodtqclink{3.1.47})\\ \ch{GeO}(\twodtqclink{6.3.2066})\\ \ch{SnF2}(\twodtqclink{6.3.2432})\\ \ch{AlO}(\twodtqclink{3.3.475})\\ \ch{WS2}(\twodtqclink{3.1.45})} & \makecell{\ch{CdCl}(\twodtqclink{3.3.408})\\ \ch{BiI}(\twodtqclink{1.3.202})\\ \ch{InP}(\twodtqclink{6.3.2127})\\ \ch{ClSb}(\twodtqclink{1.3.254})\\ \ch{PbCl2}(\twodtqclink{6.3.2411})\\ \ch{PbBr2}(\twodtqclink{6.3.2327})\\ \ch{CrSeTe}(\twodtqclink{3.3.278})} & \makecell{\ch{TiBrCl}(\twodtqclink{3.3.266})\\ \ch{HfClI}(\twodtqclink{3.3.273})\\ \ch{TiBr2}(\twodtqclink{3.3.482})\\ \ch{ZrBr2}(\twodtqclink{3.3.483})\\ \ch{HfCl2}(\twodtqclink{3.3.493})\\ \ch{ReS}(\twodtqclink{1.3.310})\\ \ch{TiI2}(\twodtqclink{3.3.506})\\ \ch{ZrBrI}(\twodtqclink{3.3.270})} \\\hline
\ch{BrSb}(\twodtqclink{1.3.212}) & 72 & Stable & \makecell{\ch{WSSe}(\twodtqclink{3.3.292})\\ \ch{CrSe2}(\twodtqclink{3.3.498})\\ \ch{WSeTe}(\twodtqclink{3.3.294})\\ \ch{GaSe}(\twodtqclink{6.2.1106})\\ \ch{AsCl}(\twodtqclink{1.3.193})\\ \ch{MoSe2}(\twodtqclink{3.1.41})\\ \ch{SnO}(\twodtqclink{6.3.2139})\\ \ch{BP}(\twodtqclink{6.3.2606})\\ \ch{TiF2}(\twodtqclink{3.3.500})\\ \ch{AlO}(\twodtqclink{3.3.475})} & \makecell{\ch{SnBr2}(\twodtqclink{6.3.2331})\\ \ch{CdCl}(\twodtqclink{3.3.408})\\ \ch{BiI}(\twodtqclink{1.3.202})\\ \ch{CrSe2}(\twodtqclink{3.3.498})\\ \ch{SnCl2}(\twodtqclink{6.3.2415})\\ \ch{GaSe}(\twodtqclink{6.2.1106})\\ \ch{SnCl2}(\twodtqclink{6.3.2635})\\ \ch{InP}(\twodtqclink{6.3.2127})\\ \ch{GaAs}(\twodtqclink{6.3.1940})\\ \ch{CdBr}(\twodtqclink{3.3.380})\\ \ch{Cl2Ge}(\twodtqclink{6.3.2402})} & \ch{BiCl}(\twodtqclink{1.3.200}) & \makecell{\ch{PbTe}(\twodtqclink{6.3.2560})\\ \ch{PbSe}(\twodtqclink{6.3.2559})\\ \ch{TiClI}(\twodtqclink{3.3.274})\\ \ch{WTe2}(\twodtqclink{3.1.47})\\ \ch{Ge}(\twodtqclink{1.1.15})\\ \ch{BSb}(\twodtqclink{6.3.2607})} \\\hline
\ch{BiBrS}(\twodtqclink{6.3.1955}) & 69 & Stable & \makecell{\ch{ClSSb}(\twodtqclink{6.3.2038})\\ \ch{Br2Ge}(\twodtqclink{6.3.2613})\\ \ch{BiBrS}(\twodtqclink{6.3.1954})} & \makecell{\ch{ClSbSe}(\twodtqclink{6.3.2040})\\ \ch{TlTe}(\twodtqclink{3.3.529})\\ \ch{BrSSb}(\twodtqclink{6.3.2007})\\ \ch{BiClS}(\twodtqclink{6.3.1960})\\ \ch{FSSb}(\twodtqclink{6.3.2057})} & / & \makecell{\ch{BrSbTe}(\twodtqclink{6.3.2012})\\ \ch{ISbTe}(\twodtqclink{6.3.2116})\\ \ch{IrITe}(\twodtqclink{6.3.2108})} \\\hline
\ch{CrSSe}(\twodtqclink{3.3.276}) & 69 & Stable & \makecell{\ch{CrS2}(\twodtqclink{3.3.497})\\ \ch{MoS2}(\twodtqclink{3.1.39})\\ \ch{GaP}(\twodtqclink{6.3.2065})\\ \ch{InP}(\twodtqclink{6.3.2127})\\ \ch{BiBr}(\twodtqclink{1.3.199})\\ \ch{GeO}(\twodtqclink{6.3.2066})} & \makecell{\ch{CrS2}(\twodtqclink{3.3.497})\\ \ch{BiBr}(\twodtqclink{1.3.199})\\ \ch{CrSeTe}(\twodtqclink{3.3.278})} & \ch{HgCl2}(\twodtqclink{6.3.2632}) & \makecell{\ch{WSeTe}(\twodtqclink{3.3.294})\\ \ch{AsCl}(\twodtqclink{1.3.193})\\ \ch{AsB}(\twodtqclink{6.3.2603})\\ \ch{WSe2}(\twodtqclink{3.1.46})\\ \ch{SnO}(\twodtqclink{6.3.2139})\\ \ch{AlO}(\twodtqclink{3.3.475})} \\\hline
\ch{BiClTe}(\twodtqclink{6.3.1963}) & 69 & \href{https://analyticalsciencejournals.onlinelibrary.wiley.com/doi/full/10.1002/jrs.5253}{Exp.M.Exfo} & \makecell{\ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{HgO}(\twodtqclink{1.3.288})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{CdTe}(\twodtqclink{6.3.2395})\\ \ch{ClSbTe}(\twodtqclink{6.3.2043})\\ \ch{PbTe}(\twodtqclink{6.2.1129})\\ \ch{Cd2SeTe}(\twodtqclink{6.3.2017})\\ \ch{FSbTe}(\twodtqclink{6.3.2059})\\ \ch{As}(\twodtqclink{3.1.11})\\ \ch{CrSTe}(\twodtqclink{3.3.277})\\ \ch{AsFTe}(\twodtqclink{6.3.1939})\\ \ch{In2STe}(\twodtqclink{6.3.2122})} & \makecell{\ch{AuI}(\twodtqclink{6.3.2300})\\ \ch{CdBrI}(\twodtqclink{6.3.1986})\\ \ch{AsISe}(\twodtqclink{6.3.1943})\\ \ch{PtSe2}(\twodtqclink{6.1.58})\\ \ch{AgCl}(\twodtqclink{6.3.2259})\\ \ch{CuCl}(\twodtqclink{6.3.2401})\\ \ch{BiBrTe}(\twodtqclink{6.1.10})\\ \ch{ZnI2}(\twodtqclink{6.3.2510})\\ \ch{ZnSe}(\twodtqclink{6.3.2586})\\ \ch{BiFTe}(\twodtqclink{6.3.1967})\\ \ch{WOTe}(\twodtqclink{3.3.291})\\ \ch{ZnTe}(\twodtqclink{6.3.2590})\\ \ch{CdS}(\twodtqclink{6.3.2393})\\ \ch{CdI2}(\twodtqclink{6.3.2630})} & \makecell{\ch{ZrSSe}(\twodtqclink{6.3.2151})\\ \ch{ZrS2}(\twodtqclink{6.1.61})\\ \ch{WO2}(\twodtqclink{3.3.520})\\ \ch{ZrSe2}(\twodtqclink{6.1.73})\\ \ch{HfS2}(\twodtqclink{6.1.43})\\ \ch{ZrTe2}(\twodtqclink{6.1.81})\\ \ch{WOS}(\twodtqclink{3.3.289})\\ \ch{BiIS}(\twodtqclink{6.3.1970})\\ \ch{ZrSeTe}(\twodtqclink{6.3.2163})\\ \ch{WOSe}(\twodtqclink{3.3.290})\\ \ch{HgI2}(\twodtqclink{6.3.2649})\\ \ch{BiClTe}(\twodtqclink{6.1.12})\\ \ch{HgCl2}(\twodtqclink{6.3.2405})\\ \ch{SnSe2}(\twodtqclink{6.1.71})\\ \ch{SnSSe}(\twodtqclink{6.3.2148})\\ \ch{NiS2}(\twodtqclink{6.3.2541})} & \makecell{\ch{AsITe}(\twodtqclink{6.3.1945})\\ \ch{Sn}(\twodtqclink{1.1.17})\\ \ch{BiO}(\twodtqclink{3.3.479})\\ \ch{AlLiTe2}(\twodtqclink{6.2.1084})} \\\hline
\ch{GaO}(\twodtqclink{3.3.429}) & 72 & Stable & / & \makecell{\ch{GaO}(\twodtqclink{3.3.502})\\ \ch{HgCl}(\twodtqclink{3.3.412})\\ \ch{SnO2}(\twodtqclink{6.3.2547})} & / & / \\\hline
\ch{CrSeTe}(\twodtqclink{3.3.278}) & 69 & Stable & / & \makecell{\ch{CrS2}(\twodtqclink{3.3.497})\\ \ch{ClSb}(\twodtqclink{1.3.254})\\ \ch{BiBr}(\twodtqclink{1.3.199})\\ \ch{CrSSe}(\twodtqclink{3.3.276})} & / & \makecell{\ch{CrTe2}(\twodtqclink{3.3.499})\\ \ch{AsB}(\twodtqclink{6.3.2603})\\ \ch{WSe2}(\twodtqclink{3.1.46})\\ \ch{MoTe2}(\twodtqclink{3.1.43})} \\\hline

\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c}
\caption{Pairs of entries in the tables above that correspond to a single material}\hypertarget{duplitable}\\
\centering
LG & Formula & 2D-TQC1 & 2D-TQC2 & Topology \\
\endhead
\hline

15 & Ir$_{2}$Nb$_{2}$Te$_{8}$ & \serialidweb{1.3.12} & \serialidweb{1.2.13} & NLC \\
\hline
15 & Ir$_{2}$Ta$_{2}$Te$_{8}$ & \serialidweb{1.3.13} & \serialidweb{1.2.14} & NLC \\
\hline
15 & Mo$_{2}$Te$_{4}$ & \serialidweb{1.1.3} & \serialidweb{1.1.2} & NLC \\
\hline
15 & Rh$_{2}$Ta$_{2}$Te$_{8}$ & \serialidweb{1.3.23} & \serialidweb{1.2.15} & NLC \\
\hline
15 & Se$_{12}$Ta$_{4}$ & \serialidweb{1.3.25} & \serialidweb{1.2.16} & NLC \\
\hline
15 & Te$_{4}$W$_{2}$ & \serialidweb{1.1.4} & \serialidweb{1.1.6} & NLC \\
\hline
17 & Cd$_{4}$I$_{4}$O$_{4}$ & \serialidweb{1.3.29} & \serialidweb{1.2.19} & NLC \\
\hline
41 & Bi$_{4}$Cu$_{4}$ & \serialidweb{1.3.54} & \serialidweb{1.2.49} & NLC \\
\hline
78 & GeNi$_{3}$Te$_{2}$ & \serialidweb{1.3.367} & \serialidweb{1.2.131} & NLC \\
\hline
18 & Nb$_{2}$PdSe$_{6}$ & \serialidweb{1.3.43} & \serialidweb{1.2.33} & SEBR \\
\hline
18 & Ta$_{4}$Te$_{6}$ & \serialidweb{1.3.51} & \serialidweb{1.2.36} & SEBR \\
\hline
42 & Co$_{4}$Nb$_{4}$Te$_{8}$ & \serialidweb{1.3.58} & \serialidweb{1.2.51} & SEBR \\
\hline
46 & Hf$_{2}$Te$_{10}$ & \serialidweb{1.1.7} & \serialidweb{1.2.55} & SEBR \\
\hline
46 & Te$_{10}$Zr$_{2}$ & \serialidweb{1.3.103} & \serialidweb{1.2.60} & SEBR \\
\hline
61 & H$_{2}$Li$_{2}$Pd & \serialidweb{1.3.116} & \serialidweb{1.2.74} & SEBR \\
\hline
61 & O$_{7}$SrTa$_{2}$ & \serialidweb{1.3.124} & \serialidweb{1.2.79} & SEBR \\
\hline
64 & Fe$_{2}$Li$_{2}$P$_{2}$ & \serialidweb{1.3.145} & \serialidweb{1.2.86} & SEBR \\
\hline
64 & Ge$_{2}$Hf$_{2}$Te$_{2}$ & \serialidweb{1.3.150} & \serialidweb{1.2.87} & SEBR \\
\hline
64 & Ge$_{2}$Se$_{2}$Zr$_{2}$ & \serialidweb{1.3.153} & \serialidweb{1.2.88} & SEBR \\
\hline
64 & Ge$_{2}$Te$_{2}$Zr$_{2}$ & \serialidweb{1.3.154} & \serialidweb{1.2.89} & SEBR \\
\hline
64 & Hf$_{2}$Se$_{2}$Si$_{2}$ & \serialidweb{1.3.156} & \serialidweb{1.2.90} & SEBR \\
\hline
64 & Hf$_{2}$Si$_{2}$Te$_{2}$ & \serialidweb{1.3.157} & \serialidweb{1.2.91} & SEBR \\
\hline
64 & Ni$_{2}$Se$_{2}$ & \serialidweb{1.3.172} & \serialidweb{1.2.93} & SEBR \\
\hline
64 & Se$_{2}$Si$_{2}$Zr$_{2}$ & \serialidweb{1.3.180} & \serialidweb{1.2.95} & SEBR \\
\hline
64 & Si$_{2}$Te$_{2}$Zr$_{2}$ & \serialidweb{1.3.181} & \serialidweb{1.2.96} & SEBR \\
\hline
72 & Bi$_{2}$ & \serialidweb{1.1.9} & \serialidweb{1.1.10} & SEBR \\
\hline
72 & Br$_{2}$Zr$_{2}$ & \serialidweb{1.3.213} & \serialidweb{1.2.107} & SEBR \\
\hline
72 & CS$_{2}$Ta$_{2}$ & \serialidweb{1.3.242} & \serialidweb{1.2.108} & SEBR \\
\hline
72 & Cl$_{2}$Zr$_{2}$ & \serialidweb{1.3.257} & \serialidweb{1.2.111} & SEBR \\
\hline
72 & H$_{2}$Cl$_{2}$Sc$_{2}$ & \serialidweb{1.3.280} & \serialidweb{1.2.119} & SEBR \\
\hline
72 & Hg$_{2}$Pt$_{4}$Se$_{6}$ & \serialidweb{1.3.289} & \serialidweb{1.2.121} & SEBR \\
\hline
72 & In$_{2}$Te$_{3}$ & \serialidweb{1.3.294} & \serialidweb{1.2.124} & SEBR \\
\hline
72 & Pt$_{2}$Te$_{2}$ & \serialidweb{1.4.219} & \serialidweb{1.2.126} & SEBR \\
\hline
72 & Se$_{2}$Ti & \serialidweb{1.1.16} & \serialidweb{1.2.128} & SEBR \\
\hline
72 & Te$_{2}$Zr & \serialidweb{1.3.334} & \serialidweb{1.2.129} & SEBR \\
\hline
80 & C$_{2}$ & \serialidweb{5.1.3} & \serialidweb{5.2.18} & SEBR \\
\hline
80 & Cu$_{2}$Sr$_{2}$ & \serialidweb{1.3.421} & \serialidweb{1.2.135} & SEBR \\
\hline
15 & Ni$_{4}$Ta$_{2}$Te$_{6}$ & \serialidweb{2.3.155} & \serialidweb{2.2.67} & ESFD \\
\hline
15 & Os$_{2}$Ta$_{2}$Te$_{8}$ & \serialidweb{2.3.157} & \serialidweb{2.2.68} & ESFD \\
\hline
15 & Ru$_{2}$Ta$_{2}$Te$_{8}$ & \serialidweb{2.3.170} & \serialidweb{2.2.69} & ESFD \\
\hline
18 & Nb$_{3}$Te$_{6}$ & \serialidweb{2.3.206} & \serialidweb{2.2.89} & ESFD \\
\hline
18 & Ta$_{3}$Te$_{6}$ & \serialidweb{2.3.209} & \serialidweb{2.2.90} & ESFD \\
\hline
29 & Nb$_{6}$Si$_{2}$Te$_{12}$ & \serialidweb{2.3.243} & \serialidweb{2.2.104} & ESFD \\
\hline
29 & Si$_{2}$Ta$_{6}$Te$_{12}$ & \serialidweb{2.3.247} & \serialidweb{2.2.105} & ESFD \\
\hline
37 & Br$_{6}$NaO$_{2}$W$_{2}$ & \serialidweb{2.3.266} & \serialidweb{2.2.110} & ESFD \\
\hline
41 & C$_{2}$Cu$_{2}$N$_{4}$ & \serialidweb{2.4.189} & \serialidweb{2.2.129} & ESFD \\
\hline
41 & Nb$_{2}$Ni$_{2}$Te$_{10}$ & \serialidweb{2.3.303} & \serialidweb{2.2.142} & ESFD \\
\hline
41 & Ni$_{4}$Se$_{2}$Ta$_{2}$Te$_{2}$ & \serialidweb{2.3.323} & \serialidweb{2.2.143} & ESFD \\
\hline
41 & Pt$_{2}$Ta$_{2}$Te$_{10}$ & \serialidweb{2.3.334} & \serialidweb{2.2.144} & ESFD \\
\hline
46 & Cl$_{2}$Li$_{2}$N$_{2}$Ti$_{2}$ & \serialidweb{2.3.381} & \serialidweb{2.2.152} & ESFD \\
\hline
46 & Cu$_{2}$Te$_{2}$ & \serialidweb{2.3.410} & \serialidweb{2.2.157} & ESFD \\
\hline
46 & Li$_{2}$O$_{10}$V$_{4}$ & \serialidweb{2.2.161} & \serialidweb{2.2.160} & ESFD \\
\hline
59 & AgTe$_{2}$ & \serialidweb{2.3.478} & \serialidweb{2.2.175} & ESFD \\
\hline
61 & AlI$_{2}$Pd$_{5}$ & \serialidweb{2.3.523} & \serialidweb{2.2.177} & ESFD \\
\hline
61 & Bi$_{2}$O$_{4}$Y & \serialidweb{2.3.537} & \serialidweb{2.2.180} & ESFD \\
\hline
61 & Br$_{2}$Ca$_{2}$CuO$_{2}$ & \serialidweb{2.3.538} & \serialidweb{2.2.181} & ESFD \\
\hline
61 & Br$_{2}$CuO$_{2}$Sr$_{2}$ & \serialidweb{2.3.539} & \serialidweb{2.2.183} & ESFD \\
\hline
61 & Ca$_{2}$Cl$_{2}$CuO$_{2}$ & \serialidweb{2.3.545} & \serialidweb{2.2.184} & ESFD \\
\hline
61 & Cl$_{2}$CuO$_{2}$Sr$_{2}$ & \serialidweb{2.3.548} & \serialidweb{2.2.186} & ESFD \\
\hline
61 & CuI$_{2}$O$_{2}$Sr$_{2}$ & \serialidweb{2.3.553} & \serialidweb{2.2.192} & ESFD \\
\hline
63 & I$_{10}$Sn$_{4}$ & \serialidweb{2.2.206} & \serialidweb{2.2.205} & ESFD \\
\hline
64 & As$_{2}$Co$_{2}$Li$_{2}$ & \serialidweb{2.3.565} & \serialidweb{2.2.207} & ESFD \\
\hline
64 & Co$_{2}$Se$_{2}$ & \serialidweb{2.3.576} & \serialidweb{2.2.228} & ESFD \\
\hline
64 & Cu$_{2}$S$_{2}$ & \serialidweb{2.3.579} & \serialidweb{2.2.229} & ESFD \\
\hline
64 & Cu$_{2}$Se$_{2}$ & \serialidweb{2.3.580} & \serialidweb{2.2.230} & ESFD \\
\hline
64 & Te$_{6}$Y$_{2}$ & \serialidweb{2.3.603} & \serialidweb{2.2.251} & ESFD \\
\hline
69 & KS$_{2}$Ti & \serialidweb{2.3.635} & \serialidweb{2.2.270} & ESFD \\
\hline
72 & AuTe$_{2}$ & \serialidweb{2.4.595} & \serialidweb{2.2.280} & ESFD \\
\hline
72 & Ba$_{2}$N & \serialidweb{2.3.719} & \serialidweb{2.2.281} & ESFD \\
\hline
72 & BiTe$_{2}$ & \serialidweb{2.3.723} & \serialidweb{2.2.285} & ESFD \\
\hline
72 & Ca$_{2}$N & \serialidweb{2.3.730} & \serialidweb{2.2.290} & ESFD \\
\hline
72 & Cl$_{2}$NSc$_{2}$ & \serialidweb{2.3.736} & \serialidweb{2.2.291} & ESFD \\
\hline
72 & CoTe$_{2}$ & \serialidweb{2.3.752} & \serialidweb{2.2.293} & ESFD \\
\hline
72 & CuTe$_{2}$ & \serialidweb{2.4.624} & \serialidweb{2.2.295} & ESFD \\
\hline
72 & In$_{3}$Se$_{4}$ & \serialidweb{2.3.829} & \serialidweb{2.2.303} & ESFD \\
\hline
72 & In$_{3}$Te$_{4}$ & \serialidweb{2.3.830} & \serialidweb{2.2.304} & ESFD \\
\hline
72 & IrTe$_{2}$ & \serialidweb{2.1.1} & \serialidweb{2.2.305} & ESFD \\
\hline
72 & NSr$_{2}$ & \serialidweb{2.3.858} & \serialidweb{2.2.312} & ESFD \\
\hline
72 & NbS$_{2}$ & \serialidweb{2.3.864} & \serialidweb{2.2.313} & ESFD \\
\hline
72 & NbSe$_{2}$ & \serialidweb{2.3.865} & \serialidweb{2.2.314} & ESFD \\
\hline
72 & PTe$_{2}$Ti$_{2}$ & \serialidweb{2.3.874} & \serialidweb{2.2.317} & ESFD \\
\hline
72 & PTe$_{2}$Zr$_{2}$ & \serialidweb{2.3.875} & \serialidweb{2.2.318} & ESFD \\
\hline
72 & RhTe$_{2}$ & \serialidweb{2.3.879} & \serialidweb{2.2.319} & ESFD \\
\hline
72 & Se$_{2}$Ta & \serialidweb{2.1.6} & \serialidweb{2.2.321} & ESFD \\
\hline
72 & TaTe$_{2}$ & \serialidweb{2.1.8} & \serialidweb{2.2.322} & ESFD \\
\hline
78 & AsSe$_{2}$ & \serialidweb{2.4.707} & \serialidweb{2.2.325} & ESFD \\
\hline
78 & N$_{3}$W$_{2}$ & \serialidweb{2.1.10} & \serialidweb{2.1.11} & ESFD \\
\hline
78 & NbS$_{2}$ & \serialidweb{2.1.12} & \serialidweb{2.2.331} & ESFD \\
\hline
78 & NbSe$_{2}$ & \serialidweb{2.1.13} & \serialidweb{2.2.332} & ESFD \\
\hline
78 & Ni$_{2}$SbTe$_{2}$ & \serialidweb{2.3.977} & \serialidweb{2.2.333} & ESFD \\
\hline
78 & ReSe$_{2}$ & \serialidweb{2.4.780} & \serialidweb{2.2.335} & ESFD \\
\hline
78 & S$_{2}$Ta & \serialidweb{2.1.14} & \serialidweb{2.2.336} & ESFD \\
\hline
78 & Se$_{2}$Ta & \serialidweb{2.3.986} & \serialidweb{2.2.337} & ESFD \\
\hline
80 & Na & \serialidweb{2.4.790} & \serialidweb{2.2.340} & ESFD \\
\hline
2 & C$_{4}$H$_{4}$Br$_{2}$Cu$_{2}$N$_{2}$ & \serialidweb{3.3.11} & \serialidweb{3.2.30} & OAI \\
\hline
2 & I$_{2}$Nb$_{4}$Te$_{12}$ & \serialidweb{3.3.32} & \serialidweb{3.2.54} & OAI \\
\hline
2 & Re$_{4}$S$_{8}$ & \serialidweb{3.1.1} & \serialidweb{3.1.2} & OAI \\
\hline
2 & Re$_{4}$Se$_{8}$ & \serialidweb{3.1.3} & \serialidweb{3.1.4} & OAI \\
\hline
7 & Na$_{4}$O$_{8}$S$_{4}$ & \serialidweb{3.3.53} & \serialidweb{3.2.62} & OAI \\
\hline
14 & C$_{4}$H$_{4}$CdCl$_{2}$N$_{2}$ & \serialidweb{3.3.59} & \serialidweb{3.2.71} & OAI \\
\hline
16 & P$_{4}$Pd$_{4}$S$_{4}$ & \serialidweb{3.3.79} & \serialidweb{3.2.80} & OAI \\
\hline
16 & P$_{4}$Pd$_{4}$Se$_{4}$ & \serialidweb{3.3.80} & \serialidweb{3.2.81} & OAI \\
\hline
17 & Pd$_{2}$S$_{4}$ & \serialidweb{3.1.5} & \serialidweb{3.2.93} & OAI \\
\hline
18 & Br$_{4}$Nb$_{2}$S$_{4}$ & \serialidweb{3.3.104} & \serialidweb{3.2.97} & OAI \\
\hline
18 & Br$_{4}$Nb$_{2}$Se$_{4}$ & \serialidweb{3.3.105} & \serialidweb{3.2.98} & OAI \\
\hline
18 & I$_{4}$Nb$_{2}$Se$_{4}$ & \serialidweb{3.3.124} & \serialidweb{3.2.109} & OAI \\
\hline
37 & I$_{4}$O$_{2}$Ta$_{2}$ & \serialidweb{3.3.147} & \serialidweb{3.2.120} & OAI \\
\hline
42 & As$_{4}$ & \serialidweb{3.3.152} & \serialidweb{3.2.125} & OAI \\
\hline
42 & Nb$_{4}$Ni$_{4}$Te$_{8}$ & \serialidweb{3.3.153} & \serialidweb{3.2.128} & OAI \\
\hline
42 & Ni$_{4}$Ta$_{4}$Te$_{8}$ & \serialidweb{3.3.155} & \serialidweb{3.2.129} & OAI \\
\hline
42 & P$_{4}$ & \serialidweb{3.1.7} & \serialidweb{3.1.8} & OAI \\
\hline
44 & Ge$_{2}$Nb$_{4}$Te$_{8}$ & \serialidweb{3.3.160} & \serialidweb{3.2.130} & OAI \\
\hline
46 & Co$_{8}$Ta$_{4}$Te$_{8}$ & \serialidweb{3.3.175} & \serialidweb{3.2.131} & OAI \\
\hline
46 & Ni$_{6}$Ta$_{4}$Te$_{10}$ & \serialidweb{3.3.182} & \serialidweb{3.2.133} & OAI \\
\hline
61 & Br$_{2}$Ca$_{3}$Cu$_{2}$O$_{4}$ & \serialidweb{3.3.190} & \serialidweb{3.2.140} & OAI \\
\hline
61 & Ca$_{3}$Cl$_{2}$Cu$_{2}$O$_{4}$ & \serialidweb{3.3.192} & \serialidweb{3.2.141} & OAI \\
\hline
61 & Hf$_{3}$Te$_{2}$ & \serialidweb{3.3.196} & \serialidweb{3.2.143} & OAI \\
\hline
64 & Fe$_{2}$S$_{2}$ & \serialidweb{3.3.201} & \serialidweb{3.2.147} & OAI \\
\hline
67 & AgGaP$_{2}$Se$_{6}$ & \serialidweb{3.3.221} & \serialidweb{3.2.154} & OAI \\
\hline
67 & AgInP$_{2}$S$_{6}$ & \serialidweb{3.3.222} & \serialidweb{3.1.9} & OAI \\
\hline
67 & AgP$_{2}$S$_{6}$Sc & \serialidweb{3.3.223} & \serialidweb{3.2.156} & OAI \\
\hline
67 & AgP$_{2}$ScSe$_{6}$ & \serialidweb{3.3.225} & \serialidweb{3.2.157} & OAI \\
\hline
67 & CuInP$_{2}$Se$_{6}$ & \serialidweb{3.3.250} & \serialidweb{3.2.160} & OAI \\
\hline
71 & Al$_{2}$Si$_{2}$Te$_{6}$ & \serialidweb{3.3.304} & \serialidweb{3.2.163} & OAI \\
\hline
71 & Cd$_{2}$P$_{2}$Se$_{6}$ & \serialidweb{3.3.315} & \serialidweb{3.2.166} & OAI \\
\hline
71 & In$_{2}$Si$_{2}$Te$_{6}$ & \serialidweb{3.3.341} & \serialidweb{3.2.177} & OAI \\
\hline
71 & Mg$_{2}$P$_{2}$Se$_{6}$ & \serialidweb{3.3.343} & \serialidweb{3.2.178} & OAI \\
\hline
71 & P$_{2}$S$_{6}$Zn$_{2}$ & \serialidweb{3.3.358} & \serialidweb{3.2.182} & OAI \\
\hline
72 & As$_{2}$ & \serialidweb{3.1.11} & \serialidweb{3.1.12} & OAI \\
\hline
72 & C$_{2}$F$_{2}$ & \serialidweb{3.3.390} & \serialidweb{3.2.183} & OAI \\
\hline
72 & CNb$_{2}$S$_{2}$ & \serialidweb{3.3.398} & \serialidweb{3.2.184} & OAI \\
\hline
72 & CrS$_{2}$ & \serialidweb{3.3.417} & \serialidweb{3.2.185} & OAI \\
\hline
72 & Ga$_{2}$Ge$_{2}$Te$_{2}$ & \serialidweb{3.1.16} & \serialidweb{3.1.17} & OAI \\
\hline
72 & Ga$_{2}$I$_{2}$Y$_{2}$ & \serialidweb{3.3.428} & \serialidweb{3.2.189} & OAI \\
\hline
72 & Ga$_{2}$S$_{2}$ & \serialidweb{3.3.432} & \serialidweb{3.2.194} & OAI \\
\hline
72 & H$_{2}$Si$_{2}$ & \serialidweb{3.1.19} & \serialidweb{3.1.20} & OAI \\
\hline
72 & MoS$_{2}$ & \serialidweb{3.1.21} & \serialidweb{3.2.192} & OAI \\
\hline
72 & Ni$_{2}$Te$_{2}$ & \serialidweb{3.3.466} & \serialidweb{3.2.193} & OAI \\
\hline
72 & P$_{2}$ & \serialidweb{3.1.23} & \serialidweb{3.1.24} & OAI \\
\hline
72 & Sb$_{2}$ & \serialidweb{3.1.25} & \serialidweb{3.1.26} & OAI \\
\hline
78 & Cl$_{2}$Zr & \serialidweb{3.3.495} & \serialidweb{3.2.199} & OAI \\
\hline
78 & CrSe$_{2}$ & \serialidweb{3.3.498} & \serialidweb{3.2.200} & OAI \\
\hline
78 & Ga$_{2}$S$_{2}$ & \serialidweb{3.1.30} & \serialidweb{3.1.31} & OAI \\
\hline
78 & Ga$_{2}$Se$_{2}$ & \serialidweb{3.1.32} & \serialidweb{3.1.34} & OAI \\
\hline
78 & Ga$_{2}$Te$_{2}$ & \serialidweb{3.1.35} & \serialidweb{3.1.36} & OAI \\
\hline
78 & In$_{2}$Se$_{2}$ & \serialidweb{3.1.37} & \serialidweb{3.1.38} & OAI \\
\hline
78 & MoS$_{2}$ & \serialidweb{3.1.39} & \serialidweb{3.1.40} & OAI \\
\hline
78 & MoSe$_{2}$ & \serialidweb{3.1.41} & \serialidweb{3.1.42} & OAI \\
\hline
78 & MoTe$_{2}$ & \serialidweb{3.1.43} & \serialidweb{3.1.44} & OAI \\
\hline
78 & S$_{2}$W & \serialidweb{3.1.45} & \serialidweb{3.2.203} & OAI \\
\hline
78 & Se$_{2}$W & \serialidweb{3.1.46} & \serialidweb{3.2.204} & OAI \\
\hline
78 & Te$_{2}$W & \serialidweb{3.1.47} & \serialidweb{3.2.205} & OAI \\
\hline
61 & Bi$_{2}$Pd & \serialidweb{4.3.2} & \serialidweb{4.2.1} & OOAI \\
\hline

\hline

\hline\hline
\end{longtable}
